AsyMov: Integrated Sensing and Communications with Asynchronous Moving Devices

Estimating the Doppler frequency shift caused by moving targets is one of the key objectives of Integrated Sensing And Communication (ISAC) systems, as it enables applications such as target classification, human activity recognition, and gait analysis. In practical scenarios, Doppler estimation is hindered by the movement of transmitter and receiver devices, and by the phase offsets caused by their clock asynchrony. Existing approaches have separately addressed these two aspects, either assuming clock-synchronous moving devices or asynchronous static ones. In fact, jointly tackling device motion and clock asynchrony is extremely challenging, as the Doppler shift from device movement differs for each propagation path and the phase offsets are time-varying. In this work, we present AsyMov, a method to estimate the bistatic Doppler frequency of a target and its velocity in ISAC setups featuring mobile and asynchronous devices. It leverages the channel impulse response at the receiver, by originally exploiting the invariance of phase offsets across propagation paths and the bistatic geometry, where the target Doppler and the device velocity are jointly estimated by a newly proposed alternating minimization algorithm. Moreover, it can be seamlessly integrated with device velocity measurements obtained from onboard sensors (if available), for enhanced reliability. Here, AsyMov is thoroughly characterized by way of theory (Cram\'er-Rao bound), simulation, and experiments, implementing it on an IEEE 802.11ay testbed and testing it on multiple setups in the 60 GHz and 28 GHz bands, including moving human subjects. Numerical and experimental results show superior performance against state-of-the-art methods and are on par with scenarios featuring static ISAC devices.

==> plot/boxplot_music_int.tex <==
\begin{tikzpicture}
% #003f5c
% #374c80
% #7a5195
% #bc5090
% #ef5675
% #ff764a
% #ffa600
\definecolor{black28}{RGB}{28,28,28}
\definecolor{color2}{HTML}{ffa600}
\definecolor{burlywood231175145}{RGB}{231,175,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\definecolor{color3}{HTML}{bc5090}
\definecolor{color1}{HTML}{003f5c}
% \matrix[draw, fill=white, ampersand replacement=\&, 
% inner sep=2pt, 
    % ] at (3.71,2.22) {  
        % \node [shape=rectangle, draw=black ,fill=white, pattern=north west lines, 
        %        pattern color= black, label=right:\scriptsize{JUMP + MUSIC }] {};\&
        % \node [shape=rectangle, draw=black ,fill=color1, label=right:\scriptsize{$f_{\rm c}=\SI{60}{\giga\hertz}$}] {};\&
        % \node [shape=rectangle, draw=black ,fill=color3, label=right:\scriptsize{$f_{\rm c}=\SI{28}{\giga\hertz}$}] {}; \&
        % \node [shape=rectangle, draw=black ,fill=color2, label=right:\scriptsize{$f_{\rm c}=\SI{5}{\giga\hertz}$}] {};\\
    % };
  \begin{axis}
    [
    boxplot/draw direction=y,
    ylabel={Error $\varepsilon_{f_{\rm D, t}}$},
    xlabel={Aggregation window $KT$ [ms]},
    ylabel shift=-5 pt,
    ymin=-0.011, ymax=0.32,
    xmin=0.25,
    xmax=6.75,
    %ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
    %yticklabels={$0$,$0.05$,$0.1$,,$0.2$,,$0.3$,,$0.4$,,$0.5$},
    yticklabel style = {/pgf/number format/fixed},
    cycle list={{color1},{color1},{color3},{color3},{color2},{color2}},
    ymajorgrids,
    %xtick={1,2,3,4,5,6},
    %xticklabels={$2$, $4$, $8$, $16$, $32$, $48$},
    xtick={1,2,3,4,5,6},
    xticklabels={$2$, $4$, $8$, $16$, $32$, $48$},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
    /pgfplots/boxplot/box extend=0.125,
    %width=9cm,
    height=4cm,
    width=6.5cm,
    tickpos=left,
    axis y line*=left
    % clip=false
    ]
    \addplot+[
    fill=white, pattern=north west lines, 
    pattern color=color1, draw=black,
    boxplot prepared={
	median=0.243061212952402,
	upper quartile=0.404491982532099,
	lower quartile=0.116427220058257,
	upper whisker=0.785968593208305,
	lower whisker=0.000818798595985738,
    	draw position=0.625
    },
    ] coordinates {};
    
    \addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0424564500883838,
		upper quartile=0.0958083111110028,
		lower quartile=0.0187214885628071,
		upper whisker=0.21142782165386,
		lower whisker=1.03941433326421e-05,
		draw position=0.775
	},
	] coordinates {};

    \addplot+[
    fill=white, pattern=north west lines, 
    pattern color=color3, draw=black,
    boxplot prepared={
	median=0.20707826632342,
	upper quartile=0.364202984528958,
	lower quartile=0.0991575232575004,
	upper whisker=0.714227630003225,
	lower whisker=0.000131744570585892,
    	draw position=0.925
    },
    ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0607840463303472,
		upper quartile=0.123626211977778,
		lower quartile=0.0268861785691034,
		upper whisker=0.268649790887595,
		lower whisker=4.13435546096529e-06,
		draw position=1.075
	},
	] coordinates {};

    \addplot+[
    fill=white, pattern=north west lines, 
    pattern color=color2, draw=black,
    boxplot prepared={
	median=0.324488086436133,
	upper quartile=0.549225805546495,
	lower quartile=0.150951650931271,
	upper whisker=1.1462733801254,
	lower whisker=5.46874196695677e-05,
    	draw position=1.225
    },
    ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0710226066697776,
		upper quartile=0.136481194599385,
		lower quartile=0.0319147833266328,
		upper whisker=0.293081355462763,
		lower whisker=1.61062838332815e-05,
		draw position=1.375
	},
	] coordinates {};

    \addplot+[
    fill=white, pattern=north west lines, 
    pattern color=color1, draw=black,
    boxplot prepared={
	median=0.229079354744001,
	upper quartile=0.400647599615564,
	lower quartile=0.114330484376909,
	upper whisker=0.792113305708769,
	lower whisker=0.000109089843640323,
    	draw position=1.625
    },
    ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0237294372422038,
		upper quartile=0.0548705520487249,
		lower quartile=0.0102532572185949,
		upper whisker=0.121783796218399,
		lower whisker=7.54677180117112e-06,
		draw position=1.775
	},
	] coordinates {};

    \addplot+[
    fill=white, pattern=north west lines, 
    pattern color=color3, draw=black,
    boxplot prepared={
	median=0.203930047925859,
	upper quartile=0.360482362786386,
	lower quartile=0.0991802357888342,
	upper whisker=0.712510419968192,
	lower whisker=0.000131744570585892,
    	draw position=1.925
    },
    ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0304395366254032,
		upper quartile=0.0590800510343915,
		lower quartile=0.0139082925621113,
		upper whisker=0.126801665926237,
		lower whisker=9.25087152787472e-06,
		draw position=2.075
	},
	] coordinates {};

    \addplot+[
    fill=white, pattern=north west lines, 
    pattern color=color2, draw=black,
    boxplot prepared={
	median=0.311533280572628,
	upper quartile=0.531201727823358,
	lower quartile=0.150333711082753,
	upper whisker=1.09445415667138,
	lower whisker=5.46874196695677e-05,
    	draw position=2.225
    },
    ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0347098844270958,
		upper quartile=0.0663005825517384,
		lower quartile=0.0153468629906844,
		upper whisker=0.142587390653369,
		lower whisker=5.35760026964924e-06,
		draw position=2.375
	},
	] coordinates {};

    \addplot+[
    fill=white, pattern=north west lines, 
    pattern color=color1, draw=black,
    boxplot prepared={
	median=0.231662813759977,
	upper quartile=0.399737743907749,
	lower quartile=0.115854185994804,
	upper whisker=0.787674326133963,
	lower whisker=0.000200206302901742,
    	draw position=2.625
    },
    ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0136441095873035,
		upper quartile=0.0332003291979788,
		lower quartile=0.00573243411166777,
		upper whisker=0.0743572470432541,
		lower whisker=5.53906518982693e-07,
		draw position=2.775
	},
	] coordinates {};

    \addplot+[
    fill=white, pattern=north west lines, 
    pattern color=color3, draw=black,
    boxplot prepared={
	median=0.207650669668431,
	upper quartile=0.367208102090266,
	lower quartile=0.0985851199124893,
	upper whisker=0.713941428330719,
	lower whisker=0.000131744570585892,
    	draw position=2.925
    },
    ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0156106528398827,
		upper quartile=0.0303397930235736,
		lower quartile=0.00697554100262194,
		upper whisker=0.0653732810401208,
		lower whisker=4.72435078511237e-07,
		draw position=3.075
	},
	] coordinates {};

    \addplot+[
    fill=white, pattern=north west lines, 
    pattern color=color2, draw=black,
    boxplot prepared={
	median=0.310406775714932,
	upper quartile=0.526132455963726,
	lower quartile=0.150783494114224,
	upper whisker=1.04545119536161,
	lower whisker=5.46874196695677e-05,
    	draw position=3.225
    },
    ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0179310823723193,
		upper quartile=0.0343450354699777,
		lower quartile=0.0082245922772126,
		upper whisker=0.0731432995315543,
		lower whisker=3.06074102081461e-06,
		draw position=3.375
	},
	] coordinates {};

    \addplot+[
    fill=white, pattern=north west lines, 
    pattern color=color1, draw=black,
    boxplot prepared={
	median=0.236102049655206,
	upper quartile=0.409527655748586,
	lower quartile=0.118260217822694,
	upper whisker=0.780328701239401,
	lower whisker=0.000109089843640323,
    	draw position=3.625
    },
    ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00824423041949608,
		upper quartile=0.0214301886080531,
		lower quartile=0.00353805805476005,
		upper whisker=0.0482624271320269,
		lower whisker=1.18492706304886e-06,
		draw position=3.775
	},
	] coordinates {};

    \addplot+[
    fill=white, pattern=north west lines, 
    pattern color=color3, draw=black,
    boxplot prepared={
	median=0.208938577194706,
	upper quartile=0.37049942132408,
	lower quartile=0.0994607593285064,
	upper whisker=0.70878979822562,
	lower whisker=0.000131744570585892,
    	draw position=3.925
    },
    ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00782308111731833,
		upper quartile=0.015144217310251,
		lower quartile=0.00356984614619106,
		upper whisker=0.0324997336055189,
		lower whisker=1.62060317627282e-06,
		draw position=4.075
	},
	] coordinates {};

    \addplot+[
    fill=white, pattern=north west lines, 
    pattern color=color2, draw=black,
    boxplot prepared={
	median=0.310070462080838,
	upper quartile=0.522752941390638,
	lower quartile=0.147063571349004,
	upper whisker=1.0184150787769,
	lower whisker=5.46874196695677e-05,
    	draw position=4.225
    },
    ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00911026710088592,
		upper quartile=0.0176238895739266,
		lower quartile=0.00419236460423904,
		upper whisker=0.0377707995407324,
		lower whisker=1.53910609249033e-06,
		draw position=4.375
	},
	] coordinates {};
    
    \addplot+[
    fill=white, pattern=north west lines, 
    pattern color=color1, draw=black,
    boxplot prepared={
	median=0.236102049655206,
	upper quartile=0.409692138295272,
	lower quartile=0.118305776052325,
	upper whisker=0.781558815741676,
	lower whisker=0.000109089843640323,
    	draw position=4.625
    },
    ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00513593170563242,
		upper quartile=0.0153394667136463,
		lower quartile=0.00213494462763337,
		upper whisker=0.0351121238643606,
		lower whisker=5.66020799453576e-07,
		draw position=4.775
	},
	] coordinates {};

    \addplot+[
    fill=white, pattern=north west lines, 
    pattern color=color3, draw=black,
    boxplot prepared={
	median=0.208795476358453,
	upper quartile=0.37049942132408,
	lower quartile=0.0991802357888342,
	upper whisker=0.707072588190587,
	lower whisker=0.000131744570585892,
    	draw position=4.925
    },
    ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00413631131682618,
		upper quartile=0.00819596980337674,
		lower quartile=0.0018960246845309,
		upper whisker=0.0176329804168669,
		lower whisker=1.60746638490201e-07,
		draw position=5.075
	},
	] coordinates {};

    \addplot+[
    fill=white, pattern=north west lines, 
    pattern color=color2, draw=black,
    boxplot prepared={
	median=0.310406775714932,
	upper quartile=0.522752941390638,
	lower quartile=0.147517448938513,
	upper whisker=0.997011486480675,
	lower whisker=5.46874196695677e-05,
    	draw position=5.225
    },
    ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0048696216129997,
		upper quartile=0.00937804875769562,
		lower quartile=0.0022142203859744,
		upper whisker=0.0201192619134435,
		lower whisker=1.33816613822917e-06,
		draw position=5.375
	},
	] coordinates {};

    \addplot+[
    fill=white, pattern=north west lines, 
    pattern color=color1, draw=black,
    boxplot prepared={
	median=0.236102049655206,
	upper quartile=0.409567965187312,
	lower quartile=0.118569513969236,
	upper whisker=0.779157961018716,
	lower whisker=0.000109089843640323,
    	draw position=5.625
    },
    ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00407951808968225,
		upper quartile=0.0124854012221035,
		lower quartile=0.00158147819241356,
		upper whisker=0.0288197490393539,
		lower whisker=1.64638131557873e-06,
		draw position=5.775
	},
	] coordinates {};

    \addplot+[
    fill=white, pattern=north west lines, 
    pattern color=color3, draw=black,
    boxplot prepared={
	median=0.209081678030959,
	upper quartile=0.370785622996585,
	lower quartile=0.0991802357888342,
	upper whisker=0.705927781500565,
	lower whisker=0.000131744570585892,
    	draw position=5.925
    },
    ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00283216662245692,
		upper quartile=0.00561887446773032,
		lower quartile=0.00129543359513579,
		upper whisker=0.0120631692873489,
		lower whisker=2.54851992328416e-07,
		draw position=6.075
	},
	] coordinates {};

    \addplot+[
    fill=white, pattern=north west lines, 
    pattern color=color2, draw=black,
    boxplot prepared={
	median=0.310406775714932,
	upper quartile=0.523879446248334,
	lower quartile=0.147063571349004,
	upper whisker=0.990252457334499,
	lower whisker=5.46874196695677e-05,
    	draw position=6.225
    },
    ] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.00343331122672734,
		upper quartile=0.00661674450155594,
		lower quartile=0.00154003299742722,
		upper whisker=0.0142302686654769,
		lower whisker=6.99858913546451e-07,
		draw position=6.375
	},
	] coordinates {};

	\end{axis}

    %0.12020864 0.13110762 0.16440839 0.25184685 0.74628471 1.97426299] music time per interval
    %0.00116891 0.00114635 0.00111468 0.00113183 0.00115854 0.001254 AsyMov time per interval

    \begin{axis}[
        xtick = {1,2,3,4,5,6},
        ytick = {1.1, 1.2},
        ymin=1, ymax=1.35,
        xmin=0.25,
        xmax=6.75,
        hide x axis,
        axis y line*=right,
        %hide y axis,
        height=2.5cm,
        width=6.5cm,
        y axis line style={draw=none},
        ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
    ]
        
        \addplot [draw=black, dashed, mark options={solid, fill=black}, mark=diamond*]
        coordinates {
            (1, 1.16891)
            (2, 1.14635)
            (3, 1.11468)
            (4, 1.13183)
            (5, 1.15854)
            (6, 1.254)
        };
        
    \end{axis}


    \begin{axis}[
        xtick = {1,2,3,4,5,6},
        ytick = {100, 500, 900},
        ymin=-800, ymax=1245,
        xmin=0.25,
        xmax=6.75,
        %hide x axis,
        xticklabel=\empty,
        %hide y axis,
        axis y line*=right,
        height=4cm,
        width=6.5cm,
        ylabel={\footnotesize{Time [ms]}},
        ylabel shift=-5pt,
        y axis line style={draw=none},
        ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
    ]    
    \addplot [draw=black, dashed, mark options={solid, fill=black}, scale=.7, mark=*] 
    coordinates {
        (1, 120.20864)
        (2, 131.10762)
        (3, 164.40839)
        (4, 251.84685)
        (5, 746.28471)
        (6, 1974.26299)
    };
    \end{axis}

\draw[black, line width=.44pt]
    (4.91,0) -- (4.91,0.695);
    
\draw[decorate, decoration={zigzag, amplitude=0.1cm, segment length=2mm}, line width=.44pt] 
    (4.91,0.69) -- (4.91,.97);

\draw[black, line width=.44pt]
    (4.91,0.965) -- (4.91,2.417);
  %   \begin{axis}[
  %       ytick = {0.5, 0.6, 100, 500, 900},
  %       xmin=0.25,
  %       xmax=6.75,
  %       ymin=-0.011, ymax=1245,
  %       hide x axis,
  %       axis y line*=right,
  %       ylabel={\footnotesize{Time [ms]}},
  %       ylabel shift = -3pt,
  %       height=4cm,
  %       width=6.5cm,
  %       ylabel style={font=\footnotesize},
  %       yticklabel style = {/pgf/number format/fixed, ticklabel style={font=\footnotesize}},
  %       axis y discontinuity=parallel,
  %   ]
  % \end{axis}
\end{tikzpicture}

==> plot/boxplot_music_snr.tex <==
\begin{tikzpicture}
    \definecolor{black28}{RGB}{28,28,28}
    \definecolor{color2}{HTML}{ffa600}
    \definecolor{burlywood231175145}{RGB}{231,175,145}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkslategray583162}{RGB}{58,31,62}
    \definecolor{color3}{HTML}{bc5090}
    \definecolor{color1}{HTML}{003f5c}
    \definecolor{color4}{HTML}{ff7c43}
    \definecolor{color5}{HTML}{ff7c43}
    
    \matrix[draw,  inner sep=2pt, fill=white, column sep=0em, ampersand replacement=\&] at (1.8,2.73) {  
        \node [shape=rectangle, draw=black, fill=white, pattern=north west lines, pattern color=color4, label=right:\footnotesize{JM}] {}; \&
        \node [shape=rectangle, draw=black ,fill=color1, label=right:\footnotesize{$\sigma_\alpha=1$°}] {}; \&
        \node [shape=rectangle, draw=black ,fill=color3, label=right:\footnotesize{$\sigma_\alpha=3$°}] {}; \&
        \node [shape=rectangle, draw=black ,fill=color2, label=right:\footnotesize{$\sigma_\alpha=5$°}] {}; \\
    };
    \tikzset{every mark/.append style={scale=0.9}}
    
      \begin{axis}
        [
        boxplot/draw direction=y,
        ylabel={Error $\varepsilon_{f_{\rm D, t}}$},
        ylabel shift = -5 pt,
        xlabel={SNR [dB]},
        ymin=-0.011, ymax=.29,
        %ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
        %yticklabels={$0$,$0.05$,$0.1$,,$0.2$,,$0.3$,,$0.4$,,$0.5$},
        yticklabel style = {/pgf/number format/fixed},
        % yticklabel=\empty,
        cycle list={{color4},{color1},{color3},{color2}},
        xtick={1,2,3,4},
        ymajorgrids,
        xticklabels={$0$, $5$, $10$, $20$},
        %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
        xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
        /pgfplots/boxplot/box extend=0.125,
        height=4cm,
        width=5.5cm,
        %clip=false
        ]
		\addplot+[
		fill=white, pattern=north west lines, 
        pattern color=color4, draw=black,
		boxplot prepared={
			median=0.264558649135578,
			upper quartile=0.462297732689348,
			lower quartile=0.128502880415872,
			upper whisker=0.896900745205922,
			lower whisker=0.000150890523746336,
			draw position=0.7
		},
		] coordinates {};

        \addplot+[
    	fill, draw=black,
    	boxplot prepared={
    		median=0.0154576306992317,
    		upper quartile=0.0686669131923394,
    		lower quartile=0.00539352872180648,
    		upper whisker=0.163500826009092,
    		lower whisker=7.0050210773741e-07,
    		draw position=0.9
    	},
    	] coordinates {};

        \addplot+[
    	fill, draw=black,
    	boxplot prepared={
    		median=0.0155451234745592,
    		upper quartile=0.0682233042649768,
    		lower quartile=0.00547051049702431,
    		upper whisker=0.162325083363619,
    		lower whisker=3.73393479349936e-07,
    		draw position=1.1
    	},
    	] coordinates {};
    		
    	\addplot+[
    	fill, draw=black,
    	boxplot prepared={
    		median=0.01672361308297,
    		upper quartile=0.0696783429756769,
    		lower quartile=0.00586347937895033,
    		upper whisker=0.165379007099074,
    		lower whisker=5.30904771497057e-06,
    		draw position=1.3
    	},
    	] coordinates {};
    
        \addplot+[
        fill=white, pattern=north west lines, 
        pattern color=color4, draw=black,
        boxplot prepared={
            median=0.239298814213977,
            upper quartile=0.414410413326405,
            lower quartile=0.116304501960479,
            upper whisker=0.798115396553603,
            lower whisker=1.89703753545132e-05,
            draw position=1.7
        },
        ] coordinates {};
    
        \addplot+[
    	fill, draw=black,
    	boxplot prepared={
    		median=0.00550940749797819,
    		upper quartile=0.0150083569393184,
    		lower quartile=0.00239475234014292,
    		upper whisker=0.0339286925042906,
    		lower whisker=9.84102025433151e-07,
    		draw position=1.9
    	},
    	] coordinates {};
    
        \addplot+[
    	fill, draw=black,
    	boxplot prepared={
    		median=0.00608029616055286,
    		upper quartile=0.0169595261585608,
    		lower quartile=0.00261099271130958,
    		upper whisker=0.0384229413417199,
    		lower whisker=6.37243670873998e-07,
    		draw position=2.1
    	},
    	] coordinates {};
    
    	\addplot+[
    	fill, draw=black,
    	boxplot prepared={
    		median=0.0070367689299547,
    		upper quartile=0.0194341803501735,
    		lower quartile=0.0030400799993659,
    		upper whisker=0.0440209102889859,
    		lower whisker=4.76333333926194e-06,
    		draw position=2.3
    	},
    	] coordinates {};
        
        \addplot+[
        fill=white, pattern=north west lines, 
        pattern color=color4, draw=black,
        boxplot prepared={
            median=0.189461332795162,
            upper quartile=0.332447799139231,
            lower quartile=0.0915771064039566,
            upper whisker=0.634365968174339,
            lower whisker=5.91906431295777e-05,
            draw position=2.7
        },
        ] coordinates {};
    
        \addplot+[
    	fill, draw=black,
    	boxplot prepared={
    		median=0.00366952283422067,
    		upper quartile=0.00951430308180164,
    		lower quartile=0.0015405223683254,
    		upper whisker=0.0214593412499629,
    		lower whisker=3.82655024734711e-07,
    		draw position=2.9
    	},
    	] coordinates {};
    
        \addplot+[
    	fill, draw=black,
    	boxplot prepared={
    		median=0.00448092889292549,
    		upper quartile=0.0112847390944868,
    		lower quartile=0.00190838358082867,
    		upper whisker=0.0252834232452499,
    		lower whisker=1.02475369679937e-06,
    		draw position=3.1
    	},
    	] coordinates {};
    
    	\addplot+[
    	fill, draw=black,
    	boxplot prepared={
    		median=0.00550534213180466,
    		upper quartile=0.0140270477564603,
    		lower quartile=0.00234640682271393,
    		upper whisker=0.0315242729144843,
    		lower whisker=1.9994498381282e-07,
    		draw position=3.3
    	},
    	] coordinates {};
    
        \addplot+[
        fill=white, pattern=north west lines, 
        pattern color=color4, draw=black,
        boxplot prepared={
            median=0.161738487026758,
            upper quartile=0.276983955078314,
            lower quartile=0.0767970570063543,
            upper whisker=0.534173987885451,
            lower whisker=3.32550280162903e-05,
            draw position=3.7
        },
        ] coordinates {};
    
        \addplot+[
    	fill, draw=black,
    	boxplot prepared={
    		median=0.00234545075188944,
    		upper quartile=0.00650597654644193,
    		lower quartile=0.000889572422121709,
    		upper whisker=0.0149065369894751,
    		lower whisker=5.62471484023397e-07,
    		draw position=3.9
    	},
    	] coordinates {};
    
        \addplot+[
    	fill, draw=black,
    	boxplot prepared={
    		median=0.0034330608628395,
    		upper quartile=0.00837384244146687,
    		lower quartile=0.00140028815248993,
    		upper whisker=0.0188339812680375,
    		lower whisker=1.58738690882127e-07,
    		draw position=4.1
    	},
    	] coordinates {};

    	\addplot+[
    	fill, draw=black,
    	boxplot prepared={
    		median=0.00467106542427099,
    		upper quartile=0.0110272106448026,
    		lower quartile=0.00182340526897922,
    		upper whisker=0.0247990181291291,
    		lower whisker=1.22537528435736e-07,
    		draw position=4.3
    	},
    	] coordinates {};
	\end{axis}

    \begin{axis}
        [
        boxplot/draw direction=y,
        ymin=-0.011, ymax=.29,
        yticklabel style = {/pgf/number format/fixed},
        xticklabel = \empty,
        yticklabel = \empty,
        xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
        /pgfplots/boxplot/box extend=0.125,
        height=4cm,
        width=5.5cm,
        %clip=false
        ticks=none
        ]
    \end{axis}
\end{tikzpicture}

==> plot/boxplot_releta.tex <==
\begin{tikzpicture}
% #003f5c
% #374c80
% #7a5195
% #bc5090
% #ef5675
% #ff764a
% #ffa600
\definecolor{black28}{RGB}{28,28,28}
\definecolor{color2}{HTML}{bc5090}
\definecolor{burlywood231175145}{RGB}{231,175,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\definecolor{color3}{HTML}{ffa600}
\definecolor{color1}{HTML}{003f5c}
%  \matrix[draw, fill=white, ampersand replacement=\&, 
% inner sep=2pt, 
%     ] at (1.6,2.8) {  
%         \node [shape=rectangle, draw=black ,fill=color1, label=right:\scriptsize{$f_{\rm c}=\SI{60}{\giga\hertz}$}] {};\&
%         \node [shape=rectangle, draw=black ,fill=color2, label=right:\scriptsize{$f_{\rm c}=\SI{28}{\giga\hertz}$}] {}; \&
%         \node [shape=rectangle, draw=black ,fill=color3, label=right:\scriptsize{$f_{\rm c}=\SI{5}{\giga\hertz}$}] {};\\
%     };
  \begin{axis}
    [
    boxplot/draw direction=y,
    ylabel={Error $\varepsilon_\eta$},
    xlabel shift = -1 pt,
    ylabel shift = -5 pt,
    xlabel={SNR [dB]},
    ymin=-0.08, ymax=0.85,
    ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
    yticklabels={$0$,$0.25$,$0.5$,$0.75$,$1$,,$1.5$,,$2$},
    yticklabel style = {/pgf/number format/fixed},
    % yticklabel=\empty,
    cycle list={{color1},{color2},{color3}},
    xtick={1,2,3,4},
    ymajorgrids,
    xticklabels={ $0$, $5$, $10$, $20$},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
    /pgfplots/boxplot/box extend=0.25,
    height=3.5cm,
    width=4.8cm,
    %clip=false
    ]

    \addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0743237695953792,
		upper quartile=0.206135291606201,
		lower quartile=0.0250469418675565,
		upper whisker=0.476396726237431,
		lower whisker=1.79397713176381e-05,
		draw position=0.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.104718867510952,
		upper quartile=0.259587035126255,
		lower quartile=0.0360023918413062,
		upper whisker=0.594728137478109,
		lower whisker=1.96737785486505e-05,
		draw position=1
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0942580057880106,
		upper quartile=0.221637987450462,
		lower quartile=0.038496562844569,
		upper whisker=0.495060916712417,
		lower whisker=3.04886629104449e-05,
		draw position=1.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0450211177596119,
		upper quartile=0.125664403392813,
		lower quartile=0.0161710811733704,
		upper whisker=0.289850707488633,
		lower whisker=9.76869410612856e-06,
		draw position=1.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0371555785719232,
		upper quartile=0.0867804070636233,
		lower quartile=0.0148192363785734,
		upper whisker=0.19449449517215,
		lower whisker=1.07370627173695e-06,
		draw position=2
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0648416570197363,
		upper quartile=0.149927138937161,
		lower quartile=0.0267686447896065,
		upper whisker=0.334344758711311,
		lower whisker=6.92600327702014e-06,
		draw position=2.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0374447116175446,
		upper quartile=0.098088254183698,
		lower quartile=0.013801602610322,
		upper whisker=0.224253179369207,
		lower whisker=1.20176316812749e-06,
		draw position=2.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.030360415596439,
		upper quartile=0.0719903182875164,
		lower quartile=0.0117818726118621,
		upper whisker=0.162137958831305,
		lower whisker=9.44550295797736e-06,
		draw position=3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0505060459984735,
		upper quartile=0.116677070241504,
		lower quartile=0.0201921765211281,
		upper whisker=0.261360984284302,
		lower whisker=3.55916375963035e-07,
		draw position=3.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0322717892985155,
		upper quartile=0.0825059678033986,
		lower quartile=0.0119252386855119,
		upper whisker=0.188339290244024,
		lower whisker=3.12479776449224e-06,
		draw position=3.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0248033436345417,
		upper quartile=0.0607037407092333,
		lower quartile=0.00971105728880997,
		upper whisker=0.13704325543688,
		lower whisker=3.24329299468213e-06,
		draw position=4
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0414343347344155,
		upper quartile=0.0975664981202827,
		lower quartile=0.016023747407107,
		upper whisker=0.219831707819459,
		lower whisker=7.01273735497963e-06,
		draw position=4.3
	},
	] coordinates {};

    \end{axis}
\end{tikzpicture}




==> plot/boxplot_relspeed.tex <==
\begin{tikzpicture}% #003f5c
% #374c80
% #7a5195
% #bc5090
% #ef5675
% #ff764a
% #ffa600
\definecolor{color2}{HTML}{bc5090}
\definecolor{color3}{HTML}{ffa600}
\definecolor{color1}{HTML}{003f5c}
\definecolor{black28}{RGB}{28,28,28}
\definecolor{burlywood231175145}{RGB}{231,175,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
%  \matrix[draw, fill=white, ampersand replacement=\&, 
% inner sep=2pt, 
%     ] at (1.6,2.8) {  
%         \node [shape=rectangle, draw=black ,fill=color1, label=right:\scriptsize{$f_{\rm c}=\SI{60}{\giga\hertz}$}] {};\&
%         \node [shape=rectangle, draw=black ,fill=color2, label=right:\scriptsize{$f_{\rm c}=\SI{28}{\giga\hertz}$}] {}; \&
%         \node [shape=rectangle, draw=black ,fill=color3, label=right:\scriptsize{$f_{\rm c}=\SI{5}{\giga\hertz}$}] {};\\
%     };
  \begin{axis}
    [
    boxplot/draw direction=y,
    ylabel={Error $\varepsilon_{v^{\rm tx}}$},
    xlabel shift = -1 pt,
    ylabel shift = -5 pt,
    xlabel={SNR [dB]},
    ymin=-0.08, ymax=0.85,
    ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
    yticklabels={$0$,$0.25$,$0.5$,$0.75$,$1$,,$1.5$,,$2$},
    yticklabel style = {/pgf/number format/fixed},
    % yticklabel=\empty,
    cycle list={{color1},{color2},{color3}},
    xtick={1,2,3,4},
    ymajorgrids,
    xticklabels={ $0$, $5$, $10$, $20$},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
    /pgfplots/boxplot/box extend=0.25,
    height=3.5cm,
    width=4.8cm,
    %clip=false
    ]

    \addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.188691693833259,
		upper quartile=0.520221750434927,
		lower quartile=0.0656593819994641,
		upper whisker=1.20158151962962,
		lower whisker=7.28762175074445e-06,
		draw position=0.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.25891764859988,
		upper quartile=0.697278552993303,
		lower quartile=0.090058520010702,
		upper whisker=1.60568526689773,
		lower whisker=1.58326982264409e-05,
		draw position=1
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.261218211827209,
		upper quartile=0.581835341270658,
		lower quartile=0.0981970376574996,
		upper whisker=1.30670208467602,
		lower whisker=3.23045143325525e-05,
		draw position=1.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.116652361249008,
		upper quartile=0.292221594396714,
		lower quartile=0.0439963542902754,
		upper whisker=0.664555976993339,
		lower whisker=2.19136218210972e-05,
		draw position=1.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.100717020816473,
		upper quartile=0.22236355985569,
		lower quartile=0.0390286392914756,
		upper whisker=0.497118654205084,
		lower whisker=5.54532322171233e-05,
		draw position=2
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.179169489485891,
		upper quartile=0.385856003745102,
		lower quartile=0.0694741839614141,
		upper whisker=0.860030243207658,
		lower whisker=6.23301227537737e-06,
		draw position=2.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0982604703720517,
		upper quartile=0.239153555825274,
		lower quartile=0.0369097145560284,
		upper whisker=0.541272642526236,
		lower whisker=2.05017053564481e-05,
		draw position=2.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0802448453052423,
		upper quartile=0.1754563387893,
		lower quartile=0.0318808510116896,
		upper whisker=0.390177178492074,
		lower whisker=2.86110869132814e-06,
		draw position=3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.135548558145441,
		upper quartile=0.292951385964636,
		lower quartile=0.053401015624624,
		upper whisker=0.651956278718631,
		lower whisker=3.63832352054051e-05,
		draw position=3.3
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0836460210135478,
		upper quartile=0.202469361502368,
		lower quartile=0.0321212294719916,
		upper whisker=0.456956976195309,
		lower whisker=1.85228097169358e-05,
		draw position=3.7
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.0658882441645434,
		upper quartile=0.147190639209893,
		lower quartile=0.0262510125694735,
		upper whisker=0.327799029499976,
		lower whisker=6.27494561863599e-06,
		draw position=4
	},
	] coordinates {};

	\addplot+[
	fill, draw=black,
	boxplot prepared={
		median=0.106344005316074,
		upper quartile=0.240011265894288,
		lower quartile=0.0435928831430895,
		upper whisker=0.534398187438831,
		lower whisker=8.40985740744362e-06,
		draw position=4.3
	},
	] coordinates {};
 	\end{axis}
\end{tikzpicture}

==> plot/coordinates_tx.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{color1}{HTML}{003f5c}
\definecolor{color2}{HTML}{ffa600}
\definecolor{color3}{HTML}{bc5090}

\begin{axis}[
tick align=inside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Time [s]},
xmajorgrids,
xmin=0, xmax=15,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Position [m]},
ymajorgrids,
ymin=-0.15, ymax=0.35,
ytick style={color=black},
xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
height=3.5cm,
width=4.5cm,
]
\addplot [thick, color1]
table {%
0 0.0
0.0909999999999993 4.744347275997818e-05
0.182 0.000794788665299917
0.273 0.0042193624494599735
0.363999999999999 0.01213053244988993
0.455 0.023665822946510096
0.545999999999999 0.03684571228535005
0.637 0.05104038549506007
0.728 0.06648000805713994
0.818999999999999 0.08260725706319993
0.91 0.09855005383181004
1.001 0.11446692335666997
1.092 0.12916356194
1.183 0.1422410767542801
1.274 0.15367639377187992
1.365 0.1617676700866899
1.456 0.16757716004561996
1.547 0.16707300708891992
1.638 0.16119690345199
1.729 0.15012140933424
1.82 0.13455984230594997
1.911 0.1151678050898699
2.002 0.0923035916130499
2.093 0.06671448700390004
2.184 0.040417591306610046
2.275 0.01580276181699003
2.366 -0.00434043800068995
2.457 -0.01801776498527996
2.548 -0.025603272075799932
2.639 -0.028438548909540007
2.73 -0.026189059274130067
2.821 -0.01915411616913998
2.912 -0.006892711623379899
3.003 0.009944939517640083
3.094 0.029872758995179938
3.185 0.051204634653700065
3.276 0.07391052681032995
3.367 0.09664500229846995
3.458 0.11893589943123994
3.549 0.13947754382941002
3.64 0.1580391138080799
3.731 0.17347634059567008
3.822 0.1852696746762601
3.913 0.19044636847054996
4.004 0.19064429063100996
4.095 0.1859969937400301
4.186 0.1752480161338399
4.277 0.16053487858801008
4.368 0.14163912948023993
4.459 0.11966178437361008
4.55 0.09410812616912989
4.641 0.06687648242124
4.732 0.039711235423480096
4.823 0.014056779595629898
4.914 -0.007829544157639923
5.005 -0.024588871556580072
5.096 -0.03583884813470006
5.187 -0.039933292446260094
5.278 -0.03628825807746994
5.369 -0.025997164953059926
5.46 -0.009404250805520098
5.551 0.011557736262550078
5.642 0.03534187789340004
5.733 0.06081385477761003
5.824 0.08609302642265004
5.915 0.10972331951058001
6.006 0.13138326545603007
6.097 0.15047153209369002
6.188 0.16701207463660994
6.279 0.17969473001271008
6.37 0.18801445426467
6.461 0.1886671621482401
6.552 0.18202528469214996
6.643 0.16801456982213003
6.734 0.1488539070514201
6.825 0.12623346758752008
6.916 0.09831366744362002
7.007 0.06681127058797998
7.098 0.03489114676463001
7.189 0.0058712589042499985
7.28 -0.01833842526895002
7.371 -0.036982459987680016
7.462 -0.04931664795508994
7.553 -0.051281393189289926
7.644 -0.0449295185721601
7.735 -0.03276820632949007
7.826 -0.015630405618269894
7.917 0.0057134893278600885
8.008 0.029915648166449982
8.099 0.05566211199504001
8.19 0.08130079696823
8.281 0.10524908825476009
8.372 0.12692953885606006
8.463 0.14644867646743998
8.554 0.16244397531105004
8.645 0.17395035647717005
8.736 0.18042249294039991
8.827 0.17985359804863
8.918 0.17133147122498005
9.009 0.15575929483903006
9.1 0.13485513903356994
9.191 0.10970255247604999
9.282 0.08308750831769007
9.373 0.05716869503900002
9.464 0.033241708277190085
9.555 0.011809218690840062
9.646 -0.006546314433639955
9.737 -0.020764458985190082
9.828 -0.03031446356594003
9.919 -0.03427744879513006
10.01 -0.03195296591770003
10.101 -0.022785680982239986
10.192 -0.005811909107720004
10.283 0.017546551816659983
10.374 0.045291923213510055
10.465 0.07405265150043006
10.556 0.10118253272805999
10.647 0.1253492610829099
10.738 0.14636377267215006
10.829 0.16491854776371007
10.92 0.17971302982197002
11.011 0.18885807180995995
11.102 0.1916245225284099
11.193 0.1871497704165399
11.284 0.17443356525164
11.375 0.15554488532038002
11.466 0.13142721300138005
11.557 0.10372731146388992
11.648 0.07325614973683003
11.739 0.043632255282370025
11.83 0.016804964890350105
11.921 -0.005842780363199962
12.012 -0.023563050690460052
12.103 -0.035411780579869934
12.194 -0.04055561309824007
12.285 -0.03813733599161995
12.376 -0.028116940644780097
12.467 -0.01055686961082003
12.558 0.012589284199379991
12.649 0.03968328366787999
12.74 0.06791198995134007
12.831 0.09498120110630004
12.922 0.11968771518857002
13.013 0.14170542091745997
13.104 0.16073726570796
13.195 0.17642045834445996
13.286 0.1871091920102299
13.377 0.19205943643231005
13.468 0.19022824518681003
13.559 0.18145217231756994
13.65 0.16636838476714
13.741 0.1468389579342999
13.832 0.12469190902830007
13.923 0.09990160427654993
14.014 0.07458291428946007
14.105 0.0513264501031101
14.196 0.03098587456012991
14.287 0.015061406213239925
14.378 0.005598664172709933
14.469 0.003306079887900104
14.56 0.0048762210453801025
14.651 0.006256375549869908
14.742 0.0062703506609000925
14.833 0.006380095153569965
14.924 0.006426376103590092
15.015 0.006407880408269895
15.106 0.006420288867369894
15.197 0.006424328259410084
15.288 0.006418030138340081
15.379 0.006419231674420045
15.47 0.006410457019530025
15.561 0.006420582594520052
15.652 0.006426716420649958
15.743 0.006425940802810004
15.834 0.006412685726429945
15.925 0.006429994457020083
16.016 0.006429484176420086
16.107 0.006422205767069977
16.198 0.006422504326109912
16.289 0.006417274578129906
16.38 0.006425180648419904
16.471 0.006430687835039972
16.562 0.006425946280840034
16.653 0.006425525796750042
16.744 0.006424729133680085
16.835 0.006422995765539952
16.926 0.006425084369680034
17.017 0.006435631909690098
17.108 0.0064254118303899155
17.199 0.006425878400950102
17.29 0.006421748431840069
17.381 0.0064277678188899845
17.472 0.006430469175269904
17.563 0.006427676935490068
17.654 0.006430118657650086
17.745 0.006420173615500069
17.836 0.0064266641881500775
17.927 0.00642551993535001
18.018 0.006552320843310033
18.109 0.006501444681759949
18.2 0.006495744255649916
18.291 0.00640395188451004
18.382 -0.00010781033995010958
18.473 0.0052440127209800735
18.564 0.005245476802610005
18.655 0.005269394250329906
18.746 0.005232497866229924
18.837 0.005214680071180089
18.928 0.005222547819150103
19.019 0.005225162081299972
19.11 0.005209412425499993
19.201 0.00521209679586998
19.292 0.005210782886069909
19.383 0.006345925818870057
19.474 0.0063714218715200666
19.565 0.006436692593629889
19.656 0.006433159302579927
19.747 0.00643647769356992
19.838 0.006430596991809923
19.929 0.006438896458679899
20.02 0.006422974859290109
20.111 0.006434039214390008
20.202 0.006424087473249962
20.293 0.006364523435010039
20.384 0.0063728315299000915
20.475 0.006431079763520087
20.566 0.006435129396789918
20.657 0.006439836040760039
20.748 0.006432237767010074
20.839 0.0064306140955299185
20.93 0.006427951586909897
21.021 0.006424115159890054
21.112 0.0064332583033399615
21.203 0.006434123006239911
21.294 0.00644037695647004
21.385 0.006429583970759989
21.476 0.006430335583200053
21.567 0.0064319165845601045
21.658 0.006435341884180046
21.749 0.006430818600489996
21.84 0.006437304157840051
21.931 0.006431428599350086
22.022 0.00642626859696005
22.113 0.006426923732820056
22.204 0.006424895858160085
22.295 0.006433561635349916
22.386 0.0064276151074000865
22.477 0.0064441190645900814
22.568 0.006437152967049942
22.659 0.006436418844339986
22.75 0.006428123642109984
22.841 0.0064441560128500885
22.932 0.006431420085980077
23.023 0.00643123977686999
23.114 0.006415519163279981
23.205 0.006424327945169894
23.296 0.006433695743879975
23.387 0.006434562636179919
23.478 0.006419637775229914
23.569 0.006429516239250033
23.66 0.0064248834249800435
23.751 0.006424820790549957
23.842 0.006428021709260046
23.933 0.006428557127690082
24.024 0.006423536569940103
24.115 0.006423188093219956
24.206 0.006428159415309942
24.297 0.006432008317019955
24.388 0.006428307961690027
24.479 0.0064292051474699186
24.57 0.006426676699069933
24.661 0.006430258252789978
24.752 0.0064327344588799296
24.843 0.0064350848781000725
24.934 0.006439128927490101
25.025 0.006432402790039982
25.116 0.00642112440135989
25.207 0.0064353713380400634
25.298 0.006423365815199977
25.389 0.006435994105570053
25.48 0.006419561505780047
25.571 0.006428582428450014
25.662 0.006428916848610022
25.753 0.006422912363649891
25.844 0.006424017848849939
25.935 0.006431149894100097
26.026 0.006435647743280093
26.117 0.006427151162609945
26.208 0.006429886114529992
26.299 0.00642874548128991
26.39 0.006430415056660088
26.481 0.006429335290129901
26.572 0.0064241264056799086
26.663 0.00642330532131008
26.754 0.006427380323219989
26.845 0.006429129878740003
26.936 0.006431378104490015
27.027 0.006429993383729959
27.118 0.006428323041959949
27.209 0.0064402351711900785
27.3 0.006437032449690072
27.391 0.006431806890510039
27.482 0.006433143231659999
27.573 0.006423996065159976
27.664 0.006425576906029962
27.755 0.006430921765179898
27.846 0.006429365763370054
27.937 0.0064340766544899175
28.028 0.006430309373609999
28.119 0.006426415980840039
28.21 0.00642970162333989
28.301 0.006427684423149893
28.392 0.006434977291380095
28.483 0.0064303624041399665
28.574 0.0064337541526999775
28.665 0.006425116139139986
28.756 0.006431627345899971
28.847 0.006428598192669943
28.938 0.006419645206479974
29.029 0.006419899853979949
29.12 0.006424256163779951
29.211 0.006423309157369994
29.302 0.00642758339121996
29.393 0.006431693174590025
29.484 0.006425504872509924
29.575 0.006426837170359967
29.666 0.006421472373489889
29.757 0.006430464178220019
29.848 0.006429900112880027
29.939 0.006425259217269996
30.03 0.006425592741539976
30.121 0.006422857137700078
30.212 0.00642685540386001
30.303 0.006423827429089979
30.394 0.006431399569200025
30.485 0.0064221746851200745
30.576 0.006419992106200034
30.667 0.006423386423960009
30.758 0.006428298181609948
30.849 0.006423115889129916
30.94 0.006424880965000046
31.031 0.006421081523809935
31.122 0.006416260055899903
31.213 0.0064309022820199235
31.304 0.006432924194569978
31.395 0.006426973572589922
31.486 0.006428813396180066
31.577 0.00641831544099003
31.668 0.006425722328740058
31.759 0.006424540152700109
31.85 0.006439379756780106
31.941 0.006421291108049898
32.032 0.006424133718430092
32.123 0.006421731380360063
32.214 0.006425543305579984
32.305 0.006428019346770064
32.396 0.006424388602890074
32.487 0.00642336595001991
32.578 0.006425014735490064
32.669 0.00642072470878996
32.76 0.006426833177769931
32.851 0.006424745247640029
32.942 0.00641962322949996
33.033 0.006427077096849976
33.124 0.006428171933720028
33.215 0.0064283928331800855
33.306 0.006432465397899989
33.397 0.0064252376547400125
33.488 0.006429638443159913
33.579 0.006430877494169929
33.67 0.006427798018870057
33.761 0.0064280826817799674
33.852 0.0064219784324099916
33.943 0.006435135804840009
34.034 0.006430074162480093
34.125 0.0064223067457700456
34.216 0.006429839037910057
34.307 0.0064239804617900464
34.398 0.006423910865259952
34.489 0.006427980796769983
34.58 0.006425697183600088
34.671 0.006419557972519918
34.762 0.006428253672740025
34.853 0.006425528436120098
34.944 0.0064299288936300325
35.035 0.0064267805089199825
35.126 0.006427955602710034
35.217 0.006429339290829894
35.308 0.006427596203729902
35.399 0.006424862507399931
35.49 0.006429070934510062
35.581 0.006423953677479943
35.672 0.006426419775640069
35.763 0.006431200517190039
35.854 0.0064340535316600445
35.945 0.006423450858120017
36.036 0.006418692726190001
36.127 0.006427890850720042
36.218 0.006426033691480093
36.309 0.006425325947809979
36.4 0.0064253406767300625
36.491 0.006424998066060006
36.582 0.006422452555209901
36.673 0.006432611361210094
36.764 0.006425578105129892
36.855 0.006430100985679976
36.946 0.006419167017470029
37.037 0.006426419495940028
37.128 0.006427651570410031
37.219 0.006430818404550065
37.31 0.0064292593455999025
37.401 0.006441576022530038
37.492 0.0064363295461999925
37.583 0.006425287319760109
37.674 0.006434938902859955
37.765 0.006431029627169904
37.856 0.006433258709630074
37.947 0.006424781126999957
38.038 0.006429536401030056
38.129 0.006424396345680039
38.22 0.006425394750430025
38.311 0.006432549874920035
38.402 0.0064330228683500135
38.493 0.006433369588539906
38.584 0.006432889161340105
38.675 0.006437546946850059
38.766 0.006435028456799996
38.857 0.006429741862550076
38.948 0.006439067529000031
39.039 0.006432443972040014
39.13 0.006428573524849934
39.221 0.006431456245620026
39.312 0.006435137738270091
39.403 0.006429194485400025
39.494 0.00643961072856003
39.585 0.006436064610340075
39.676 0.0064384597745899
39.767 0.006429234266150052
39.858 0.006431032349359933
39.949 0.006429733630749945
40.04 0.006424441913470025
40.131 0.006426924743399898
40.222 0.006433828835860078
40.313 0.006436230725699987
40.404 0.0064315111293600236
40.495 0.006421578079830015
40.586 0.006438490140930009
40.677 0.006424457226279934
40.768 0.00643875272513994
40.859 0.006438778185180016
40.95 0.006434537075409974
41.041 0.006429247211269917
41.132 0.0064416947641599
41.223 0.00643418074429003
41.314 0.006437947156799906
41.405 0.00643241817007989
41.496 0.006428432566959907
41.587 0.006441484713209933
41.678 0.006436725226709905
41.769 0.0064311036972299895
41.86 0.00642414862269991
41.951 0.006440612647089949
42.042 0.006439735828730031
42.133 0.006430323230020019
42.224 0.006435178258189955
42.315 0.006427281189709921
42.406 0.006430769711019968
42.497 0.00643271447848992
42.588 0.0064425382269799325
42.679 0.006436366588520093
42.77 0.006429364345329924
42.861 0.006433816612960053
42.952 0.006435213048930022
43.043 0.006437751244259937
43.134 0.006434858454289927
43.225 0.006437129906099903
43.316 0.006432197658039929
43.407 0.006427532220079968
43.498 0.00643070202506002
43.589 0.006432895777410019
43.68 0.006438433136549904
43.771 0.00643623771843993
43.862 0.006434618216980104
43.953 0.006430637612439893
44.044 0.0064400559101900345
44.135 0.0064358717913899355
44.226 0.0064372757901101085
44.317 0.0064301743680199586
44.408 0.006427888795150105
44.499 0.0064325464429899615
44.59 0.006427626637740103
44.681 0.006431030894689993
44.772 0.006436463646189994
44.863 0.0064326463530499645
44.954 0.006429706151080072
45.045 0.006435160303009946
45.136 0.006440943460930049
45.227 0.006436137009480092
45.318 0.006434995493010076
45.409 0.0064352035256900475
45.5 0.006443707292820067
45.591 0.006425756099160074
45.682 0.006441881795490101
45.773 0.006435190325750018
45.864 0.006440184082249889
45.955 0.006438564517039946
46.046 0.00643840856775002
46.137 0.006444448101329936
46.228 0.006430608632999935
46.319 0.006438707144730049
46.41 0.0064357292473000705
46.501 0.006440442521560064
46.592 0.006436729192949908
46.683 0.006436449023210056
46.774 0.006435045210660073
46.865 0.00644017218823989
46.956 0.006434540208930084
47.047 0.0064376673848201005
47.138 0.006434332945929988
47.229 0.00644350823994011
47.32 0.006436702584289966
47.411 0.006439589713040039
47.502 0.006432515457230004
47.593 0.006441825888360064
47.684 0.006436180605879915
47.775 0.006432707154470085
47.866 0.006432438204289959
47.957 0.006434769314580091
48.048 0.0064402599513500025
48.139 0.0064300081120201025
48.23 0.006440817148080091
48.321 0.006437106049419938
48.412 0.006430071762929979
48.503 0.0064397870740100505
48.594 0.0064348196173900085
48.685 0.006437391466459941
48.776 0.006440725238870071
48.867 0.0064418214806800655
48.958 0.00644462366244003
49.049 0.006439679147369981
49.14 0.006446033703410015
49.231 0.0064335129968400295
49.322 0.0064370745742801105
49.413 0.006440745844620066
49.504 0.006437268341189961
49.595 0.006441122006499933
49.686 0.006439223275080064
49.777 0.0064391290675200885
49.868 0.00644011150551993
49.959 0.0064330977230599995
50.05 0.006438533222500098
50.141 0.006442388119860087
50.232 0.006437227063420092
50.323 0.006439697631219987
50.414 0.00643884993994992
50.505 0.006438423822229922
50.596 0.006440318159709912
50.687 0.006436721036960025
50.778 0.006440868935420063
50.869 0.006436084779009921
50.96 0.006430939782670064
51.051 0.0064434219552600425
51.142 0.0064461845953600605
51.233 0.00643831616926005
51.324 0.00643692406888996
51.415 0.006433981136209965
51.506 0.00642895455696002
51.597 0.006431354705570103
51.688 0.006435486215730091
51.779 0.0064405283716999495
51.87 0.006439184038879997
51.961 0.00643407065988999
52.052 0.006442511146260044
52.143 0.006439261706900012
52.234 0.006435018258799996
52.325 0.006446621449210044
52.416 0.006421421367799995
52.507 0.006434511962229994
52.598 0.006438110731399993
52.689 0.006431945478510004
52.78 0.006428670310179907
52.871 0.006435786100799978
52.962 0.006401292344720089
53.053 0.006423445436559927
53.144 0.006429642586849971
53.235 0.006418021414690056
53.326 0.0064215396835098915
53.417 0.006417085028149971
53.508 0.006422944015400001
53.599 0.006437969283040079
53.69 0.006429832008209901
53.781 0.006429946512719997
53.872 0.006437202756139904
53.963 0.0064407951164500155
54.054 0.006434993220250096
54.145 0.006442521754540076
54.236 0.0064399737633400456
54.327 0.006441939975859956
54.418 0.006439792211399897
54.509 0.006437564578199995
54.6 0.0064346756017799045
54.691 0.006431445153749937
54.782 0.006429911067620031
54.873 0.00641934884946993
54.964 0.006412706780140054
55.055 0.006414992666109898
55.146 0.006431119282910069
55.237 0.006423460265329917
55.328 0.006417003758000028
55.419 0.006414455872189917
55.51 0.006430947831550071
55.601 0.0064189756877699455
55.692 0.006414820589440096
55.783 0.006414072766250056
55.874 0.006417474392699907
55.965 0.006417379191079986
56.056 0.006426876824979999
56.147 0.006415858166060051
56.238 0.0064136548441400265
56.329 0.0064209515424999974
56.42 0.006422332708649892
56.511 0.006417548802200024
56.602 0.006425203841349925
56.693 0.006412987758249944
56.784 0.006423825052300103
56.875 0.006419056074429941
56.966 0.006424597992690018
57.057 0.006416198540470042
57.148 0.0064225285500600915
57.239 0.006418837175709902
57.33 0.006421284013800044
57.421 0.00642249829020991
57.512 0.006413327026749904
57.603 0.006420139021920068
57.694 0.006427593018939914
57.785 0.006421749073590055
57.876 0.006418180123439976
57.967 0.006414619336559957
58.058 0.006420221313720109
58.149 0.006427132468449948
58.24 0.006418685562000093
58.331 0.0064216386261999325
58.422 0.0064170876088900375
58.513 0.006413952614880092
58.604 0.006420853462620002
58.695 0.006410552645309986
58.786 0.006415448592719919
58.877 0.006426324083919965
58.968 0.006425490981609938
59.059 0.0064224346158199275
59.15 0.006426036015090064
59.241 0.006428157857419903
59.332 0.006427838708269906
59.423 0.006437963431819904
59.514 0.006430787872939936
59.605 0.006435465987350009
59.696 0.006430795395049982
59.787 0.006431618708230058
59.878 0.006435131586080001
59.969 0.006442306587610025
60.06 0.0064409950533899085
60.151 0.006442498251510109
60.242 0.006429238397239967
60.333 0.006429481048279895
60.424 0.00644138668380001
60.515 0.006440340606179928
60.606 0.006447025366310033
60.697 0.006437082255990045
60.788 0.006443214983919976
60.879 0.006434488519150072
60.97 0.006442380445780049
61.061 0.006445310696759909
61.152 0.006445302450929891
61.243 0.006437039477579898
61.334 0.006445181698720104
61.425 0.0064402933660498984
61.516 0.006440694446649964
61.607 0.006438778320390082
61.698 0.006438735331790069
61.789 0.006429684491100041
61.88 0.006450171510760105
61.971 0.006385566300459944
62.062 0.006369938687490029
62.153 0.0063366141753400385
62.244 0.0063347738911399
};

\addplot [thick, color2]
table {%
0 0.0
0.0909999999999993 1.8144104104000913e-05
0.182 5.9965205147977096e-05
0.273 0.0004517012480519944
0.363999999999999 0.001559461916560978
0.455 0.002911544601836985
0.545999999999999 0.004790149908953989
0.637 0.006988107035894003
0.728 0.008740340677941993
0.818999999999999 0.011065307902281996
0.91 0.013375998516043985
1.001 0.015651518825140986
1.092 0.017723433885726003
1.183 0.019413927891509003
1.274 0.02069199697785498
1.365 0.022460772976201
1.456 0.022493734051047987
1.547 0.022410165927096992
1.638 0.021534625205928
1.729 0.01971735342893699
1.82 0.017458796560862994
1.911 0.014535954203000995
2.002 0.011548157774024986
2.093 0.008251349997382001
2.184 0.004622014940609986
2.275 0.0010222046124259976
2.366 -0.0020476236558280014
2.457 -0.0037386727846170087
2.548 -0.00491849646940401
2.639 -0.005361643593444015
2.73 -0.004995868158328004
2.821 -0.004164533177551999
2.912 -0.0023845110406520154
3.003 -0.0005586090666480081
3.094 0.002068143134593997
3.185 0.004911233306494983
3.276 0.008109937468194994
3.367 0.011228283242796983
3.458 0.014332761814837003
3.549 0.017031020092748983
3.64 0.019350987250307983
3.731 0.021219519837158002
3.822 0.022753935702231
3.913 0.024263931876346984
4.004 0.024315155656357
4.095 0.023653574378390996
4.186 0.02206229851872299
4.277 0.02005582375422299
4.368 0.017034620659507976
4.459 0.013426938472554995
4.55 0.009615361956342994
4.641 0.00637744940148699
4.732 0.0025435505166419847
4.823 -0.0008357714963390106
4.914 -0.003934754544660024
5.005 -0.006263796262797022
5.096 -0.007901520318271016
5.187 -0.008189556842832013
5.278 -0.007920679269417003
5.369 -0.006577172342556004
5.46 -0.004404260529959014
5.551 -0.0019175181692950016
5.642 0.0012936105259759856
5.733 0.004556633665790982
5.824 0.007985514368073987
5.915 0.011302985166232987
6.006 0.014167151230060987
6.097 0.016489012861685
6.188 0.018341266573521003
6.279 0.020781489863449992
6.37 0.021892758070225976
6.461 0.022049229849116003
6.552 0.021102677425807986
6.643 0.019288967875259994
6.734 0.016466716922986985
6.825 0.012452503955041994
6.916 0.008812284199094994
7.007 0.004637165208839
7.098 0.0004199181010740016
7.189 -0.003673577746356016
7.28 -0.006855221208711015
7.371 -0.00955917346577101
7.462 -0.010906092870283018
7.553 -0.011022094983519998
7.644 -0.010283023962455007
7.735 -0.008765098598401022
7.826 -0.007014752133968016
7.917 -0.0038703452240530234
8.008 -0.0008546773549920061
8.099 0.0026461090959329914
8.19 0.005939868160328987
8.281 0.009076841541453995
8.372 0.011889735128676998
8.463 0.014264118899322997
8.554 0.015981042204344986
8.645 0.017670972827335985
8.736 0.018334336778374982
8.827 0.01828191577017199
8.918 0.017392901750361983
9.009 0.014955368546372999
9.1 0.011990943218917
9.191 0.008556785451788979
9.282 0.005324147501554993
9.373 0.0019489767766459887
9.464 -0.0012651700275879973
9.555 -0.0045069407044570076
9.646 -0.00663662780638502
9.737 -0.008560345109663997
9.828 -0.010109137618302011
9.919 -0.01051598430188902
10.01 -0.010306587149232022
10.101 -0.008934653298202005
10.192 -0.0067184901409210185
10.283 -0.0038943098136570153
10.374 -0.00015180582632401407
10.465 0.0034954169570849958
10.556 0.00725191190250099
10.647 0.010353246366552993
10.738 0.012944456504063978
10.829 0.014953067623610983
10.92 0.01701391849310699
11.011 0.018892449332908984
11.102 0.01934430155495298
11.193 0.01862479810260098
11.284 0.017079195574148998
11.375 0.014364269323385997
11.466 0.011129035674679988
11.557 0.006912634265736989
11.648 0.0027535014057119833
11.739 -0.0011268563366290119
11.83 -0.004744547049619019
11.921 -0.007869020292745998
12.012 -0.010303090189050013
12.103 -0.012119618875028021
12.194 -0.012477152844016015
12.285 -0.012282960737776016
12.376 -0.01103959912998101
12.467 -0.008832925609189024
12.558 -0.006068016054927017
12.649 -0.0025281140793610157
12.74 0.0010321171943599994
12.831 0.0046473551950009795
12.922 0.008043283306476995
13.013 0.010739084615208977
13.104 0.012858249113577996
13.195 0.015026607961746985
13.286 0.017026197265293003
13.377 0.01778475956150699
13.468 0.01748817374543199
13.559 0.016276634090859998
13.65 0.014234378691333982
13.741 0.01157097156622
13.832 0.007945648770585984
13.923 0.004825028643425988
14.014 0.0015667142346539875
14.105 -0.001349391250376003
14.196 -0.0041334037685010205
14.287 -0.006333484955041019
14.378 -0.007559065965851014
14.469 -0.00782704407426002
14.56 -0.007614409453757021
14.651 -0.007497805534999014
14.742 -0.00746390664322602
14.833 -0.007452626348579017
14.924 -0.007469991681212013
15.015 -0.0074489850562430016
15.106 -0.007473532783877024
15.197 -0.00745288625052401
15.288 -0.007455912282697014
15.379 -0.007464103566356017
15.47 -0.007451930026267012
15.561 -0.00746459640274702
15.652 -0.00746449596797602
15.743 -0.007455238236694001
15.834 -0.007465840317521011
15.925 -0.0074565241225430234
16.016 -0.007459794234905004
16.107 -0.007467931659531024
16.198 -0.007458290603107015
16.289 -0.007463671817517004
16.38 -0.007467381328963019
16.471 -0.00745565121307501
16.562 -0.00746341512790602
16.653 -0.007469779043101005
16.744 -0.007466911265772008
16.835 -0.00746482449206301
16.926 -0.007468035944119017
17.017 -0.007465297408263016
17.108 -0.0074603863796520176
17.199 -0.0074572698525980086
17.29 -0.007461098834461
17.381 -0.007461607798712022
17.472 -0.00745193570189101
17.563 -0.0074562865788270205
17.654 -0.007459144232785014
17.745 -0.007458035087284015
17.836 -0.007461986205822002
17.927 -0.00746075564774501
18.018 -0.007545693126143005
18.109 -0.007718811632407008
18.2 -0.007716340594708021
18.291 -0.007712316536024
18.382 -0.015367779048675007
18.473 -0.006992460413542012
18.564 -0.006993968377503018
18.655 -0.006984360767393005
18.746 -0.006982244115741998
18.837 -0.006985933719685006
18.928 -0.006992114109133002
19.019 -0.006987970070043009
19.11 -0.006985583718392002
19.201 -0.006991902861832017
19.292 -0.006985755819178013
19.383 -0.007601349982908012
19.474 -0.0076082740933870185
19.565 -0.007458656684568021
19.656 -0.007449741789134018
19.747 -0.007456218512834012
19.838 -0.007461834800520012
19.929 -0.007467186425329009
20.02 -0.007465525066628009
20.111 -0.007463625804750018
20.202 -0.007464213551457016
20.293 -0.00761036628318601
20.384 -0.0076112402921739986
20.475 -0.007463038590155013
20.566 -0.007462831382980012
20.657 -0.007459141534106012
20.748 -0.007461711035017998
20.839 -0.007464071017136004
20.93 -0.007462455471091006
21.021 -0.007461692729433006
21.112 -0.007460685184249999
21.203 -0.007461625269566008
21.294 -0.007470224980753004
21.385 -0.007459871314649008
21.476 -0.0074547782635720206
21.567 -0.007459585732085022
21.658 -0.0074584386539790215
21.749 -0.00745295379518901
21.84 -0.007455275561878999
21.931 -0.00745049924913202
22.022 -0.007452619089740015
22.113 -0.007451008999968006
22.204 -0.0074527333585930056
22.295 -0.007453319425474003
22.386 -0.00744900936443002
22.477 -0.007460188003458018
22.568 -0.0074619924766430035
22.659 -0.0074578759495280145
22.75 -0.007457018489512024
22.841 -0.007466669226275008
22.932 -0.007467104281089015
23.023 -0.007453158805203003
23.114 -0.007453208017990015
23.205 -0.007447419986294002
23.296 -0.007445938980300021
23.387 -0.0074540553307180235
23.478 -0.007452656481649
23.569 -0.007454499668118009
23.66 -0.007456415847599013
23.751 -0.007459940511349017
23.842 -0.007457004200859013
23.933 -0.007453526175677017
24.024 -0.007460533477743003
24.115 -0.007453291193276007
24.206 -0.007456902776432017
24.297 -0.007454522794174023
24.388 -0.007455426544399013
24.479 -0.007454645063484006
24.57 -0.007448505755383
24.661 -0.007455890901903017
24.752 -0.0074587783831580046
24.843 -0.007457868205825002
24.934 -0.007454348997015997
25.025 -0.007452746349407013
25.116 -0.007456576595320008
25.207 -0.007458635451240009
25.298 -0.007461315954755021
25.389 -0.007460114804609008
25.48 -0.00746436911154702
25.571 -0.007459175725401002
25.662 -0.007452631612748006
25.753 -0.007455438479950005
25.844 -0.007454258819624998
25.935 -0.007455048132413017
26.026 -0.007448066322309016
26.117 -0.007450956489710003
26.208 -0.007447209388467019
26.299 -0.007451602547621006
26.39 -0.007447283826858997
26.481 -0.00745165593807301
26.572 -0.007456297987568
26.663 -0.007458214667417001
26.754 -0.0074565731899620125
26.845 -0.007457137202231012
26.936 -0.0074533755811510005
27.027 -0.007454261277099
27.118 -0.007455145497104021
27.209 -0.007458273960890022
27.3 -0.007444641312298023
27.391 -0.007459318444238999
27.482 -0.007457943080690005
27.573 -0.007458742983630001
27.664 -0.007456167360002014
27.755 -0.007451947829965
27.846 -0.007454059350000014
27.937 -0.007456734612672017
28.028 -0.007454084994668014
28.119 -0.0074569338253550055
28.21 -0.007453176827565022
28.301 -0.007450584899134999
28.392 -0.007459428617626024
28.483 -0.007458034899486016
28.574 -0.007457403513972005
28.665 -0.007458117968412004
28.756 -0.007449323385062018
28.847 -0.007453914797219019
28.938 -0.007453584518763018
29.029 -0.007451518440589999
29.12 -0.007455417952003024
29.211 -0.007450575042334012
29.302 -0.007459508127273001
29.393 -0.007455612255403005
29.484 -0.007451132548226019
29.575 -0.0074542644860010054
29.666 -0.007461444304912024
29.757 -0.007448697107458019
29.848 -0.007446934698157021
29.939 -0.007455763285016015
30.03 -0.007459627409692998
30.121 -0.0074597090792410115
30.212 -0.0074552142188299975
30.303 -0.007458134728612009
30.394 -0.00745433586378802
30.485 -0.007458670115399024
30.576 -0.007458397848279008
30.667 -0.007458395739161017
30.758 -0.007451978833597023
30.849 -0.007457900485629998
30.94 -0.007456100089339002
31.031 -0.007457362522257011
31.122 -0.007455736432607024
31.213 -0.007454563843156015
31.304 -0.007451985795922017
31.395 -0.007459013584315
31.486 -0.007454107308712016
31.577 -0.007449112586160017
31.668 -0.007455930573525005
31.759 -0.007459398657063021
31.85 -0.007452439193391003
31.941 -0.00745375867456502
32.032 -0.007456559017407022
32.123 -0.007453839784322014
32.214 -0.007457986639561015
32.305 -0.007461794650908016
32.396 -0.007453047575021021
32.487 -0.007453408702649017
32.578 -0.007458306172515999
32.669 -0.00745693379107501
32.76 -0.007457953358729008
32.851 -0.007459158429905022
32.942 -0.007454553666203012
33.033 -0.007452566281806017
33.124 -0.007459396593162998
33.215 -0.007458766370175007
33.306 -0.0074579946608979986
33.397 -0.007452460805030009
33.488 -0.007453139884233018
33.579 -0.007448706919256004
33.67 -0.007464392248091006
33.761 -0.007457909932789997
33.852 -0.007454564723526014
33.943 -0.007454335911818016
34.034 -0.007460293394985024
34.125 -0.0074607849861730025
34.216 -0.007461063590396
34.307 -0.007461370941781009
34.398 -0.007466343661314018
34.489 -0.007457849669063016
34.58 -0.007453931196211017
34.671 -0.007457243353423015
34.762 -0.007459788080865004
34.853 -0.007460550457574017
34.944 -0.007457434433015997
35.035 -0.007463529909689015
35.126 -0.007457126761788002
35.217 -0.0074494012173200175
35.308 -0.007461465594091998
35.399 -0.007459764071302999
35.49 -0.007452073802033998
35.581 -0.007456714399399017
35.672 -0.007446903515671011
35.763 -0.007456495076246017
35.854 -0.007453105479358013
35.945 -0.007457313183990011
36.036 -0.007458778689732021
36.127 -0.007453197801639
36.218 -0.007453920292520011
36.309 -0.007456042837109017
36.4 -0.007457529247997002
36.491 -0.007457864919723001
36.582 -0.007451997587817005
36.673 -0.007457690964400021
36.764 -0.007453884891514023
36.855 -0.007448635307856999
36.946 -0.0074516369785450065
37.037 -0.007459056922583002
37.128 -0.007463317345209997
37.219 -0.007482579715616
37.31 -0.0074583841418660035
37.401 -0.007484238973688023
37.492 -0.007471108182282998
37.583 -0.007455895546340019
37.674 -0.007489374355560019
37.765 -0.007452907884658022
37.856 -0.0074703934984050036
37.947 -0.007475394436837007
38.038 -0.007449264691944013
38.129 -0.00746863332401701
38.22 -0.0074647363249220056
38.311 -0.007457378426975997
38.402 -0.0074715261647610165
38.493 -0.007460937108006022
38.584 -0.007467834962067016
38.675 -0.007478153069510024
38.766 -0.007470120288673998
38.857 -0.0074627110087450155
38.948 -0.00746997342977701
39.039 -0.007471930847442021
39.13 -0.0074746720955010115
39.221 -0.007471578484550018
39.312 -0.007483659244759022
39.403 -0.00748122049965802
39.494 -0.0074732869259340196
39.585 -0.00748007464898201
39.676 -0.007478129497965003
39.767 -0.007475051529691024
39.858 -0.00747617598959302
39.949 -0.0074794220412540136
40.04 -0.007480046630462006
40.131 -0.00747772101466701
40.222 -0.007474331110859017
40.313 -0.007474207568327007
40.404 -0.007483113512204015
40.495 -0.007474216223556013
40.586 -0.007481478432268013
40.677 -0.007480589043339009
40.768 -0.0074810449680089985
40.859 -0.007480114291925022
40.95 -0.007476724862911011
41.041 -0.007480912161142023
41.132 -0.0074859048295960184
41.223 -0.007485090756472024
41.314 -0.007483626895334022
41.405 -0.00747699076340802
41.496 -0.007479409182892999
41.587 -0.00748118823996502
41.678 -0.007479093789281022
41.769 -0.007473611570701005
41.86 -0.007478517056482004
41.951 -0.007472936378996015
42.042 -0.007474908041596007
42.133 -0.007474975014460011
42.224 -0.007476865619927997
42.315 -0.007479515801074005
42.406 -0.007482971051166021
42.497 -0.00747964650086802
42.588 -0.007482852667426015
42.679 -0.0074841473034900075
42.77 -0.0074735775549080175
42.861 -0.007483382831560997
42.952 -0.007474765477202022
43.043 -0.007477186589715024
43.134 -0.007480064181350998
43.225 -0.007479322456067
43.316 -0.007476045524677011
43.407 -0.007474538097410999
43.498 -0.007478929432252007
43.589 -0.007476478597535002
43.68 -0.007482056512938012
43.771 -0.007484803117647015
43.862 -0.007479447907259018
43.953 -0.00747545345119402
44.044 -0.007475038952358015
44.135 -0.007482739498722024
44.226 -0.007474512615314011
44.317 -0.007479706406940012
44.408 -0.007483303177825001
44.499 -0.00748274509253502
44.59 -0.007477634155423019
44.681 -0.007480203748850001
44.772 -0.007479243868806024
44.863 -0.007475563643180999
44.954 -0.0074790986215870214
45.045 -0.007474921066512014
45.136 -0.007483550595342003
45.227 -0.00747914879606601
45.318 -0.007477113313404005
45.409 -0.00747361563263102
45.5 -0.007483429483728016
45.591 -0.0074789854689510105
45.682 -0.007476615200775999
45.773 -0.0074769263557279975
45.864 -0.007478612543746016
45.955 -0.007474882162919
46.046 -0.00748034510378201
46.137 -0.007475915272324024
46.228 -0.007479763318078009
46.319 -0.007481995021335008
46.41 -0.00748228083837002
46.501 -0.00748626044848702
46.592 -0.007478243619193997
46.683 -0.007480611311714014
46.774 -0.007473775061987015
46.865 -0.007478003310941006
46.956 -0.007484585692087015
47.047 -0.007473391579506022
47.138 -0.007474097378902006
47.229 -0.007475552489044024
47.32 -0.00748091120036401
47.411 -0.0074760968959260155
47.502 -0.007477523840587003
47.593 -0.007483589572406024
47.684 -0.007475857456599011
47.775 -0.007483803411819007
47.866 -0.007474339478718006
47.957 -0.0074751882433660155
48.048 -0.007486802186719016
48.139 -0.007475568876581018
48.23 -0.007479278716887999
48.321 -0.007476397658701006
48.412 -0.007473247866001009
48.503 -0.007474569898375
48.594 -0.007478241419062004
48.685 -0.007476721569221023
48.776 -0.007480895002132004
48.867 -0.007476332638543998
48.958 -0.007486443669736997
49.049 -0.007482947525350003
49.14 -0.007487173391877017
49.231 -0.00747478738947302
49.322 -0.00747419245931602
49.413 -0.007480163383068006
49.504 -0.007480027834676023
49.595 -0.007470847963416016
49.686 -0.007480998807702005
49.777 -0.0074797363561790176
49.868 -0.007475202321683
49.959 -0.007485856751982017
50.05 -0.007475194069175017
50.141 -0.007471362976798013
50.232 -0.007476438113272005
50.323 -0.007476476220097006
50.414 -0.007484415213269008
50.505 -0.007479177764789013
50.596 -0.007481485504607005
50.687 -0.007483898165724007
50.778 -0.007485764412046014
50.869 -0.007473927829311999
50.96 -0.00748094588578202
51.051 -0.007481415256426011
51.142 -0.007479476003714014
51.233 -0.007473449601305998
51.324 -0.00747337557715802
51.415 -0.007476560060129006
51.506 -0.007479714070052018
51.597 -0.007484529193794998
51.688 -0.007474436448974997
51.779 -0.007475610932591997
51.87 -0.00747923641810902
51.961 -0.007479245339941015
52.052 -0.007486570329093001
52.143 -0.0074783401991060094
52.234 -0.0074744469764430055
52.325 -0.007475548831497009
52.416 -0.007465489216644
52.507 -0.007484131244632014
52.598 -0.007476121384155016
52.689 -0.0074742910402500196
52.78 -0.007482721685474009
52.871 -0.007466601256304023
52.962 -0.007491839288424007
53.053 -0.007490638183097004
53.144 -0.007482322259541013
53.235 -0.007492235651828022
53.326 -0.007502708555923998
53.417 -0.007490976858453013
53.508 -0.00749169342865702
53.599 -0.007487749237315017
53.69 -0.007484254050867001
53.781 -0.007487723447131001
53.872 -0.00749034961549902
53.963 -0.00748068818327402
54.054 -0.007480015091305997
54.145 -0.007478607868750015
54.236 -0.007480946618520001
54.327 -0.007490070435565016
54.418 -0.007489609918394008
54.509 -0.007483887156966018
54.6 -0.00749000893073401
54.691 -0.00748436879865802
54.782 -0.007485177555833
54.873 -0.007492414181345997
54.964 -0.007491263441102014
55.055 -0.007495044841417997
55.146 -0.007496252406460013
55.237 -0.007493366475481017
55.328 -0.007489366862954011
55.419 -0.007494770277290008
55.51 -0.007494891188570024
55.601 -0.007488454066018002
55.692 -0.007491521875723023
55.783 -0.007492811316428011
55.874 -0.007492093619041018
55.965 -0.0074964818082540186
56.056 -0.007492158843425023
56.147 -0.007490489366976022
56.238 -0.007487734057380013
56.329 -0.007494732022118006
56.42 -0.007499559727589006
56.511 -0.007493958274890022
56.602 -0.007495392528698019
56.693 -0.007492185085753
56.784 -0.007487250439280002
56.875 -0.007489037495661016
56.966 -0.007492939552274008
57.057 -0.0074979303329330005
57.148 -0.007499161517481007
57.239 -0.007493292279620006
57.33 -0.007489851951448023
57.421 -0.007493235250769004
57.512 -0.007488099406040005
57.603 -0.0074953969609970195
57.694 -0.007486685048311015
57.785 -0.0074893322973530185
57.876 -0.007489869019211004
57.967 -0.007492180162668005
58.058 -0.007493650233131005
58.149 -0.007493530422797018
58.24 -0.007489593748373019
58.331 -0.007490491300757018
58.422 -0.0074982312860620015
58.513 -0.007489256621791007
58.604 -0.007493159050937004
58.695 -0.00749586786651002
58.786 -0.007493871895518006
58.877 -0.007491217264617017
58.968 -0.007490668120529009
59.059 -0.007491756183324011
59.15 -0.007492429410783014
59.241 -0.0074932036487640186
59.332 -0.007494522475677001
59.423 -0.007493118535231019
59.514 -0.007483682328009
59.605 -0.007484027410916999
59.696 -0.007479498039522997
59.787 -0.007486600840002022
59.878 -0.007479690768252001
59.969 -0.007483583715221009
60.06 -0.007482360431739998
60.151 -0.007485353903261022
60.242 -0.007485830794853016
60.333 -0.00748440928833502
60.424 -0.0074808972033080234
60.515 -0.0074784445341800065
60.606 -0.0074832881591720135
60.697 -0.007484683981267004
60.788 -0.00747793873664801
60.879 -0.007477894701020005
60.97 -0.007481585222496007
61.061 -0.007477478745723021
61.152 -0.007479647519809007
61.243 -0.007479329506215021
61.334 -0.00747811593289302
61.425 -0.0074866189819490225
61.516 -0.007481414262096003
61.607 -0.007491858016395014
61.698 -0.007478698974269005
61.789 -0.007483547138010999
61.88 -0.007500899021472024
61.971 -0.007488035416157002
62.062 -0.007526186154749009
62.153 -0.00755046149222402
62.244 -0.007582644694935997
};

\end{axis}

\end{tikzpicture}


==> plot/exp_doppler.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% #003f5c
% #374c80
% #7a5195
% #bc5090
% #ef5675
% #ff764a
% #ffa600
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{color1}{HTML}{003f5c}
\definecolor{color2}{HTML}{ffa600}
\definecolor{color3}{HTML}{bc5090}

\definecolor{brown1814888}{RGB}{181,48,88}


\begin{axis}[
%legend cell align={left},
%legend style={at={(0.4,0.97)}, anchor=north east, fill opacity=1, draw opacity=1, text opacity=1, font=\footnotesize},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={\footnotesize Time [s]},
xmajorgrids,
xmin=-0.55145, xmax=8.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\footnotesize $f_{\rm D,t}$~[Hz]},
ymajorgrids,
ymin=-165, ymax=249,
ytick style={color=black},
height=\columnwidth*0.45,
width=\columnwidth,
xlabel style={font=\normalsize}, ylabel style={font=\normalsize}, ticklabel style={font=\normalsize},
yshift=2.5cm,
%xticklabels={}
] 

\matrix[draw, fill=white, ampersand replacement=\&, inner sep=2pt, ] at (440,363) { 
                \node [shape=rectangle, draw=black ,fill=color1, label=right:\scriptsize{Ground truth}] {};\&
                \node [shape=rectangle, draw=black ,fill=color2, label=right:\scriptsize{Est. constant $T_k$ SU1}] {};\&
                \node [shape=rectangle, draw=black ,fill=color3, label=right:\scriptsize{Est. random $T_k$ SU1}] {};\\
            };

\addplot [very thick, color1]
table {%
0 72.5590544324975
0.0092 71.9371240466711
0.0184 71.3236827391685
0.0276 70.708023018785
0.0368 70.1799043167135
0.046 69.6447093024323
0.0552 69.2316036648871
0.0644 68.679926257768
0.0736 68.3308532424786
0.0828 67.9693951074977
0.092 67.596164661759
0.1012 67.2360940635806
0.1104 66.8230110467011
0.1196 66.4672388952645
0.1288 66.0528431084102
0.138 65.7226415112764
0.1472 65.2050129196779
0.1564 64.9007844012876
0.1656 64.5011883166422
0.1748 64.133438513433
0.184 63.9115529009602
0.1932 63.5166486627477
0.2024 63.4703528334523
0.2116 63.2057045018419
0.2208 63.0855006978236
0.23 62.9638033354944
0.2392 62.8842530506415
0.2484 62.9277505412217
0.2576 62.8471692188237
0.2668 62.6876811192289
0.276 62.7005445895106
0.2852 62.5567444345643
0.2944 62.3910378918879
0.3036 62.2574460122727
0.3128 62.0271802522003
0.322 61.7098277159325
0.3312 61.4777700304573
0.3404 61.0719286855025
0.3496 60.7246100796732
0.3588 60.2815547959857
0.368 59.8358187756959
0.3772 59.3558486483364
0.3864 58.9269655760338
0.3956 58.2804554273633
0.4048 57.702423441409
0.414 56.9505879048782
0.4232 56.2254624854541
0.4324 55.2365178524773
0.4416 54.3441047282866
0.4508 53.2725343637147
0.46 52.1213763570991
0.4692 50.7956703624764
0.4784 49.4752749794343
0.4876 48.055348698125
0.4968 46.4700622975395
0.506 44.883421334642
0.5152 43.1520679349939
0.5244 41.4636257368809
0.5336 39.6403492712435
0.5428 37.8142877840046
0.552 35.9813707681192
0.5612 34.114596564957
0.5704 32.2683585488966
0.5796 30.3318437269879
0.5888 28.4658826813677
0.598 26.4284646723206
0.6072 24.6079984726196
0.6164 22.6539327110823
0.6256 20.7507947617179
0.6348 18.7988914622761
0.644 16.7742186567044
0.6532 14.7775044142437
0.6624 12.6303973166854
0.6716 10.6564259854817
0.6808 8.66839972910462
0.69 6.71740618836451
0.6992 4.9002615649314
0.7084 3.03239712548303
0.7176 1.40993475331419
0.7268 -0.163952653461037
0.736 -1.68748897740482
0.7452 -3.00699193903906
0.7544 -4.15731598939198
0.7636 -5.22499121339603
0.7728 -6.07279794265579
0.782 -6.8334421333116
0.7912 -7.66151667949251
0.8004 -8.33222468633553
0.8096 -8.88568422326258
0.8188 -9.44354636746222
0.828 -9.98433468319931
0.8372 -10.6749595043952
0.8464 -11.3605786583805
0.8556 -12.0855480396236
0.8648 -12.8395305899181
0.874 -13.6858508743445
0.8832 -14.5785380230613
0.8924 -15.4598878061714
0.9016 -16.3664102226093
0.9108 -17.3687128733465
0.92 -18.263412808781
0.9292 -19.1218218383834
0.9384 -19.9981643611215
0.9476 -20.8760462528449
0.9568 -21.6642628088436
0.966 -22.4268466868354
0.9752 -23.1693223734078
0.9844 -23.8545773530749
0.9936 -24.4794565588003
1.0028 -25.163209160467
1.012 -25.8455797081325
1.0212 -26.562347122757
1.0304 -27.3507145450311
1.0396 -28.1318608916065
1.0488 -28.8939561366789
1.058 -29.7833757018542
1.0672 -30.7619669401597
1.0764 -31.6869241827075
1.0856 -32.6555846659883
1.0948 -33.5837209282539
1.104 -34.3915955982092
1.1132 -35.193918135145
1.1224 -35.9244419510697
1.1316 -36.4294160360277
1.1408 -36.9489589621791
1.15 -37.4037137000317
1.1592 -37.693255236378
1.1684 -37.983969128668
1.1776 -38.2275880584885
1.1868 -38.4481095516459
1.196 -38.5983448805454
1.2052 -38.828459281188
1.2144 -38.9685092883764
1.2236 -39.2958987714521
1.2328 -39.6898652927106
1.242 -40.111311822091
1.2512 -40.5112621544404
1.2604 -41.0094817971867
1.2696 -41.5463534450817
1.2788 -42.1253302036729
1.288 -42.6717950196331
1.2972 -43.2409547670246
1.3064 -43.7812100864457
1.3156 -44.3220953368829
1.3248 -44.80968245004
1.334 -45.2468956385717
1.3432 -45.534181390732
1.3524 -45.865967618018
1.3616 -46.2186089583886
1.3708 -46.38205870287
1.38 -46.6872701984743
1.3892 -46.9014150432274
1.3984 -47.2131180558531
1.4076 -47.4175683317498
1.4168 -47.7800968053912
1.426 -48.1069447369678
1.4352 -48.4273241410079
1.4444 -48.8281491035134
1.4536 -49.3428061860436
1.4628 -49.8260573865592
1.472 -50.3631680158679
1.4812 -50.8178888696467
1.4904 -51.3368285111656
1.4996 -51.7613453151073
1.5088 -52.3178031638287
1.518 -52.6469572914583
1.5272 -52.9234022684228
1.5364 -53.2686847141527
1.5456 -53.4811319486471
1.5548 -53.6670711356591
1.564 -53.8539721189744
1.5732 -53.9837775975432
1.5824 -54.0577672930287
1.5916 -54.2405476530608
1.6008 -54.5027184201819
1.61 -54.5839585389022
1.6192 -54.955609109635
1.6284 -55.2885987571309
1.6376 -55.7651619357995
1.6468 -56.1435819043087
1.656 -56.7004629727282
1.6652 -57.1563867700935
1.6744 -57.8413231387666
1.6836 -58.3703828640814
1.6928 -59.0486873231942
1.702 -59.6690082601838
1.7112 -60.2209879871602
1.7204 -60.7649750810304
1.7296 -61.3041136417525
1.7388 -61.7326947228531
1.748 -62.1524949508251
1.7572 -62.4753647687923
1.7664 -62.8184322315753
1.7756 -63.1071228281839
1.7848 -63.4068374600733
1.794 -63.6823343558042
1.8032 -64.008991576472
1.8124 -64.3009032879845
1.8216 -64.5652618764022
1.8308 -64.9283207299473
1.84 -65.1712196043117
1.8492 -65.5812945081217
1.8584 -65.9053747685072
1.8676 -66.3690635189395
1.8768 -66.7182400470416
1.886 -67.0834664214758
1.8952 -67.535481173354
1.9044 -67.9465342952341
1.9136 -68.3615869835709
1.9228 -68.6583060597485
1.932 -68.9863279205815
1.9412 -69.4081295273339
1.9504 -69.6665835167938
1.9596 -70.0493767173038
1.9688 -70.3058743171111
1.978 -70.6466967547115
1.9872 -71.0013191744784
1.9964 -71.3731654055521
2.0056 -71.6645214186495
2.0148 -71.9420425109951
2.024 -72.338905420454
2.0332 -72.683540092584
2.0424 -73.0422393586642
2.0516 -73.5020732209832
2.0608 -73.8387521500144
2.07 -74.356950344257
2.0792 -74.7238678940761
2.0884 -75.2951891128514
2.0976 -75.7149904638972
2.1068 -76.221552735244
2.116 -76.7559572004364
2.1252 -77.340089088052
2.1344 -77.8352422271703
2.1436 -78.4861950025554
2.1528 -78.9750064138289
2.162 -79.456330702479
2.1712 -79.9297533814852
2.1804 -80.4020730228156
2.1896 -80.8237423556779
2.1988 -81.2421497510664
2.208 -81.6736084871007
2.2172 -82.0395712335643
2.2264 -82.3614845776488
2.2356 -82.7409610881802
2.2448 -83.1732484709768
2.254 -83.5886940848359
2.2632 -83.91684504876
2.2724 -84.3880655185496
2.2816 -84.8917754242883
2.2908 -85.4446750483098
2.3 -86.0115246637609
2.3092 -86.6452019389822
2.3184 -87.3392937600366
2.3276 -87.9607989158732
2.3368 -88.6162128435615
2.346 -89.3959789539314
2.3552 -90.2103030075255
2.3644 -91.0176274767149
2.3736 -91.8013595753828
2.3828 -92.746097741574
2.392 -93.6871010348616
2.4012 -94.5251283258817
2.4104 -95.4511217112128
2.4196 -96.3236882426024
2.4288 -97.1359229826182
2.438 -97.8957824683195
2.4472 -98.5808174974851
2.4564 -99.0506643244602
2.4656 -99.6153610902974
2.4748 -100.055219239826
2.484 -100.353632375902
2.4932 -100.642553558047
2.5024 -100.87668165514
2.5116 -100.926830613021
2.5208 -101.026890006293
2.53 -100.991915600483
2.5392 -100.942907745349
2.5484 -100.769325317059
2.5576 -100.607476084237
2.5668 -100.364336100814
2.576 -99.9829301171945
2.5852 -99.5351974348809
2.5944 -98.9618750424852
2.6036 -98.1689569808529
2.6128 -97.362461822588
2.622 -96.5117156968793
2.6312 -95.5908185824633
2.6404 -94.3805673454622
2.6496 -93.3361243403657
2.6588 -92.2518958394073
2.668 -91.0718818045203
2.6772 -89.9827857231589
2.6864 -88.9145923054956
2.6956 -87.9070236892409
2.7048 -86.9818927851578
2.714 -86.0674695394227
2.7232 -85.4076253759093
2.7324 -84.8516970408816
2.7416 -84.2696409692223
2.7508 -83.7885726212828
2.76 -83.4946673961878
2.7692 -83.223131192906
2.7784 -83.0416610761658
2.7876 -82.9741183996235
2.7968 -83.0315500209247
2.806 -83.1159481152073
2.8152 -83.2514943289577
2.8244 -83.4558692063007
2.8336 -83.7405236657537
2.8428 -84.0455541214944
2.852 -84.2175278013622
2.8612 -84.5894401249105
2.8704 -84.870708428982
2.8796 -85.1328148348402
2.8888 -85.4471442591754
2.898 -85.6768097310013
2.9072 -85.9583598493144
2.9164 -86.3028063126414
2.9256 -86.612431990043
2.9348 -86.977828213909
2.944 -87.3951062979155
2.9532 -87.7822874084125
2.9624 -88.2696606478483
2.9716 -88.8596033050072
2.9808 -89.2102510862784
2.99 -89.6954592737321
2.9992 -90.1164284305114
3.0084 -90.473058612042
3.0176 -90.6608824944386
3.0268 -90.790672305751
3.036 -90.8771123098221
3.0452 -90.7339184125211
3.0544 -90.6334082133468
3.0636 -90.3821502973591
3.0728 -90.0475309100069
3.082 -89.4292686579652
3.0912 -88.8698608797279
3.1004 -88.7057525577271
3.1096 -88.2123048339385
3.1188 -87.7519738317624
3.128 -87.3114911373164
3.1372 -86.8781915289465
3.1464 -86.5903044997148
3.1556 -86.3375535944694
3.1648 -86.0474181958047
3.174 -86.1505863344915
3.1832 -85.8805483668159
3.1924 -85.1357442657826
3.2016 -84.9299554404861
3.2108 -84.6614614999839
3.22 -84.4311852176645
3.2292 -84.5536944414385
3.2384 -84.1028798019451
3.2476 -83.1510251100251
3.2568 -82.7163748705916
3.266 -82.2275871326216
3.2752 -81.7301102745858
3.2844 -81.1587899035349
3.2936 -80.4568354145051
3.3028 -79.753476342353
3.312 -79.7304000102212
3.3212 -78.8357580962341
3.3304 -77.9760793096538
3.3396 -76.5361178542811
3.3488 -75.8529696965251
3.358 -75.3058283353441
3.3672 -74.8734236336264
3.3764 -74.5278179217149
3.3856 -74.2319215064788
3.3948 -74.8143003377279
3.404 -74.5931409709929
3.4132 -73.5655023811854
3.4224 -73.5205825050397
3.4316 -73.4501830313999
3.4408 -74.4894208180934
3.45 -74.2620612470038
3.4592 -73.2877999412664
3.4684 -74.1891003048893
3.4776 -74.0779575272449
3.4868 -73.8194088032424
3.496 -73.537834901891
3.5052 -73.3818945555346
3.5144 -71.9828096111784
3.5236 -71.9419782597241
3.5328 -71.750806338361
3.542 -73.0813785922107
3.5512 -72.8779411023405
3.5604 -72.4895679455456
3.5696 -72.3178929634655
3.5788 -72.176465858904
3.588 -72.1375337363757
3.5972 -72.4125292926646
3.6064 -72.759216342133
3.6156 -73.2065971615183
3.6248 -73.8632804585143
3.634 -74.263519648916
3.6432 -75.022330350513
3.6524 -74.9199583320173
3.6616 -76.1714602267178
3.6708 -77.2648319778268
3.68 -79.6278921278082
3.6892 -79.6763274938782
3.6984 -80.2022811331477
3.7076 -81.1000610609156
3.7168 -81.4194403453409
3.726 -81.5838174102364
3.7352 -81.7038533898882
3.7444 -81.7619861380378
3.7536 -81.6857962707537
3.7628 -81.6249946417033
3.772 -80.794269359789
3.7812 -80.5518155392805
3.7904 -80.2217519054322
3.7996 -79.9490891895624
3.8088 -80.8234279082909
3.818 -80.8400852226721
3.8272 -80.7387755117303
3.8364 -80.6779448944277
3.8456 -80.6252875849515
3.8548 -79.6425514756514
3.864 -79.3420900946968
3.8732 -80.0602918663325
3.8824 -79.795214885072
3.8916 -79.48847871716
3.9008 -77.9867134679229
3.91 -77.3813743156318
3.9192 -77.5605087982429
3.9284 -75.7013724131508
3.9376 -74.6190752600986
3.9468 -73.4386392738897
3.956 -72.2176981014892
3.9652 -70.8105970412135
3.9744 -70.6834061369986
3.9836 -69.5453334555014
3.9928 -68.5414696786276
4.002 -65.9882620261427
4.0112 -64.8525752705646
4.0204 -63.8596837061858
4.0296 -62.8944465299375
4.0388 -62.0857668086781
4.048 -61.5068723648024
4.0572 -60.8672431831
4.0664 -60.2800297017508
4.0756 -59.8198331927023
4.0848 -59.3076891954874
4.094 -58.6485676813179
4.1032 -57.9413625887395
4.1124 -58.8210327783043
4.1216 -58.3279843072294
4.1308 -57.8266834996397
4.14 -55.6214890775414
4.1492 -54.815003924871
4.1584 -53.7975940017735
4.1676 -52.8153541635228
4.1768 -51.8219560788454
4.186 -50.970141943907
4.1952 -49.9958070171618
4.2044 -49.0815001904756
4.2136 -48.3191712693295
4.2228 -47.5935527088247
4.232 -46.8458677848739
4.2412 -46.1553337548728
4.2504 -45.5784302454582
4.2596 -46.0159925218668
4.2688 -44.7988052833997
4.278 -44.3218950530896
4.2872 -43.8769333247837
4.2964 -43.4121806943359
4.3056 -42.9592265065382
4.3148 -42.4455545110263
4.324 -41.8080637492291
4.3332 -41.1694130954231
4.3424 -40.491703397268
4.3516 -39.8029244713616
4.3608 -38.9376822621429
4.37 -38.0930566233076
4.3792 -37.3753158903957
4.3884 -36.5758067198859
4.3976 -35.734778340404
4.4068 -35.0367296072985
4.416 -34.2770661463358
4.4252 -33.5642949224633
4.4344 -32.906634598722
4.4436 -32.2612656422117
4.4528 -31.6421343203939
4.462 -31.1368057911829
4.4712 -30.6464314017714
4.4804 -30.0860184038817
4.4896 -29.6157289044219
4.4988 -29.1230361051062
4.508 -28.628444362401
4.5172 -28.1461795821287
4.5264 -27.700852523265
4.5356 -27.1548493532066
4.5448 -26.5381914983932
4.554 -26.0182874808809
4.5632 -25.4303787400987
4.5724 -24.8330791029533
4.5816 -24.1125596294312
4.5908 -23.4069103755891
4.6 -22.5969881450085
4.6092 -21.7782766141222
4.6184 -20.8891199645486
4.6276 -20.0294079823941
4.6368 -19.0959258877948
4.646 -18.0936183183097
4.6552 -17.0603993211462
4.6644 -15.8956920763805
4.6736 -14.7442931791915
4.6828 -13.4499819261378
4.692 -12.1497610059124
4.7012 -10.7798080425306
4.7104 -9.41773806431954
4.7196 -8.00639783454611
4.7288 -6.52740622435559
4.738 -5.05408340487882
4.7472 -3.57564189812332
4.7564 -2.18911749979862
4.7656 -0.815390516215286
4.7748 0.491544275963484
4.784 1.71132182875691
4.7932 2.87554077972931
4.8024 3.90360135799323
4.8116 4.79932166244043
4.8208 5.5170046137231
4.83 6.15615793711236
4.8392 6.71585997013981
4.8484 7.21625167292341
4.8576 7.60281398570807
4.8668 7.93969295962466
4.876 8.18350019386438
4.8852 8.41389130468119
4.8944 8.57490551642093
4.9036 8.71387617936834
4.9128 8.84788887598824
4.922 8.94155427107459
4.9312 9.01030105850585
4.9404 9.12270223585394
4.9496 9.16811725065568
4.9588 9.17652472308055
4.968 9.19257349342389
4.9772 9.23807733165568
4.9864 9.24766795465259
4.9956 9.30079857471941
5.0048 9.3087776321228
5.014 9.39832662910557
5.0232 9.51484868171561
5.0324 9.64480740673963
5.0416 9.90531800865574
5.0508 10.2156947862056
5.06 10.6571852068902
5.0692 11.0908618763018
5.0784 11.7250386291673
5.0876 12.5236713039749
5.0968 13.4960456525209
5.106 14.5894929326227
5.1152 15.8652287332368
5.1244 17.1535370393454
5.1336 18.5234658217287
5.1428 20.0380055130474
5.152 21.6326012564823
5.1612 23.1884386909347
5.1704 24.6968264535429
5.1796 26.3074289784009
5.1888 27.7926766669965
5.198 29.1999639349281
5.2072 30.5479418893104
5.2164 31.9142422217366
5.2256 33.3129433497175
5.2348 34.5878256299299
5.244 35.8071403642465
5.2532 37.1403372729141
5.2624 38.2833196664908
5.2716 39.5906070494965
5.2808 40.7990293377646
5.29 41.915220345176
5.2992 43.2702564747077
5.3084 44.4697889852891
5.3176 45.8307763978743
5.3268 47.0797226457866
5.336 48.312567872227
5.3452 49.6131325448418
5.3544 50.6667920367942
5.3636 51.7792056889615
5.3728 52.7869319727454
5.382 53.6964130576148
5.3912 54.483734354887
5.4004 55.2212349699579
5.4096 55.9449887792887
5.4188 56.6415437562347
5.428 57.2182927586692
5.4372 57.8021258151037
5.4464 58.3156804489891
5.4556 59.0136230410705
5.4648 59.5962500819635
5.474 60.2308052889839
5.4832 62.3003501991807
5.4924 62.804617580972
5.5016 63.1840276333997
5.5108 63.8184217590038
5.52 62.9795370550185
5.5292 64.0439345902893
5.5384 65.0794928663446
5.5476 66.1168786219361
5.5568 68.4451306237268
5.566 69.3505561756295
5.5752 68.8377464876603
5.5844 69.9214279076852
5.5936 70.9240243923553
5.6028 72.0645201136523
5.612 74.0694655292372
5.6212 74.7809177566792
5.6304 75.5124755081424
5.6396 76.2460136482146
5.6488 75.8445503650214
5.658 76.8959932040326
5.6672 77.8346341561781
5.6764 80.0404394778293
5.6856 79.6209658628189
5.6948 80.7089529628656
5.704 81.8574619523927
5.7132 82.9296064331201
5.7224 84.238027768772
5.7316 85.3708384024371
5.7408 86.6373778897291
5.75 88.0179499998569
5.7592 90.1889322961405
5.7684 91.0991470409862
5.7776 91.6566102857115
5.7868 92.1445197808672
5.796 91.5862463035399
5.8052 91.8231002927336
5.8144 92.089970680705
5.8236 93.0969642224245
5.8328 92.7361241437928
5.842 92.3514775371277
5.8512 91.956905030261
5.8604 91.528558037131
5.8696 90.188009514592
5.8788 89.8202184599015
5.888 90.5083856345851
5.8972 91.2161926790779
5.9064 89.6553909827183
5.9156 88.6297870584411
5.9248 88.6624742331554
5.934 89.558024704699
5.9432 87.9483285614321
5.9524 87.6919774002868
5.9616 87.51707511203
5.9708 87.3641974065763
5.98 88.4021571328552
5.9892 89.293280471325
5.9984 89.4215432038395
6.0076 89.7431621855324
6.0168 88.3543970367533
6.026 88.1870461927996
6.0352 89.5494880688538
6.0444 89.756747846678
6.0536 90.1535175141057
6.0628 90.4225461650277
6.072 88.0918200206229
6.0812 89.5341418824753
6.0904 89.3701269897954
6.0996 91.6430378343874
6.1088 93.7533826752416
6.118 94.8961890655143
6.1272 96.3193967519503
6.1364 96.1267045577975
6.1456 99.0955759081327
6.1548 100.934532663746
6.164 102.775791992701
6.1732 103.939161454879
6.1824 105.759678344975
6.1916 107.581287528643
6.2008 109.359583595014
6.21 110.249686867192
6.2192 111.646733872079
6.2284 112.527983148267
6.2376 113.422495470304
6.2468 114.177644774088
6.256 116.019409210513
6.2652 116.77992904223
6.2744 117.65600499484
6.2836 117.383979634861
6.2928 118.034595942429
6.302 118.735463592564
6.3112 119.594679202005
6.3204 120.355280873997
6.3296 122.340358059289
6.3388 123.514186128784
6.348 123.608942554183
6.3572 123.319310699493
6.3664 125.346778120983
6.3756 127.079616006755
6.3848 128.077332490951
6.394 128.079592917243
6.4032 128.692657195336
6.4124 129.082168421995
6.4216 129.511336772317
6.4308 129.620423999319
6.44 130.357533766633
6.4492 129.6669177611
6.4584 129.528730170156
6.4676 129.27459380001
6.4768 129.018591163307
6.486 128.740606559247
6.4952 128.602019097346
6.5044 128.481190695552
6.5136 128.362978008271
6.5228 128.23260554483
6.532 130.156112321222
6.5412 129.614012045521
6.5504 130.942631300461
6.5596 129.801601045978
6.5688 130.006378746191
6.578 130.283220619551
6.5872 130.422902322202
6.5964 130.863451395607
6.6056 130.876629576772
6.6148 130.737987294631
6.624 130.656490029216
6.6332 131.204450381504
6.6424 131.053922142161
6.6516 130.941984134323
6.6608 130.579897195648
6.67 130.966151877554
6.6792 129.353139323027
6.6884 128.839600451331
6.6976 128.351764211672
6.7068 127.806293995218
6.716 127.160541461307
6.7252 126.717763551357
6.7344 126.118356167908
6.7436 125.436238713831
6.7528 124.854332646563
6.762 124.230685043104
6.7712 123.558630871795
6.7804 122.909148897802
6.7896 122.063541333899
6.7988 121.181655634257
6.808 120.272810807633
6.8172 119.1484507508
6.8264 118.14641462747
6.8356 116.951852943979
6.8448 115.770360232729
6.854 114.433772521892
6.8632 113.082498712191
6.8724 111.744418255024
6.8816 110.342842363544
6.8908 108.985206241107
6.9 107.574233863274
6.9092 106.310819870248
6.9184 105.112111768309
6.9276 103.869914075584
6.9368 102.767130943964
6.946 101.666962966189
6.9552 100.711650688435
6.9644 99.6906991123067
6.9736 98.8930708302184
6.9828 98.1260180583621
6.992 97.3293591180728
7.0012 96.6175150082601
7.0104 96.0383861390043
7.0196 95.3980811853403
7.0288 94.8264680334674
7.038 94.255918838865
7.0472 93.7049600090904
7.0564 93.2636131236569
7.0656 92.7388583783149
7.0748 92.2306336465499
7.084 91.824778933661
7.0932 91.5064208554915
7.1024 91.1851465917427
7.1116 90.8344677141363
7.1208 90.5882455544559
7.13 90.3774072613699
7.1392 90.1576557937703
7.1484 89.9740344941859
7.1576 89.7461709747039
7.1668 89.6326801333312
7.176 89.5871369760727
7.1852 89.583184628662
7.1944 89.7984229751358
7.2036 90.0123060022061
7.2128 90.3463476922118
7.222 90.8037575295064
7.2312 91.154433362152
7.2404 91.6054471417722
7.2496 92.1625753659129
7.2588 92.6877155948884
7.268 93.1148775104336
7.2772 93.5854848894188
7.2864 93.8449658826305
7.2956 94.2207418535749
7.3048 94.4676653118704
7.314 94.5875187370093
7.3232 94.6698695937143
7.3324 94.6835181937693
7.3416 94.5252474543447
7.3508 94.4202083288289
};

\addplot [very thick, color2]
table {%
0 77.7415434369426
0.0092 75.1543342015512
0.0184 75.1543342015512
0.0276 76.5232773473274
0.0368 73.943485133623
0.046 73.943485133623
0.0552 74.0023309465018
0.0644 74.0023309465018
0.0736 72.4601052477433
0.0828 72.4601052477433
0.092 72.2434835759367
0.1012 69.6586558761004
0.1104 69.6586558761004
0.1196 71.1408889953813
0.1288 71.1408889953813
0.138 64.8883723285601
0.1472 64.8883723285601
0.1564 67.3895702247283
0.1656 67.3895702247283
0.1748 66.4593224692205
0.184 72.8011888591316
0.1932 72.8011888591316
0.2024 67.2388859853749
0.2116 67.2388859853749
0.2208 67.9321971235028
0.23 67.9321971235028
0.2392 65.8841051230145
0.2484 65.3119834619417
0.2576 65.3119834619417
0.2668 65.510309000718
0.276 65.510309000718
0.2852 57.2167850229248
0.2944 57.2167850229248
0.3036 65.828318132047
0.3128 63.0764838666742
0.322 63.0764838666742
0.3312 64.3618085670469
0.3404 64.3618085670469
0.3496 63.652600556789
0.3588 63.652600556789
0.368 64.1376048720881
0.3772 64.1376048720881
0.3864 62.8487551152849
0.3956 61.6099911228863
0.4048 61.6099911228863
0.414 60.4878631750935
0.4232 60.4878631750935
0.4324 60.4307297990794
0.4416 60.4307297990794
0.4508 58.467498356353
0.46 56.0659681834202
0.4692 56.0659681834202
0.4784 54.97031317607
0.4876 54.97031317607
0.4968 50.5545673797159
0.506 50.5545673797159
0.5152 50.5021719446934
0.5244 47.4232960614311
0.5336 47.4232960614311
0.5428 45.7999318559389
0.552 45.7999318559389
0.5612 40.528933271467
0.5704 40.528933271467
0.5796 38.5196360160114
0.5888 34.7370849603359
0.598 34.7370849603359
0.6072 27.8236123106337
0.6164 27.8236123106337
0.6256 24.7359194443774
0.6348 24.7359194443774
0.644 20.1873200468851
0.6532 20.1873200468851
0.6624 16.1143390244771
0.6716 13.4954232382975
0.6808 13.4954232382975
0.69 9.45293869059876
0.6992 9.45293869059876
0.7084 8.95471145273472
0.7176 8.95471145273472
0.7268 5.30752814937091
0.736 1.738995153269
0.7452 1.738995153269
0.7544 1.74587594212616
0.7636 1.74587594212616
0.7728 -2.61518607746528
0.782 -2.61518607746528
0.7912 -5.83537128246971
0.8004 -7.8006418499581
0.8096 -7.8006418499581
0.8188 -9.36734811365086
0.828 -9.36734811365086
0.8372 -12.0444123466475
0.8464 -12.0444123466475
0.8556 -14.099181837524
0.8648 -14.099181837524
0.874 -13.7650006464481
0.8832 -14.0611528004127
0.8924 -14.0611528004127
0.9016 -12.4243149692166
0.9108 -12.4243149692166
0.92 -13.5972053820983
0.9292 -13.5972053820983
0.9384 -14.0240125678242
0.9476 -14.8910173944632
0.9568 -14.8910173944632
0.966 -17.2974789270775
0.9752 -17.2974789270775
0.9844 -20.0354564182681
0.9936 -20.0354564182681
1.0028 -21.6827496378202
1.012 -27.6721161428729
1.0212 -27.6721161428729
1.0304 -30.9686922518871
1.0396 -30.9686922518871
1.0488 -32.3464609189861
1.058 -32.3464609189861
1.0672 -34.833645755344
1.0764 -34.833645755344
1.0856 -35.0842044019292
1.0948 -35.6963286743481
1.104 -35.6963286743481
1.1132 -37.0088782911817
1.1224 -37.0088782911817
1.1316 -36.4880150590523
1.1408 -36.4880150590523
1.15 -36.6063777770689
1.1592 -35.8436229671118
1.1684 -35.8436229671118
1.1776 -36.154613142307
1.1868 -36.154613142307
1.196 -38.5153309314078
1.2052 -38.5153309314078
1.2144 -38.170320155154
1.2236 -40.51216429591
1.2328 -40.51216429591
1.242 -41.3325227846016
1.2512 -41.3325227846016
1.2604 -43.8873364926903
1.2696 -43.8873364926903
1.2788 -42.0638847957574
1.288 -45.128088299429
1.2972 -45.128088299429
1.3064 -43.9308590049233
1.3156 -43.9308590049233
1.3248 -44.1552056189229
1.334 -44.1552056189229
1.3432 -44.8560109699857
1.3524 -44.8560109699857
1.3616 -48.6397273045659
1.3708 -45.9758696951406
1.38 -45.9758696951406
1.3892 -49.9467194790342
1.3984 -49.9467194790342
1.4076 -48.4679831036705
1.4168 -48.4679831036705
1.426 -50.4311387379101
1.4352 -50.8868634216386
1.4444 -50.8868634216386
1.4536 -50.9682215987465
1.4628 -50.9682215987465
1.472 -50.1905966421131
1.4812 -50.1905966421131
1.4904 -49.9842285852259
1.4996 -50.9767736193871
1.5088 -50.9767736193871
1.518 -50.0830573467122
1.5272 -50.0830573467122
1.5364 -52.1656328608289
1.5456 -52.1656328608289
1.5548 -53.6948578218046
1.564 -53.6948578218046
1.5732 -55.6201114071649
1.5824 -57.5047599607148
1.5916 -57.5047599607148
1.6008 -58.8470921892218
1.61 -58.8470921892218
1.6192 -60.1408181368786
1.6284 -60.1408181368786
1.6376 -58.7870865173636
1.6468 -59.1971660265471
1.656 -59.1971660265471
1.6652 -60.6212055853567
1.6744 -60.6212055853567
1.6836 -59.5213780991837
1.6928 -59.5213780991837
1.702 -57.7190284315839
1.7112 -57.6231603346973
1.7204 -57.6231603346973
1.7296 -59.0911282766567
1.7388 -59.0911282766567
1.748 -59.680622863262
1.7572 -59.680622863262
1.7664 -59.0955391399373
1.7756 -59.0955391399373
1.7848 -62.4811139199391
1.794 -61.4354549704751
1.8032 -61.4354549704751
1.8124 -65.4463869652764
1.8216 -65.4463869652764
1.8308 -68.3739419160452
1.84 -68.3739419160452
1.8492 -67.4885397675717
1.8584 -66.0912923284187
1.8676 -66.0912923284187
1.8768 -71.075482864824
1.886 -71.075482864824
1.8952 -72.0386448734144
1.9044 -72.0386448734144
1.9136 -72.4606144998538
1.9228 -71.9620301644288
1.932 -71.9620301644288
1.9412 -73.0479326248955
1.9504 -73.0479326248955
1.9596 -70.2072240752213
1.9688 -70.2072240752213
1.978 -68.6733391221002
1.9872 -71.6480454412917
1.9964 -71.6480454412917
2.0056 -78.0522198181979
2.0148 -78.0522198181979
2.024 -73.1301360328103
2.0332 -73.1301360328103
2.0424 -73.5306927169489
2.0516 -73.5306927169489
2.0608 -74.8956165958273
2.07 -77.8125960783876
2.0792 -77.8125960783876
2.0884 -78.0966881749483
2.0976 -78.0966881749483
2.1068 -78.4477625335066
2.116 -78.4477625335066
2.1252 -80.6596062580118
2.1344 -81.2816338458439
2.1436 -81.2816338458439
2.1528 -80.1948268074361
2.162 -80.1948268074361
2.1712 -80.1220309175421
2.1804 -80.1220309175421
2.1896 -81.7186584661343
2.1988 -78.3325462561335
2.208 -78.3325462561335
2.2172 -81.2230228789099
2.2264 -81.2230228789099
2.2356 -80.4357610373223
2.2448 -80.4357610373223
2.254 -80.8040795117475
2.2632 -80.8040795117475
2.2724 -84.356760179833
2.2816 -83.9618387262627
2.2908 -83.9618387262627
2.3 -85.0621515466605
2.3092 -85.0621515466605
2.3184 -86.6780583897953
2.3276 -86.6780583897953
2.3368 -85.9579190643643
2.346 -89.9033833399175
2.3552 -89.9033833399175
2.3644 -91.6003936669083
2.3736 -91.6003936669083
2.3828 -91.9604876090916
2.392 -91.9604876090916
2.4012 -93.6672517940419
2.4104 -95.3686455243727
2.4196 -95.3686455243727
2.4288 -95.2031535515011
2.438 -95.2031535515011
2.4472 -98.5654613895226
2.4564 -98.5654613895226
2.4656 -100.169179948912
2.4748 -100.169179948912
2.484 -101.769357629866
2.4932 -100.153977762887
2.5024 -100.153977762887
2.5116 -103.064140814253
2.5208 -103.064140814253
2.53 -103.203035013295
2.5392 -103.203035013295
2.5484 -103.709798466627
2.5576 -104.282813141213
2.5668 -104.282813141213
2.576 -106.207410267042
2.5852 -106.207410267042
2.5944 -104.718523413528
2.6036 -104.718523413528
2.6128 -104.475307701444
2.622 -100.620968323799
2.6312 -100.620968323799
2.6404 -99.796244709164
2.6496 -99.796244709164
2.6588 -96.9939714291771
2.668 -96.9939714291771
2.6772 -96.6549961698571
2.6864 -93.9107674064211
2.6956 -93.9107674064211
2.7048 -90.3169148863441
2.714 -90.3169148863441
2.7232 -88.8679809348049
2.7324 -88.8679809348049
2.7416 -88.8940158632085
2.7508 -88.8940158632085
2.76 -85.7191940175955
2.7692 -83.9612110235325
2.7784 -83.9612110235325
2.7876 -83.3202308840932
2.7968 -83.3202308840932
2.806 -80.621675358972
2.8152 -80.621675358972
2.8244 -82.7567237968632
2.8336 -82.7478196603681
2.8428 -82.7478196603681
2.852 -77.7627362909388
2.8612 -77.7627362909388
2.8704 -85.9331111494323
2.8796 -85.9331111494323
2.8888 -87.8589789563124
2.898 -92.4631106822347
2.9072 -92.4631106822347
2.9164 -92.1984311232474
2.9256 -92.1984311232474
2.9348 -92.2803293798998
2.944 -92.2803293798998
2.9532 -92.2168153282841
2.9624 -92.2168153282841
2.9716 -90.8075450185036
2.9808 -91.1352441129219
2.99 -91.1352441129219
2.9992 -89.8914509550252
3.0084 -89.8914509550252
3.0176 -89.6044636741951
3.0268 -89.6044636741951
3.036 -90.2152968471531
3.0452 -91.3235508163386
3.0544 -91.3235508163386
3.0636 -88.8185821085656
3.0728 -88.8185821085656
3.082 -92.0938472204313
3.0912 -92.0938472204313
3.1004 -92.4621796744005
3.1096 -92.9677978913002
3.1188 -92.9677978913002
3.128 -90.1949245620548
3.1372 -90.1949245620548
3.1464 -93.2504408772922
3.1556 -93.2504408772922
3.1648 -90.4493384151954
3.174 -90.4493384151954
3.1832 -91.2662976410315
3.1924 -95.6780043791065
3.2016 -95.6780043791065
3.2108 -78.4800870997775
3.22 -78.4800870997775
3.2292 -84.6438321399318
3.2384 -84.6438321399318
3.2476 -65.4814378294069
3.2568 -81.799287594883
3.266 -81.799287594883
3.2752 -77.2207122661864
3.2844 -77.2207122661864
3.2936 -101.353061869728
3.3028 -101.353061869728
3.312 -83.9629440752942
3.3212 -78.9036099105537
3.3304 -78.9036099105537
3.3396 -58.6660361106236
3.3488 -58.6660361106236
3.358 -106.483536898752
3.3672 -106.483536898752
3.3764 -71.9982532951427
3.3856 -84.3097809584283
3.3948 -84.3097809584283
3.404 -76.0978190354687
3.4132 -76.0978190354687
3.4224 -75.0235307619276
3.4316 -75.0235307619276
3.4408 -72.2716880646279
3.45 -72.2716880646279
3.4592 -70.7516670008708
3.4684 -69.3887835321778
3.4776 -69.3887835321778
3.4868 -70.5570767507009
3.496 -70.5570767507009
3.5052 -68.0236717968269
3.5144 -68.0236717968269
3.5236 -72.6380793445315
3.5328 -74.1896373987049
3.542 -74.1896373987049
3.5512 -71.7874577142399
3.5604 -71.7874577142399
3.5696 -73.8942555611745
3.5788 -73.8942555611745
3.588 -74.4201133775093
3.5972 -74.7058694118716
3.6064 -74.7058694118716
3.6156 -73.8631624882473
3.6248 -73.8631624882473
3.634 -73.6900144601203
3.6432 -73.6900144601203
3.6524 -74.2245591170602
3.6616 -74.2245591170602
3.6708 -73.5384965283238
3.68 -72.1347262394353
3.6892 -72.1347262394353
3.6984 -73.1686470867522
3.7076 -73.1686470867522
3.7168 -72.7419232102833
3.726 -72.7419232102833
3.7352 -74.6320652608272
3.7444 -78.9917522442003
3.7536 -78.9917522442003
3.7628 -84.9848875185864
3.772 -84.9848875185864
3.7812 -81.832460301344
3.7904 -81.832460301344
3.7996 -82.3918087431753
3.8088 -75.4888203033492
3.818 -75.4888203033492
3.8272 -80.2495574601994
3.8364 -80.2495574601994
3.8456 -80.5203919882486
3.8548 -80.5203919882486
3.864 -76.3924968786487
3.8732 -76.3924968786487
3.8824 -74.307607913109
3.8916 -70.4346248959847
3.9008 -70.4346248959847
3.91 -71.1897754167177
3.9192 -71.1897754167177
3.9284 -69.0451575233078
3.9376 -69.0451575233078
3.9468 -70.0401833064764
3.956 -68.2389072284235
3.9652 -68.2389072284235
3.9744 -70.1186909854235
3.9836 -70.1186909854235
3.9928 -64.7290645659302
4.002 -64.7290645659302
4.0112 -69.9412962036297
4.0204 -33.5812962286572
4.0296 -33.5812962286572
4.0388 -67.2304509739387
4.048 -67.2304509739387
4.0572 -48.9603719607466
4.0664 -48.9603719607466
4.0756 -55.506334375225
4.0848 -56.1665125951799
4.094 -56.1665125951799
4.1032 -54.8476994208632
4.1124 -54.8476994208632
4.1216 -56.6392173690936
4.1308 -56.6392173690936
4.14 -51.5524276994345
4.1492 -51.5524276994345
4.1584 -50.4119621509177
4.1676 -49.0535560049336
4.1768 -49.0535560049336
4.186 -47.2165344455362
4.1952 -47.2165344455362
4.2044 -48.2231414331843
4.2136 -48.2231414331843
4.2228 -47.6054725864799
4.232 -47.9338753578424
4.2412 -47.9338753578424
4.2504 -45.5753086733871
4.2596 -45.5753086733871
4.2688 -45.9432698490019
4.278 -45.9432698490019
4.2872 -42.2967795278403
4.2964 -42.3659365136857
4.3056 -42.3659365136857
4.3148 -38.7302284890849
4.324 -38.7302284890849
4.3332 -39.4885363318853
4.3424 -39.4885363318853
4.3516 -38.1904485834522
4.3608 -38.1904485834522
4.37 -36.2931516949656
4.3792 -35.7198257532243
4.3884 -35.7198257532243
4.3976 -34.1170308170911
4.4068 -34.1170308170911
4.416 -34.4974689122809
4.4252 -34.4974689122809
4.4344 -33.1621054863861
4.4436 -32.1678449844575
4.4528 -32.1678449844575
4.462 -33.0440519808373
4.4712 -33.0440519808373
4.4804 -28.0221646754143
4.4896 -28.0221646754143
4.4988 -27.3389329756141
4.508 -27.569144005673
4.5172 -27.569144005673
4.5264 -24.4122290506134
4.5356 -24.4122290506134
4.5448 -24.7370117259015
4.554 -24.7370117259015
4.5632 -23.2148552706046
4.5724 -23.2148552706046
4.5816 -23.5420986577663
4.5908 -21.7674663382557
4.6 -21.7674663382557
4.6092 -19.7189040160601
4.6184 -19.7189040160601
4.6276 -21.0305667166945
4.6368 -21.0305667166945
4.646 -18.3649004737242
4.6552 -15.3351302404057
4.6644 -15.3351302404057
4.6736 -14.79423976834
4.6828 -14.79423976834
4.692 -13.0270067542342
4.7012 -13.0270067542342
4.7104 -10.5671288716347
4.7196 -9.9636736980903
4.7288 -9.9636736980903
4.738 -5.72821436173394
4.7472 -5.72821436173394
4.7564 -2.98983145461719
4.7656 -2.98983145461719
4.7748 -0.923025123006373
4.784 1.63033771680896
4.7932 1.63033771680896
4.8024 8.13554537533611
4.8116 8.13554537533611
4.8208 7.94804373040744
4.83 7.94804373040744
4.8392 9.14132970674001
4.8484 9.14132970674001
4.8576 12.158578819206
4.8668 20.9196394507443
4.876 20.9196394507443
4.8852 13.6112434432333
4.8944 13.6112434432333
4.9036 11.6534802033053
4.9128 11.6534802033053
4.922 10.2348594897172
4.9312 9.33483399284465
4.9404 9.33483399284465
4.9496 8.78437381206006
4.9588 8.78437381206006
4.968 3.76775168399849
4.9772 3.76775168399849
4.9864 6.57875213027874
4.9956 6.52047889194256
5.0048 6.52047889194256
5.014 7.24254762224186
5.0232 7.24254762224186
5.0324 8.5629166473291
5.0416 8.5629166473291
5.0508 9.53551627283401
5.06 9.53551627283401
5.0692 13.261379157692
5.0784 15.6210658839204
5.0876 15.6210658839204
5.0968 16.6201904709827
5.106 16.6201904709827
5.1152 19.2360196200406
5.1244 19.2360196200406
5.1336 20.2752524323409
5.1428 21.0453574299319
5.152 21.0453574299319
5.1612 23.1403314518668
5.1704 23.1403314518668
5.1796 18.7619076675211
5.1888 18.7619076675211
5.198 35.56393972088
5.2072 30.6375760143921
5.2164 30.6375760143921
5.2256 33.8972622072721
5.2348 33.8972622072721
5.244 29.8631939202626
5.2532 29.8631939202626
5.2624 39.8129999410004
5.2716 39.8129999410004
5.2808 43.4351926786186
5.29 46.200721629481
5.2992 46.200721629481
5.3084 47.9574139244646
5.3176 47.9574139244646
5.3268 51.3024894694927
5.336 51.3024894694927
5.3452 50.755385840328
5.3544 51.5006046030232
5.3636 51.5006046030232
5.3728 53.0947997401717
5.382 53.0947997401717
5.3912 55.2343022023099
5.4004 55.2343022023099
5.4096 57.5858940294776
5.4188 57.7090945681018
5.428 57.7090945681018
5.4372 59.3467541291172
5.4464 59.3467541291172
5.4556 63.3380239048526
5.4648 63.3380239048526
5.474 62.0745626628364
5.4832 62.8880910750297
5.4924 62.8880910750297
5.5016 62.5649592633782
5.5108 62.5649592633782
5.52 66.5164384245291
5.5292 66.5164384245291
5.5384 65.2504717445842
5.5476 65.2504717445842
5.5568 67.6729706406758
5.566 67.7218710914472
5.5752 67.7218710914472
5.5844 71.2365034629293
5.5936 71.2365034629293
5.6028 71.8431440926764
5.612 71.8431440926764
5.6212 77.3994018760941
5.6304 77.7965860606503
5.6396 77.7965860606503
5.6488 81.1690377493657
5.658 81.1690377493657
5.6672 81.3482949905955
5.6764 81.3482949905955
5.6856 86.0027825184009
5.6948 85.3081168912409
5.704 85.3081168912409
5.7132 86.519551843473
5.7224 86.519551843473
5.7316 88.1322349548711
5.7408 88.1322349548711
5.75 87.2734931644346
5.7592 87.2734931644346
5.7684 89.9648349854906
5.7776 86.1009633630926
5.7868 86.1009633630926
5.796 92.1483927488514
5.8052 92.1483927488514
5.8144 88.6923612231551
5.8236 88.6923612231551
5.8328 93.2414101402168
5.842 93.5838453056204
5.8512 93.5838453056204
5.8604 95.0460169749396
5.8696 95.0460169749396
5.8788 96.5327893343022
5.888 96.5327893343022
5.8972 95.8623077769938
5.9064 93.8288000648303
5.9156 93.8288000648303
5.9248 93.4456490003368
5.934 93.4456490003368
5.9432 94.0616962615175
5.9524 94.0616962615175
5.9616 87.8596899479232
5.9708 87.8596899479232
5.98 87.5487024569002
5.9892 84.3887874176051
5.9984 84.3887874176051
6.0076 83.6643947481809
6.0168 83.6643947481809
6.026 87.048818234981
6.0352 87.048818234981
6.0444 87.0817459194854
6.0536 90.8812634759348
6.0628 90.8812634759348
6.072 90.8276877121257
6.0812 90.8276877121257
6.0904 95.5092502430188
6.0996 95.5092502430188
6.1088 97.1272933895574
6.118 94.2528894018867
6.1272 94.2528894018867
6.1364 97.0098628614593
6.1456 97.0098628614593
6.1548 97.6265465946133
6.164 97.6265465946133
6.1732 95.6195588429995
6.1824 95.6195588429995
6.1916 93.0616587333331
6.2008 98.2968214598947
6.21 98.2968214598947
6.2192 102.651111842754
6.2284 102.651111842754
6.2376 106.549045535389
6.2468 106.549045535389
6.256 112.021202522467
6.2652 113.573364166366
6.2744 113.573364166366
6.2836 119.567023082448
6.2928 119.567023082448
6.302 122.097638642479
6.3112 122.097638642479
6.3204 122.942752112775
6.3296 126.290709381877
6.3388 126.290709381877
6.348 124.953748160253
6.3572 124.953748160253
6.3664 124.981322465704
6.3756 124.981322465704
6.3848 124.070248645169
6.394 126.007403874425
6.4032 126.007403874425
6.4124 125.662667505366
6.4216 125.662667505366
6.4308 127.895611456727
6.44 127.895611456727
6.4492 135.80241370985
6.4584 135.80241370985
6.4676 121.465323836656
6.4768 128.590470732867
6.486 128.590470732867
6.4952 137.057348437595
6.5044 137.057348437595
6.5136 127.768119791052
6.5228 127.768119791052
6.532 128.004982918415
6.5412 127.79624719871
6.5504 127.79624719871
6.5596 125.931589173274
6.5688 125.931589173274
6.578 124.823729309216
6.5872 124.823729309216
6.5964 125.443857200082
6.6056 124.064086973216
6.6148 124.064086973216
6.624 124.025884199235
6.6332 124.025884199235
6.6424 126.133733051803
6.6516 126.133733051803
6.6608 127.103444682584
6.67 127.103444682584
6.6792 128.352315371264
6.6884 128.861661311862
6.6976 128.861661311862
6.7068 129.229698603968
6.716 129.229698603968
6.7252 127.437800736134
6.7344 127.437800736134
6.7436 125.312877670444
6.7528 122.407483238658
6.762 122.407483238658
6.7712 121.838483117477
6.7804 121.838483117477
6.7896 112.13946179191
6.7988 112.13946179191
6.808 121.462782767157
6.8172 109.188118665735
6.8264 109.188118665735
6.8356 108.735813375777
6.8448 108.735813375777
6.854 110.927671303545
6.8632 110.927671303545
6.8724 107.243862547249
6.8816 107.243862547249
6.8908 107.823696240371
6.9 104.327229298968
6.9092 104.327229298968
6.9184 103.674678570626
6.9276 103.674678570626
6.9368 101.378105106622
6.946 101.378105106622
6.9552 100.090342109292
6.9644 98.2280640081085
6.9736 98.2280640081085
6.9828 97.4873023667954
6.992 97.4873023667954
7.0012 92.88117721425
7.0104 92.88117721425
7.0196 93.9479256839469
7.0288 90.7958043639699
7.038 90.7958043639699
7.0472 91.9408668130486
7.0564 91.9408668130486
7.0656 88.4371584707891
7.0748 88.4371584707891
7.084 88.9509074232964
7.0932 89.6356489094522
7.1024 89.6356489094522
7.1116 87.3054422934865
7.1208 87.3054422934865
7.13 89.9968005416461
7.1392 89.9968005416461
7.1484 88.4517445707168
7.1576 88.4517445707168
7.1668 91.0655537741591
7.176 89.4120454758345
7.1852 89.4120454758345
7.1944 90.7770035974384
7.2036 90.7770035974384
7.2128 92.3589464368267
7.222 92.3589464368267
7.2312 91.5571777860052
7.2404 91.0569357804802
7.2496 91.0569357804802
7.2588 92.2162579586756
7.268 92.2162579586756
7.2772 91.0329840786581
7.2864 91.0329840786581
7.2956 95.5618810866619
7.3048 90.6127252294996
7.314 90.6127252294996
7.3232 95.1900873473042
7.3324 95.1900873473042
7.3416 92.4967316940281
7.3508 92.4967316940281
};
\addplot [semithick, color3]
table {%
0 73.7609309501346
0.0092 70.8047868751513
0.0184 70.8047868751513
0.0276 72.7095252779904
0.0368 67.7484258473486
0.046 67.7484258473486
0.0552 74.5485733722578
0.0644 74.5485733722578
0.0736 74.9469523474609
0.0828 74.9469523474609
0.092 70.3164209587226
0.1012 70.1232440465492
0.1104 70.1232440465492
0.1196 67.3138966323252
0.1288 67.3138966323252
0.138 58.9924527660452
0.1472 58.9924527660452
0.1564 63.7553161644536
0.1656 63.7553161644536
0.1748 64.5335012303142
0.184 90.2991316555762
0.1932 90.2991316555762
0.2024 80.6449308765023
0.2116 80.6449308765023
0.2208 73.7188219134672
0.23 73.7188219134672
0.2392 66.3881905319427
0.2484 75.6230211749732
0.2576 75.6230211749732
0.2668 40.1754218069018
0.276 40.1754218069018
0.2852 44.2997064353471
0.2944 44.2997064353471
0.3036 61.0858298689898
0.3128 69.3752499110339
0.322 69.3752499110339
0.3312 67.0582643073646
0.3404 67.0582643073646
0.3496 61.4362512133977
0.3588 61.4362512133977
0.368 60.9329433664943
0.3772 60.9329433664943
0.3864 59.9437400338167
0.3956 64.9189358222142
0.4048 64.9189358222142
0.414 62.3798532925249
0.4232 62.3798532925249
0.4324 58.2582737914205
0.4416 58.2582737914205
0.4508 57.7027155699748
0.46 52.4352548602175
0.4692 52.4352548602175
0.4784 52.5244597493116
0.4876 52.5244597493116
0.4968 47.7488710694128
0.506 47.7488710694128
0.5152 56.4763055206298
0.5244 52.8215114886191
0.5336 52.8215114886191
0.5428 52.1643975091649
0.552 52.1643975091649
0.5612 37.4201942902411
0.5704 37.4201942902411
0.5796 40.4676348487067
0.5888 35.8970632651598
0.598 35.8970632651598
0.6072 24.5170687215269
0.6164 24.5170687215269
0.6256 22.2000461522401
0.6348 22.2000461522401
0.644 20.5420368040163
0.6532 20.5420368040163
0.6624 13.7099246999174
0.6716 8.40548147613799
0.6808 8.40548147613799
0.69 16.3351285035082
0.6992 16.3351285035082
0.7084 11.2911116907939
0.7176 11.2911116907939
0.7268 4.54374792555181
0.736 -1.6136272338947
0.7452 -1.6136272338947
0.7544 2.91438944104787
0.7636 2.91438944104787
0.7728 -1.0627494563128
0.782 -1.0627494563128
0.7912 -8.94285365358758
0.8004 -7.82919152601464
0.8096 -7.82919152601464
0.8188 -8.60241802590416
0.828 -8.60241802590416
0.8372 -15.1040567857342
0.8464 -15.1040567857342
0.8556 -17.751358585812
0.8648 -17.751358585812
0.874 -12.1352002402458
0.8832 -13.337059908556
0.8924 -13.337059908556
0.9016 -11.9585429251869
0.9108 -11.9585429251869
0.92 -10.6052104036912
0.9292 -10.6052104036912
0.9384 -13.4633701669057
0.9476 -14.6982818738722
0.9568 -14.6982818738722
0.966 -20.3678227793298
0.9752 -20.3678227793298
0.9844 -20.5165848691635
0.9936 -20.5165848691635
1.0028 -21.7693581228741
1.012 -26.7047186821879
1.0212 -26.7047186821879
1.0304 -31.2427019363827
1.0396 -31.2427019363827
1.0488 -32.3404342786
1.058 -32.3404342786
1.0672 -34.0821892072751
1.0764 -34.0821892072751
1.0856 -31.7316743460625
1.0948 -36.7665958983253
1.104 -36.7665958983253
1.1132 -31.4614646855095
1.1224 -31.4614646855095
1.1316 -36.3413656576849
1.1408 -36.3413656576849
1.15 -34.2926065816986
1.1592 -37.4458298535528
1.1684 -37.4458298535528
1.1776 -32.2566560727874
1.1868 -32.2566560727874
1.196 -41.4363390206679
1.2052 -41.4363390206679
1.2144 -45.1482405537364
1.2236 -36.3787039781414
1.2328 -36.3787039781414
1.242 -43.2579588570006
1.2512 -43.2579588570006
1.2604 -42.6905538115748
1.2696 -42.6905538115748
1.2788 -47.7132951905284
1.288 -43.0836177099416
1.2972 -43.0836177099416
1.3064 -39.6931212853429
1.3156 -39.6931212853429
1.3248 -44.4256900750895
1.334 -44.4256900750895
1.3432 -45.594938050587
1.3524 -45.594938050587
1.3616 -47.1631565482214
1.3708 -47.5568158169365
1.38 -47.5568158169365
1.3892 -52.696665294218
1.3984 -52.696665294218
1.4076 -46.6575358122847
1.4168 -46.6575358122847
1.426 -54.9905685730869
1.4352 -50.3275895881964
1.4444 -50.3275895881964
1.4536 -53.2923888336905
1.4628 -53.2923888336905
1.472 -53.6708281290012
1.4812 -53.6708281290012
1.4904 -49.1853642647231
1.4996 -52.825246027874
1.5088 -52.825246027874
1.518 -52.7786605587287
1.5272 -52.7786605587287
1.5364 -51.7804586230914
1.5456 -51.7804586230914
1.5548 -51.3129769913076
1.564 -51.3129769913076
1.5732 -57.5714188162596
1.5824 -57.9243910364541
1.5916 -57.9243910364541
1.6008 -62.5749661541946
1.61 -62.5749661541946
1.6192 -57.3087012269218
1.6284 -57.3087012269218
1.6376 -62.7488673660038
1.6468 -56.2301997304388
1.656 -56.2301997304388
1.6652 -61.6982582375705
1.6744 -61.6982582375705
1.6836 -57.1830103785883
1.6928 -57.1830103785883
1.702 -58.4042183712096
1.7112 -60.1813397638953
1.7204 -60.1813397638953
1.7296 -64.1136075647899
1.7388 -64.1136075647899
1.748 -55.3399174381241
1.7572 -55.3399174381241
1.7664 -66.2131410821302
1.7756 -66.2131410821302
1.7848 -63.486365922769
1.794 -58.1671082977536
1.8032 -58.1671082977536
1.8124 -65.5879644480417
1.8216 -65.5879644480417
1.8308 -72.1657245417126
1.84 -72.1657245417126
1.8492 -79.0181803070679
1.8584 -64.4884217695998
1.8676 -64.4884217695998
1.8768 -74.2841572393976
1.886 -74.2841572393976
1.8952 -68.7717786010169
1.9044 -68.7717786010169
1.9136 -79.9698680050997
1.9228 -92.8027738170365
1.932 -92.8027738170365
1.9412 -74.3026118943509
1.9504 -74.3026118943509
1.9596 -73.3834698048204
1.9688 -73.3834698048204
1.978 -70.2490634107471
1.9872 -67.245979516856
1.9964 -67.245979516856
2.0056 -77.1539074169791
2.0148 -77.1539074169791
2.024 -70.009683406654
2.0332 -70.009683406654
2.0424 -73.9946543205125
2.0516 -73.9946543205125
2.0608 -64.4009398507602
2.07 -71.4581392668701
2.0792 -71.4581392668701
2.0884 -76.149406569946
2.0976 -76.149406569946
2.1068 -71.5719211420828
2.116 -71.5719211420828
2.1252 -84.9560331558502
2.1344 -79.8215244723674
2.1436 -79.8215244723674
2.1528 -84.0428029411623
2.162 -84.0428029411623
2.1712 -86.1009738595003
2.1804 -86.1009738595003
2.1896 -81.0605952292754
2.1988 -78.5521931751493
2.208 -78.5521931751493
2.2172 -87.0251637184042
2.2264 -87.0251637184042
2.2356 -83.453123203753
2.2448 -83.453123203753
2.254 -90.5187320113762
2.2632 -90.5187320113762
2.2724 -84.4570330170829
2.2816 -82.45752452122
2.2908 -82.45752452122
2.3 -83.3434438137047
2.3092 -83.3434438137047
2.3184 -86.8014162165484
2.3276 -86.8014162165484
2.3368 -87.4277681396608
2.346 -89.9156271403158
2.3552 -89.9156271403158
2.3644 -89.7671777265869
2.3736 -89.7671777265869
2.3828 -88.4405269255375
2.392 -88.4405269255375
2.4012 -92.7711050330029
2.4104 -89.5527626863715
2.4196 -89.5527626863715
2.4288 -87.3117032160061
2.438 -87.3117032160061
2.4472 -98.501554576253
2.4564 -98.501554576253
2.4656 -102.271172481076
2.4748 -102.271172481076
2.484 -98.8154696104687
2.4932 -97.0801633376934
2.5024 -97.0801633376934
2.5116 -99.8224634547134
2.5208 -99.8224634547134
2.53 -104.242808322476
2.5392 -104.242808322476
2.5484 -104.366364839323
2.5576 -97.061977458449
2.5668 -97.061977458449
2.576 -107.980276446
2.5852 -107.980276446
2.5944 -97.4984628145399
2.6036 -97.4984628145399
2.6128 -104.259051493724
2.622 -98.9517608294498
2.6312 -98.9517608294498
2.6404 -102.059124539094
2.6496 -102.059124539094
2.6588 -101.786540022623
2.668 -101.786540022623
2.6772 -92.6500970832796
2.6864 -93.658736283248
2.6956 -93.658736283248
2.7048 -91.5997573943041
2.714 -91.5997573943041
2.7232 -92.6491093844836
2.7324 -92.6491093844836
2.7416 -84.4912519960741
2.7508 -84.4912519960741
2.76 -89.4417396672204
2.7692 -84.0232717078443
2.7784 -84.0232717078443
2.7876 -81.3896391512341
2.7968 -81.3896391512341
2.806 -83.9099937621428
2.8152 -83.9099937621428
2.8244 -85.2749208231919
2.8336 -81.3717280254852
2.8428 -81.3717280254852
2.852 -62.5021743875309
2.8612 -62.5021743875309
2.8704 -77.6684669540794
2.8796 -77.6684669540794
2.8888 -107.861406481438
2.898 -92.032941837072
2.9072 -92.032941837072
2.9164 -91.0554399010296
2.9256 -91.0554399010296
2.9348 -99.3395692919943
2.944 -99.3395692919943
2.9532 -93.3622904331096
2.9624 -93.3622904331096
2.9716 -94.9267193588353
2.9808 -91.0760902452984
2.99 -91.0760902452984
2.9992 -90.7522052048453
3.0084 -90.7522052048453
3.0176 -91.3830563474075
3.0268 -91.3830563474075
3.036 -89.5857394088525
3.0452 -95.4764623726487
3.0544 -95.4764623726487
3.0636 -89.7496150885732
3.0728 -89.7496150885732
3.082 -91.7818450896207
3.0912 -91.7818450896207
3.1004 -94.2209786631631
3.1096 -96.50765549745
3.1188 -96.50765549745
3.128 -87.979152711424
3.1372 -87.979152711424
3.1464 -93.9588278402223
3.1556 -93.9588278402223
3.1648 -96.5467145068321
3.174 -96.5467145068321
3.1832 -97.0229755247032
3.1924 -68.5375277489648
3.2016 -68.5375277489648
3.2108 -69.0319247873075
3.22 -69.0319247873075
3.2292 -116.031370916618
3.2384 -116.031370916618
3.2476 -77.1380038291184
3.2568 -68.9924359966369
3.266 -68.9924359966369
3.2752 -83.8504941472589
3.2844 -83.8504941472589
3.2936 -70.7736586623326
3.3028 -70.7736586623326
3.312 -75.6991124954739
3.3212 -101.968773423139
3.3304 -101.968773423139
3.3396 -41.2345047515946
3.3488 -41.2345047515946
3.358 -123.700977254702
3.3672 -123.700977254702
3.3764 -71.6116965151127
3.3856 -95.5901462219853
3.3948 -95.5901462219853
3.404 -66.7227569171171
3.4132 -66.7227569171171
3.4224 -67.2191375567907
3.4316 -67.2191375567907
3.4408 -78.4402253399706
3.45 -78.4402253399706
3.4592 -71.1090306712407
3.4684 -71.4460753151004
3.4776 -71.4460753151004
3.4868 -73.967437772715
3.496 -73.967437772715
3.5052 -65.8385267215968
3.5144 -65.8385267215968
3.5236 -76.9087631553656
3.5328 -73.4606436312111
3.542 -73.4606436312111
3.5512 -71.9884571343688
3.5604 -71.9884571343688
3.5696 -72.3835860519547
3.5788 -72.3835860519547
3.588 -69.852924656265
3.5972 -71.5811191303084
3.6064 -71.5811191303084
3.6156 -72.557586328821
3.6248 -72.557586328821
3.634 -76.1245302694136
3.6432 -76.1245302694136
3.6524 -75.911357377307
3.6616 -75.911357377307
3.6708 -74.9642099325716
3.68 -68.7048624887741
3.6892 -68.7048624887741
3.6984 -75.8924887987323
3.7076 -75.8924887987323
3.7168 -69.4858301356111
3.726 -69.4858301356111
3.7352 -73.6783099512689
3.7444 -79.757675397744
3.7536 -79.757675397744
3.7628 -83.1829139458625
3.772 -83.1829139458625
3.7812 -86.5606793298328
3.7904 -86.5606793298328
3.7996 -81.7375405595586
3.8088 -72.2624527890877
3.818 -72.2624527890877
3.8272 -82.4676764082265
3.8364 -82.4676764082265
3.8456 -82.6441856925934
3.8548 -82.6441856925934
3.864 -78.5959448223399
3.8732 -78.5959448223399
3.8824 -75.4697094605453
3.8916 -70.9677648679582
3.9008 -70.9677648679582
3.91 -68.5687632342494
3.9192 -68.5687632342494
3.9284 -70.0341398761421
3.9376 -70.0341398761421
3.9468 -64.2928360800265
3.956 -69.8753760662782
3.9652 -69.8753760662782
3.9744 -67.4947039725011
3.9836 -67.4947039725011
3.9928 -66.0973559632151
4.002 -66.0973559632151
4.0112 -68.7163083582099
4.0204 -69.6249664410805
4.0296 -69.6249664410805
4.0388 -73.1513225879893
4.048 -73.1513225879893
4.0572 -56.8540970837599
4.0664 -56.8540970837599
4.0756 -61.3984429387373
4.0848 -36.7659143459808
4.094 -36.7659143459808
4.1032 -50.2171020308671
4.1124 -50.2171020308671
4.1216 -48.2870182684822
4.1308 -48.2870182684822
4.14 -37.7678256116923
4.1492 -37.7678256116923
4.1584 -53.0538450039002
4.1676 -23.9457829432073
4.1768 -23.9457829432073
4.186 -27.2069538937748
4.1952 -27.2069538937748
4.2044 -42.4688952638471
4.2136 -42.4688952638471
4.2228 -47.0049519415459
4.232 -44.3023239239966
4.2412 -44.3023239239966
4.2504 -48.7416508087895
4.2596 -48.7416508087895
4.2688 -46.5667460496396
4.278 -46.5667460496396
4.2872 -49.017497082333
4.2964 -43.6294492426212
4.3056 -43.6294492426212
4.3148 -39.768562894788
4.324 -39.768562894788
4.3332 -42.9136290618118
4.3424 -42.9136290618118
4.3516 -37.5277180895628
4.3608 -37.5277180895628
4.37 -33.4323878196475
4.3792 -37.0147939591895
4.3884 -37.0147939591895
4.3976 -34.4771204762411
4.4068 -34.4771204762411
4.416 -31.9867121747827
4.4252 -31.9867121747827
4.4344 -33.7281513993388
4.4436 -35.494688539239
4.4528 -35.494688539239
4.462 -29.0329225853261
4.4712 -29.0329225853261
4.4804 -27.0207322109286
4.4896 -27.0207322109286
4.4988 -23.9781553530942
4.508 -25.4135842378844
4.5172 -25.4135842378844
4.5264 -23.9009308577084
4.5356 -23.9009308577084
4.5448 -21.3387113575439
4.554 -21.3387113575439
4.5632 -18.802372348708
4.5724 -18.802372348708
4.5816 -21.1796564185908
4.5908 -16.5613407407851
4.6 -16.5613407407851
4.6092 -17.8842194158016
4.6184 -17.8842194158016
4.6276 -20.3099853227092
4.6368 -20.3099853227092
4.646 -19.8938044977618
4.6552 -19.0991321288571
4.6644 -19.0991321288571
4.6736 -15.2250051520703
4.6828 -15.2250051520703
4.692 -12.438594214466
4.7012 -12.438594214466
4.7104 -6.26873849193779
4.7196 -7.41160140130742
4.7288 -7.41160140130742
4.738 -9.59975574064969
4.7472 -9.59975574064969
4.7564 -2.39794243348893
4.7656 -2.39794243348893
4.7748 -4.58092955503462
4.784 5.44540966648518
4.7932 5.44540966648518
4.8024 2.8821122259128
4.8116 2.8821122259128
4.8208 6.25245086973121
4.83 6.25245086973121
4.8392 6.56217232655644
4.8484 6.56217232655644
4.8576 12.584736186161
4.8668 24.9167081402113
4.876 24.9167081402113
4.8852 28.9602758539952
4.8944 28.9602758539952
4.9036 14.8247493122847
4.9128 14.8247493122847
4.922 8.17420998468968
4.9312 2.73599089771304
4.9404 2.73599089771304
4.9496 7.50534336160556
4.9588 7.50534336160556
4.968 5.28543388317577
4.9772 5.28543388317577
4.9864 9.68721339581108
4.9956 6.41388702871448
5.0048 6.41388702871448
5.014 7.41479688639234
5.0232 7.41479688639234
5.0324 15.2051545842178
5.0416 15.2051545842178
5.0508 10.8204901972248
5.06 10.8204901972248
5.0692 11.7712912275228
5.0784 22.5664308827263
5.0876 22.5664308827263
5.0968 15.9988562801875
5.106 15.9988562801875
5.1152 22.0584508840733
5.1244 22.0584508840733
5.1336 23.6158088898291
5.1428 30.6276201727397
5.152 30.6276201727397
5.1612 7.70625922644679
5.1704 7.70625922644679
5.1796 26.9175488467845
5.1888 26.9175488467845
5.198 16.1072433686093
5.2072 37.8097034460779
5.2164 37.8097034460779
5.2256 58.2525232660279
5.2348 58.2525232660279
5.244 5.23711830108836
5.2532 5.23711830108836
5.2624 39.5501635715881
5.2716 39.5501635715881
5.2808 42.2470599937038
5.29 45.1757792865898
5.2992 45.1757792865898
5.3084 47.8820462263085
5.3176 47.8820462263085
5.3268 57.0809130060358
5.336 57.0809130060358
5.3452 49.5034033333394
5.3544 53.7799907849221
5.3636 53.7799907849221
5.3728 53.1105350969183
5.382 53.1105350969183
5.3912 50.9119212904262
5.4004 50.9119212904262
5.4096 56.5087039021004
5.4188 61.7724563616901
5.428 61.7724563616901
5.4372 55.9606788433716
5.4464 55.9606788433716
5.4556 64.1435898063741
5.4648 64.1435898063741
5.474 65.5985705847712
5.4832 56.7740831533643
5.4924 56.7740831533643
5.5016 67.4133232468626
5.5108 67.4133232468626
5.52 64.0259536970699
5.5292 64.0259536970699
5.5384 62.6540665671621
5.5476 62.6540665671621
5.5568 64.9529013801608
5.566 71.9118795293262
5.5752 71.9118795293262
5.5844 74.2779239438594
5.5936 74.2779239438594
5.6028 69.0167282715434
5.612 69.0167282715434
5.6212 79.6166458237194
5.6304 77.9504477862706
5.6396 77.9504477862706
5.6488 83.9279776891884
5.658 83.9279776891884
5.6672 82.4573553974312
5.6764 82.4573553974312
5.6856 80.3811175093082
5.6948 80.0173065112296
5.704 80.0173065112296
5.7132 87.676097816248
5.7224 87.676097816248
5.7316 78.5836505020114
5.7408 78.5836505020114
5.75 88.8478551666253
5.7592 88.8478551666253
5.7684 85.7744287116605
5.7776 91.86671069585
5.7868 91.86671069585
5.796 93.0858389926302
5.8052 93.0858389926302
5.8144 86.9418101400897
5.8236 86.9418101400897
5.8328 95.2946392980316
5.842 92.3922323490112
5.8512 92.3922323490112
5.8604 92.8337640723389
5.8696 92.8337640723389
5.8788 94.9462498903764
5.888 94.9462498903764
5.8972 95.9275986477477
5.9064 97.190006411083
5.9156 97.190006411083
5.9248 96.5100735652797
5.934 96.5100735652797
5.9432 100.217484823099
5.9524 100.217484823099
5.9616 91.0990552498808
5.9708 91.0990552498808
5.98 89.2278186832575
5.9892 83.2583084470158
5.9984 83.2583084470158
6.0076 82.6440011387044
6.0168 82.6440011387044
6.026 84.4696836331297
6.0352 84.4696836331297
6.0444 84.3537216417951
6.0536 92.4918231298717
6.0628 92.4918231298717
6.072 90.200900906024
6.0812 90.200900906024
6.0904 94.1595930551863
6.0996 94.1595930551863
6.1088 99.7430047373146
6.118 100.034081826426
6.1272 100.034081826426
6.1364 95.4560072615018
6.1456 95.4560072615018
6.1548 96.9525137393117
6.164 96.9525137393117
6.1732 95.8073524405064
6.1824 95.8073524405064
6.1916 89.3343261286283
6.2008 104.553609354353
6.21 104.553609354353
6.2192 105.512243147032
6.2284 105.512243147032
6.2376 104.424539383345
6.2468 104.424539383345
6.256 117.900658090259
6.2652 109.614649545355
6.2744 109.614649545355
6.2836 121.654153827469
6.2928 121.654153827469
6.302 124.299312469907
6.3112 124.299312469907
6.3204 126.511519672337
6.3296 130.492738957329
6.3388 130.492738957329
6.348 128.34811519514
6.3572 128.34811519514
6.3664 128.59116548616
6.3756 128.59116548616
6.3848 125.338228383576
6.394 116.122205353607
6.4032 116.122205353607
6.4124 116.747516517259
6.4216 116.747516517259
6.4308 145.157068569358
6.44 145.157068569358
6.4492 133.26252116779
6.4584 133.26252116779
6.4676 130.101271468841
6.4768 122.392635960256
6.486 122.392635960256
6.4952 142.349817865788
6.5044 142.349817865788
6.5136 151.289862238612
6.5228 151.289862238612
6.532 141.044975208026
6.5412 127.628445531012
6.5504 127.628445531012
6.5596 124.115922060927
6.5688 124.115922060927
6.578 119.479662577522
6.5872 119.479662577522
6.5964 121.42517985976
6.6056 124.06156043255
6.6148 124.06156043255
6.624 124.384381533024
6.6332 124.384381533024
6.6424 123.305106078722
6.6516 123.305106078722
6.6608 127.670346180261
6.67 127.670346180261
6.6792 122.731634587264
6.6884 131.357854047168
6.6976 131.357854047168
6.7068 134.641977774194
6.716 134.641977774194
6.7252 128.100436251039
6.7344 128.100436251039
6.7436 124.191401436826
6.7528 123.907659646752
6.762 123.907659646752
6.7712 138.624650831813
6.7804 138.624650831813
6.7896 132.564397320497
6.7988 132.564397320497
6.808 119.668567675569
6.8172 129.234452996187
6.8264 129.234452996187
6.8356 108.440863185369
6.8448 108.440863185369
6.854 109.928866791237
6.8632 109.928866791237
6.8724 106.409239289899
6.8816 106.409239289899
6.8908 108.70300785511
6.9 102.950864635124
6.9092 102.950864635124
6.9184 104.249524804363
6.9276 104.249524804363
6.9368 93.18716184615
6.946 93.18716184615
6.9552 99.8211183119184
6.9644 101.379833616457
6.9736 101.379833616457
6.9828 101.444119693589
6.992 101.444119693589
7.0012 97.8860406778018
7.0104 97.8860406778018
7.0196 89.7798226530232
7.0288 89.6113521879635
7.038 89.6113521879635
7.0472 94.8572443161987
7.0564 94.8572443161987
7.0656 86.4745810998847
7.0748 86.4745810998847
7.084 91.3082106996868
7.0932 94.1068604394484
7.1024 94.1068604394484
7.1116 83.9117121092121
7.1208 83.9117121092121
7.13 98.0403095060517
7.1392 98.0403095060517
7.1484 87.265771459256
7.1576 87.265771459256
7.1668 87.4557604001591
7.176 85.2605736982616
7.1852 85.2605736982616
7.1944 90.0885026220286
7.2036 90.0885026220286
7.2128 86.3753843846638
7.222 86.3753843846638
7.2312 86.3930384299883
7.2404 94.1072706554893
7.2496 94.1072706554893
7.2588 88.0239819844905
7.268 88.0239819844905
7.2772 93.3688680803783
7.2864 93.3688680803783
7.2956 101.72238541829
7.3048 87.0450886172912
7.314 87.0450886172912
7.3232 98.0205144469043
7.3324 98.0205144469043
7.3416 93.0880493288034
7.3508 93.0880493288034
};
\end{axis}

% \begin{axis}[
% legend cell align={left},
% legend style={at={(0.4,0.97)}, anchor=north east, fill opacity=1, draw opacity=1, text opacity=1, font=\footnotesize},
% tick align=inside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Time [s]},
% xmajorgrids,
% xmin=-0.55145, xmax=7.99,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Target Doppler, $f_{\rm D,t}$~[Hz]},
% ymajorgrids,
% ymin=-165, ymax=195,
% ytick style={color=black},
% height=\columnwidth*0.45,
% width=\columnwidth,
% xlabel style={font=\normalsize}, ylabel style={at={(axis description cs:-0.12,1)},font=\normalsize}, ticklabel style={font=\normalsize}, 
% %yshift=1.8cm,
% %xticklabels={}
% ]

% \matrix[draw, fill=white,inner sep=2pt, ] at (743,70) { 
%                 \node [shape=rectangle, draw=black ,fill=color1, label=right:\scriptsize{Ground truth}] {};\\
%                 \node [shape=rectangle, draw=black ,fill=color2, label=right:\scriptsize{Est. SU2}] {};\\
%             };
            
% \addplot [very thick, color1]
% table {%
% 0 29.5943821377458
% 0.0092 30.5255264361934
% 0.0184 31.3752170981984
% 0.0276 32.4607106659966
% 0.0368 33.5429254240759
% 0.046 34.7549787121493
% 0.0552 36.0116495003408
% 0.0644 37.3685450816271
% 0.0736 38.7984803807079
% 0.0828 40.3019895420402
% 0.092 41.7347425915615
% 0.1012 43.2320837351165
% 0.1104 44.62407538667
% 0.1196 45.968697862003
% 0.1288 47.1758410092576
% 0.138 48.2278302303032
% 0.1472 49.1306733703201
% 0.1564 49.8918651882198
% 0.1656 50.5272554854536
% 0.1748 51.0220532472956
% 0.184 51.4360435129842
% 0.1932 51.7616133696977
% 0.2024 52.0681863666783
% 0.2116 52.3326848841198
% 0.2208 52.6877912010288
% 0.23 53.049123245447
% 0.2392 53.4127728633793
% 0.2484 53.8202597790075
% 0.2576 54.4580065310713
% 0.2668 55.0944124535628
% 0.276 55.7377790190985
% 0.2852 56.4805826105287
% 0.2944 57.2651569940552
% 0.3036 58.0427720645746
% 0.3128 58.8103884212774
% 0.322 59.6007055667135
% 0.3312 60.3995178712304
% 0.3404 61.0326898946072
% 0.3496 61.6546692704966
% 0.3588 62.178495757394
% 0.368 62.6700073417891
% 0.3772 63.0385225410226
% 0.3864 63.4102547044019
% 0.3956 63.6911460674939
% 0.4048 64.0365094946511
% 0.414 64.2872396307583
% 0.4232 64.492599100519
% 0.4324 64.9571558505393
% 0.4416 65.2595161216249
% 0.4508 65.8544559016151
% 0.46 66.477449927366
% 0.4692 66.9838377415098
% 0.4784 67.8235308714954
% 0.4876 68.4839779722883
% 0.4968 69.330322014404
% 0.506 70.1443079644286
% 0.5152 70.9536659994195
% 0.5244 71.7571322108894
% 0.5336 72.5411271746236
% 0.5428 73.1793399438529
% 0.552 73.8432617512777
% 0.5612 74.3829462069693
% 0.5704 74.7960476112595
% 0.5796 75.1907302777062
% 0.5888 75.4722853542686
% 0.598 75.7326709650468
% 0.6072 75.9612213237171
% 0.6164 76.1414957633617
% 0.6256 76.3176901981475
% 0.6348 76.5322487873915
% 0.644 76.7147803628513
% 0.6532 76.9432756838792
% 0.6624 77.1893282649301
% 0.6716 77.419322763189
% 0.6808 77.7388314288407
% 0.69 77.9798013096293
% 0.6992 78.2554040218702
% 0.7084 78.6685589343102
% 0.7176 78.9604663306803
% 0.7268 79.3143587055466
% 0.736 79.7812229108924
% 0.7452 80.1480268127212
% 0.7544 80.5645892982686
% 0.7636 81.0169540417089
% 0.7728 81.4149352356002
% 0.782 81.7901775684323
% 0.7912 82.1014516692639
% 0.8004 82.4063160743587
% 0.8096 82.5866136165028
% 0.8188 82.7602188531
% 0.828 82.8284256678716
% 0.8372 82.8617037564194
% 0.8464 82.5602979524136
% 0.8556 82.4901098061273
% 0.8648 82.3703144739324
% 0.874 82.2272061048873
% 0.8832 82.0701778241251
% 0.8924 81.8008360825522
% 0.9016 81.7490702796422
% 0.9108 81.5851676402357
% 0.92 81.4028995526973
% 0.9292 81.4235144941434
% 0.9384 81.299425022537
% 0.9476 81.357750564697
% 0.9568 81.3760879394726
% 0.966 81.3479048582426
% 0.9752 81.4337133217331
% 0.9844 81.4623723218878
% 0.9936 81.4054160513352
% 1.0028 81.4743954083917
% 1.012 81.3829169168429
% 1.0212 81.2314344809798
% 1.0304 81.117151408789
% 1.0396 80.8635371457444
% 1.0488 80.6375225520915
% 1.058 80.2830407109858
% 1.0672 79.9251341132731
% 1.0764 79.5469771242002
% 1.0856 79.112049427758
% 1.0948 78.7574173813475
% 1.104 78.3641635689672
% 1.1132 78.0372672407579
% 1.1224 77.7781665711759
% 1.1316 77.5212404472244
% 1.1408 77.3909195582992
% 1.15 77.4024411138807
% 1.1592 77.5224619661291
% 1.1684 77.6509801844146
% 1.1776 77.9497926928834
% 1.1868 78.2460139049644
% 1.196 78.6000778901052
% 1.2052 79.0273851790435
% 1.2144 79.3631996249967
% 1.2236 79.6210990694787
% 1.2328 79.9354963319712
% 1.242 80.1127230714431
% 1.2512 80.1522969085961
% 1.2604 80.137064396194
% 1.2696 80.0735943556225
% 1.2788 79.9003361406071
% 1.288 79.6702814174463
% 1.2972 79.4680320824855
% 1.3064 79.5184451323103
% 1.3156 79.3676473264236
% 1.3248 79.278308032667
% 1.334 79.2251975095394
% 1.3432 79.341008493748
% 1.3524 79.5318638628946
% 1.3616 79.7223519017503
% 1.3708 80.1134785694965
% 1.38 80.5984533526685
% 1.3892 80.9576743276723
% 1.3984 81.5376696592668
% 1.4076 81.8876286506128
% 1.4168 82.3064092081576
% 1.426 82.7353416697428
% 1.4352 82.8528331828378
% 1.4444 83.0852741453448
% 1.4536 83.0997983173617
% 1.4628 82.9440427434561
% 1.472 82.7149562967193
% 1.4812 82.3793838164174
% 1.4904 81.9628978864431
% 1.4996 81.4181896661283
% 1.5088 80.8592716667009
% 1.518 80.2460505883876
% 1.5272 79.5888532745613
% 1.5364 78.9701331256362
% 1.5456 78.4410374314218
% 1.5548 77.7907898715131
% 1.564 77.2799752674519
% 1.5732 76.7851240954702
% 1.5824 76.2789337151644
% 1.5916 75.933089594016
% 1.6008 75.4859181475054
% 1.61 75.0765570344053
% 1.6192 74.6624339719253
% 1.6284 74.2699604102587
% 1.6376 73.7131674017542
% 1.6468 73.2403508030516
% 1.656 72.600941827049
% 1.6652 71.9034409807734
% 1.6744 71.1666659306815
% 1.6836 70.4670576103949
% 1.6928 69.5806650590886
% 1.702 68.7318322759237
% 1.7112 67.877562617728
% 1.7204 67.0367915686621
% 1.7296 66.0912811152081
% 1.7388 65.3509683667539
% 1.748 64.5913181706713
% 1.7572 63.8372089353812
% 1.7664 63.2313549212902
% 1.7756 62.6815321210884
% 1.7848 62.1943818291687
% 1.794 61.8479039586303
% 1.8032 61.3664981733217
% 1.8124 61.0147437973506
% 1.8216 60.7040535899257
% 1.8308 60.3813392209444
% 1.84 60.0294968747173
% 1.8492 59.6568958960627
% 1.8584 59.1706213620752
% 1.8676 58.7140631537699
% 1.8768 58.2416858846698
% 1.886 57.6426304499425
% 1.8952 57.1088858671478
% 1.9044 56.3175900066541
% 1.9136 55.6272022656458
% 1.9228 54.8802777301408
% 1.932 54.1956745951906
% 1.9412 53.4799911175533
% 1.9504 52.7173911368173
% 1.9596 52.0550785872123
% 1.9688 51.3347006289622
% 1.978 50.7363769539189
% 1.9872 50.1667023844247
% 1.9964 49.6338802111046
% 2.0056 49.0124685444934
% 2.0148 48.5239941618269
% 2.024 47.9626827358658
% 2.0332 47.4129306925768
% 2.0424 46.8974953669481
% 2.0516 46.3479291772919
% 2.0608 45.7210542577856
% 2.07 45.106277796683
% 2.0792 44.44215270719
% 2.0884 43.6853263573212
% 2.0976 42.9719924525151
% 2.1068 42.1942760110146
% 2.116 41.4770076022145
% 2.1252 40.7394106788028
% 2.1344 39.9861555008764
% 2.1436 39.1598672836858
% 2.1528 38.3926314444308
% 2.162 37.6217035203723
% 2.1712 36.8496142896205
% 2.1804 36.1060887408456
% 2.1896 35.4507104005398
% 2.1988 34.734326285134
% 2.208 34.0516123398804
% 2.2172 33.4147508798055
% 2.2264 32.7321320099308
% 2.2356 32.0302556575499
% 2.2448 31.2708414700047
% 2.254 30.4312507687157
% 2.2632 29.6365774924285
% 2.2724 28.752008433732
% 2.2816 27.8314512400164
% 2.2908 26.7653018607881
% 2.3 25.6773758345551
% 2.3092 24.5778730001608
% 2.3184 23.3774770457134
% 2.3276 22.1555819473182
% 2.3368 20.7801732837306
% 2.346 19.3276385910469
% 2.3552 17.8657866175403
% 2.3644 16.3876559080979
% 2.3736 14.8873115609398
% 2.3828 13.3799827905058
% 2.392 11.8090401407784
% 2.4012 10.2737725749561
% 2.4104 8.80561013210533
% 2.4196 7.3356469475165
% 2.4288 5.95102774524669
% 2.438 4.60163461472108
% 2.4472 3.30244129107126
% 2.4564 2.05634002892733
% 2.4656 0.977779034887465
% 2.4748 -0.0701469657973341
% 2.484 -0.994007664416106
% 2.4932 -1.85205864215334
% 2.5024 -2.73191712021662
% 2.5116 -3.59565931214446
% 2.5208 -4.34396971925413
% 2.53 -5.05706680516139
% 2.5392 -5.78038787588466
% 2.5484 -6.49611368932953
% 2.5576 -7.13831341764769
% 2.5668 -7.72466201757728
% 2.576 -8.36439881036305
% 2.5852 -9.05610066824926
% 2.5944 -9.67300962442322
% 2.6036 -10.22988538581
% 2.6128 -10.8027931508258
% 2.622 -11.3330913439761
% 2.6312 -11.8342946486997
% 2.6404 -12.3117965897895
% 2.6496 -12.8582624457094
% 2.6588 -13.3560428254424
% 2.668 -13.8787209579932
% 2.6772 -14.4408633973155
% 2.6864 -14.9904285980645
% 2.6956 -15.6385533770417
% 2.7048 -16.3170953923275
% 2.714 -17.0914656019395
% 2.7232 -17.8039624613509
% 2.7324 -18.6470943742294
% 2.7416 -19.5531889748222
% 2.7508 -20.521025953232
% 2.76 -21.6840936517813
% 2.7692 -22.7575068369371
% 2.7784 -24.0387047310412
% 2.7876 -25.3122587858762
% 2.7968 -26.7085921958179
% 2.806 -28.0367822456532
% 2.8152 -29.435423723249
% 2.8244 -30.7440562204736
% 2.8336 -32.1394019988833
% 2.8428 -33.3126992294432
% 2.852 -34.5440467562436
% 2.8612 -35.655150225547
% 2.8704 -36.7181343832476
% 2.8796 -37.6330080967359
% 2.8888 -38.5632372726376
% 2.898 -39.3936872077412
% 2.9072 -40.2133604567772
% 2.9164 -40.95668467576
% 2.9256 -41.7920365603091
% 2.9348 -42.6082615274271
% 2.944 -43.4195480752335
% 2.9532 -44.3783683495982
% 2.9624 -45.2898329575033
% 2.9716 -46.2333683365356
% 2.9808 -47.2143553591385
% 2.99 -48.3022685962006
% 2.9992 -49.3382446388412
% 3.0084 -50.4025949559458
% 3.0176 -51.4884732658754
% 3.0268 -52.6404698920184
% 3.036 -53.7662500337068
% 3.0452 -54.8377381055348
% 3.0544 -55.9064741738112
% 3.0636 -56.9717960966109
% 3.0728 -57.9716382561877
% 3.082 -58.9454692041222
% 3.0912 -59.9250462194958
% 3.1004 -60.8730146231134
% 3.1096 -61.7175555364547
% 3.1188 -62.594082344812
% 3.128 -63.4083961597049
% 3.1372 -64.1848211531035
% 3.1464 -65.0223598252211
% 3.1556 -65.7307544441222
% 3.1648 -66.4651823651312
% 3.174 -67.1116497069093
% 3.1832 -67.8620241273924
% 3.1924 -68.4788107585199
% 3.2016 -69.1298051638663
% 3.2108 -69.8035972581208
% 3.22 -70.2875842610593
% 3.2292 -70.8723284538172
% 3.2384 -71.3871026872533
% 3.2476 -71.8767878064353
% 3.2568 -72.2163345980892
% 3.266 -72.6719795990001
% 3.2752 -72.9350643616696
% 3.2844 -73.3054382301374
% 3.2936 -73.4860879947687
% 3.3028 -73.7938499054109
% 3.312 -73.981079847773
% 3.3212 -74.1488078225223
% 3.3304 -74.3519504525092
% 3.3396 -74.5528469138891
% 3.3488 -74.7299500256718
% 3.358 -74.8631530135603
% 3.3672 -75.0252296201899
% 3.3764 -75.1813746815212
% 3.3856 -75.2520439334133
% 3.3948 -75.3607369659218
% 3.404 -75.4504592415586
% 3.4132 -75.4630669578674
% 3.4224 -75.4519988683189
% 3.4316 -75.4074443926869
% 3.4408 -75.2970336063401
% 3.45 -75.1863410649314
% 3.4592 -75.0594612273227
% 3.4684 -74.8563332623938
% 3.4776 -74.6512791707169
% 3.4868 -74.3469152052368
% 3.496 -74.085501304468
% 3.5052 -73.7548313365768
% 3.5144 -73.4120858054197
% 3.5236 -73.0057143987119
% 3.5328 -72.5634617611335
% 3.542 -72.1919728143028
% 3.5512 -71.6972306759697
% 3.5604 -71.2119427263084
% 3.5696 -70.7162716940338
% 3.5788 -70.2332685724557
% 3.588 -69.7195595743288
% 3.5972 -69.2139604989708
% 3.6064 -68.7219777119904
% 3.6156 -68.278586565914
% 3.6248 -67.8452562391114
% 3.634 -67.3859202498187
% 3.6432 -66.991560167992
% 3.6524 -66.6488230763382
% 3.6616 -66.3212592528796
% 3.6708 -65.9449564414021
% 3.68 -65.6908642750681
% 3.6892 -65.498877904421
% 3.6984 -65.2429182676008
% 3.7076 -65.070483426127
% 3.7168 -65.0326526725751
% 3.726 -64.9054587597809
% 3.7352 -64.8921565388667
% 3.7444 -64.9166280405146
% 3.7536 -65.0174266156082
% 3.7628 -65.1175162359233
% 3.772 -65.2987768183074
% 3.7812 -65.5329980012023
% 3.7904 -65.7539887845963
% 3.7996 -66.0155332025258
% 3.8088 -66.3175864762769
% 3.818 -66.6107681224696
% 3.8272 -66.8946578345668
% 3.8364 -67.1731708078852
% 3.8456 -67.4642238608894
% 3.8548 -67.7063716340286
% 3.864 -67.9269435683687
% 3.8732 -68.1719446114165
% 3.8824 -68.3259040488335
% 3.8916 -68.47632413522
% 3.9008 -68.7356067750687
% 3.91 -68.9321948444373
% 3.9192 -69.1272915641772
% 3.9284 -69.4123092603974
% 3.9376 -69.7314657383488
% 3.9468 -70.1266820421002
% 3.956 -70.5699859755376
% 3.9652 -71.0192112644194
% 3.9744 -71.5167286093823
% 3.9836 -72.0543252129254
% 3.9928 -72.6212987833668
% 4.002 -73.0680954910893
% 4.0112 -73.5053155561311
% 4.0204 -73.9456369226591
% 4.0296 -74.2751626097003
% 4.0388 -74.5319207328763
% 4.048 -74.6672283397472
% 4.0572 -74.840677126911
% 4.0664 -74.8970851761207
% 4.0756 -74.8769453700223
% 4.0848 -74.7747388638449
% 4.094 -74.6633089937832
% 4.1032 -74.5213775422376
% 4.1124 -74.3056493288365
% 4.1216 -74.1235097808745
% 4.1308 -73.9099693980922
% 4.14 -73.7026841295028
% 4.1492 -73.5759221004784
% 4.1584 -73.4319750206535
% 4.1676 -73.3811642429002
% 4.1768 -73.2659420021629
% 4.186 -73.30151961558
% 4.1952 -73.327439728747
% 4.2044 -73.338143270224
% 4.2136 -73.3205935337448
% 4.2228 -73.2801938688359
% 4.232 -73.2166723751935
% 4.2412 -73.0295079377033
% 4.2504 -72.7537129684982
% 4.2596 -72.4202274441481
% 4.2688 -71.9278261595382
% 4.278 -71.4434119967372
% 4.2872 -70.7183966485561
% 4.2964 -69.8316231565312
% 4.3056 -69.1068037841698
% 4.3148 -68.2835428169859
% 4.324 -67.5529697236023
% 4.3332 -66.676118921765
% 4.3424 -65.9557343155362
% 4.3516 -65.2325276663552
% 4.3608 -64.571209385679
% 4.37 -63.9638004916981
% 4.3792 -63.4836197408544
% 4.3884 -63.0068330376693
% 4.3976 -62.6643045355523
% 4.4068 -62.3150604159474
% 4.416 -61.9612900429047
% 4.4252 -61.6405844773703
% 4.4344 -61.3381820584676
% 4.4436 -61.0092909474384
% 4.4528 -60.6401310389971
% 4.462 -60.2571343777841
% 4.4712 -59.8759804153514
% 4.4804 -59.4619921308101
% 4.4896 -59.0869816871973
% 4.4988 -58.6749940460346
% 4.508 -58.3130287370224
% 4.5172 -57.9810425465755
% 4.5264 -57.6299182550028
% 4.5356 -57.4411749035475
% 4.5448 -57.2043009918436
% 4.554 -57.162156946776
% 4.5632 -57.0616896434386
% 4.5724 -57.2197321001835
% 4.5816 -57.3162433768291
% 4.5908 -57.6227006375364
% 4.6 -57.9815438984568
% 4.6092 -58.3418708577258
% 4.6184 -58.8775460345696
% 4.6276 -59.3620308286306
% 4.6368 -59.9460171391735
% 4.646 -60.3767160467707
% 4.6552 -60.8597590549662
% 4.6644 -61.2298131960021
% 4.6736 -61.5300440234915
% 4.6828 -61.884063426557
% 4.692 -61.97608193206
% 4.7012 -62.1495385847101
% 4.7104 -62.1982910045313
% 4.7196 -62.1536503070112
% 4.7288 -62.1088251494598
% 4.738 -61.884940594718
% 4.7472 -61.8028214330049
% 4.7564 -61.8214138525412
% 4.7656 -61.5276695954613
% 4.7748 -61.3544220601486
% 4.784 -61.0112670383573
% 4.7932 -60.7350769375428
% 4.8024 -60.4730839046969
% 4.8116 -60.1588859700675
% 4.8208 -59.9174721606877
% 4.83 -59.6573194497655
% 4.8392 -59.3302541698685
% 4.8484 -59.1315288923849
% 4.8576 -58.6825589662713
% 4.8668 -58.3124593024857
% 4.876 -57.9936443219467
% 4.8852 -57.5658021775967
% 4.8944 -57.0376803524151
% 4.9036 -56.4843036722595
% 4.9128 -55.8944824297863
% 4.922 -55.2310815668823
% 4.9312 -54.5523626925325
% 4.9404 -53.8199361542763
% 4.9496 -53.1019332927968
% 4.9588 -52.2636274247357
% 4.968 -51.4324122782699
% 4.9772 -50.6768433923771
% 4.9864 -49.8578377758761
% 4.9956 -48.9903649154848
% 5.0048 -48.2496333147835
% 5.014 -47.4050474675491
% 5.0232 -46.661417047426
% 5.0324 -45.8687443852671
% 5.0416 -45.2269465795099
% 5.0508 -44.5519618877172
% 5.06 -43.8685874329392
% 5.0692 -43.2018619896282
% 5.0784 -42.5000660280565
% 5.0876 -41.837772156738
% 5.0968 -41.1116930334371
% 5.106 -40.4495559049902
% 5.1152 -39.7346159837086
% 5.1244 -38.9713444699359
% 5.1336 -38.1822908678001
% 5.1428 -37.3018905270017
% 5.152 -36.4824312545796
% 5.1612 -35.6013029184038
% 5.1704 -34.7290093572531
% 5.1796 -33.8675115408406
% 5.1888 -32.8916935585514
% 5.198 -31.9947836168028
% 5.2072 -30.991736265976
% 5.2164 -29.986266202528
% 5.2256 -29.0579142478486
% 5.2348 -28.017185346066
% 5.244 -27.0867167596421
% 5.2532 -26.1461616116003
% 5.2624 -25.1533976551446
% 5.2716 -24.3086732321118
% 5.2808 -23.3629013689175
% 5.29 -22.4422749706001
% 5.2992 -21.6093281564487
% 5.3084 -20.6600868252849
% 5.3176 -19.8319145535072
% 5.3268 -18.9849093264781
% 5.336 -18.0207495525977
% 5.3452 -17.1044969080008
% 5.3544 -16.1899806772955
% 5.3636 -15.2246839120964
% 5.3728 -14.2011694965182
% 5.382 -13.1186643236576
% 5.3912 -11.9856618082769
% 5.4004 -10.7384119103799
% 5.4096 -9.45342244322296
% 5.4188 -8.20786660835182
% 5.428 -7.02304863545181
% 5.4372 -5.63774458284449
% 5.4464 -4.40638822748286
% 5.4556 -3.13999270106707
% 5.4648 -1.93245928978452
% 5.474 -0.800534033242908
% 5.4832 0.23188596842271
% 5.4924 1.18117257666136
% 5.5016 2.08120917018743
% 5.5108 2.90827012231736
% 5.52 3.62621330151267
% 5.5292 4.30878458414765
% 5.5384 4.90778188629291
% 5.5476 5.46818827783167
% 5.5568 6.01522908337626
% 5.566 6.58842191052121
% 5.5752 7.15913111665646
% 5.5844 7.70858736730355
% 5.5936 8.33036239239896
% 5.6028 8.92238932531796
% 5.612 9.54153138978572
% 5.6212 10.2670593534295
% 5.6304 11.0577693533156
% 5.6396 11.8351783897336
% 5.6488 12.6570117038857
% 5.658 13.5157566700519
% 5.6672 14.4251813708776
% 5.6764 15.2684684769737
% 5.6856 16.0988942919525
% 5.6948 16.983298025642
% 5.704 17.772964192692
% 5.7132 18.557164445988
% 5.7224 19.3541770416727
% 5.7316 20.1446940112326
% 5.7408 20.9233174433678
% 5.75 21.7390891188581
% 5.7592 22.6282939146812
% 5.7684 23.5216693618429
% 5.7776 24.4504017129065
% 5.7868 25.5316523767958
% 5.796 26.5721002237402
% 5.8052 27.8059784812567
% 5.8144 29.0884085988275
% 5.8236 30.4074130974543
% 5.8328 31.9018647076211
% 5.842 33.2735060937778
% 5.8512 34.7070405135284
% 5.8604 36.0463701994323
% 5.8696 37.4126787719306
% 5.8788 38.7470301812327
% 5.888 39.9564489654018
% 5.8972 41.1277032377575
% 5.9064 42.1199001907955
% 5.9156 43.061829051268
% 5.9248 43.8569420526214
% 5.934 44.5223403657906
% 5.9432 45.1393443834732
% 5.9524 45.6696326647519
% 5.9616 46.2292719416608
% 5.9708 46.7160047621363
% 5.98 47.2321133188723
% 5.9892 47.7452604053012
% 5.9984 48.301356883913
% 6.0076 48.9617353670217
% 6.0168 49.6237643243714
% 6.026 50.4261096219919
% 6.0352 51.2860512039094
% 6.0444 52.1852614826504
% 6.0536 53.141236688121
% 6.0628 54.085133882806
% 6.072 55.182381969062
% 6.0812 56.1142568736837
% 6.0904 57.1011824562607
% 6.0996 58.0137055001518
% 6.1088 58.9344883280322
% 6.118 59.6419959814882
% 6.1272 60.4201888776014
% 6.1364 61.0584555431117
% 6.1456 61.7200961140649
% 6.1548 62.1392563063169
% 6.164 62.6931743987803
% 6.1732 63.2179636793963
% 6.1824 63.6836506001948
% 6.1916 64.1489291871885
% 6.2008 64.6556973483537
% 6.21 65.2121490541451
% 6.2192 65.7873683851728
% 6.2284 66.3399456660632
% 6.2376 67.0373572707382
% 6.2468 67.640689410747
% 6.256 68.3949185550473
% 6.2652 69.0540873971909
% 6.2744 69.7570601463506
% 6.2836 70.446534716838
% 6.2928 71.0244270831243
% 6.302 71.6635864679932
% 6.3112 72.184471977615
% 6.3204 72.7286967336905
% 6.3296 73.0951895243267
% 6.3388 73.4154722543076
% 6.348 73.6250906063521
% 6.3572 73.7374913186922
% 6.3664 73.8345980975193
% 6.3756 73.8985607865484
% 6.3848 73.8515331998514
% 6.394 73.8121616730821
% 6.4032 73.8282932738596
% 6.4124 73.8403013171303
% 6.4216 73.8258457504894
% 6.4308 73.9425183682713
% 6.44 74.1294087733801
% 6.4492 74.3610714833656
% 6.4584 74.6270609282615
% 6.4676 75.0012757018004
% 6.4768 75.4615544379385
% 6.486 75.9180660907265
% 6.4952 76.4795508639379
% 6.5044 77.0324858127734
% 6.5136 77.5093635297213
% 6.5228 78.1273196582382
% 6.532 78.574252857105
% 6.5412 79.1100252998748
% 6.5504 79.4410329742852
% 6.5596 79.8786244145193
% 6.5688 80.1943913079129
% 6.578 80.6551135066794
% 6.5872 80.8992442192729
% 6.5964 81.0483718250873
% 6.6056 81.438965080103
% 6.6148 82.006041180016
% 6.624 82.5198261983583
% 6.6332 83.0159926622761
% 6.6424 83.6105698198297
% 6.6516 84.2670943880522
% 6.6608 85.0483233100454
% 6.67 85.7664385818068
% 6.6792 86.5715984824126
% 6.6884 87.4966831572663
% 6.6976 88.3591566286776
% 6.7068 89.3041213847083
% 6.716 90.2061918392677
% 6.7252 91.126414900465
% 6.7344 91.9691997755511
% 6.7436 92.7870340538795
% 6.7528 93.521070846884
% 6.762 94.1430815251247
% 6.7712 94.7410095245553
% 6.7804 95.1679008648295
% 6.7896 95.6679530261675
% 6.7988 96.0220470407718
% 6.808 96.4558768004641
% 6.8172 96.8245926350596
% 6.8264 97.2299180850149
% 6.8356 97.6048705762411
% 6.8448 98.0752969921351
% 6.854 98.5809423441196
% 6.8632 98.9776706535466
% 6.8724 99.5380868097425
% 6.8816 100.11000680199
% 6.8908 100.650816910366
% 6.9 101.097574625524
% 6.9092 101.567477213828
% 6.9184 102.047788952859
% 6.9276 102.435652623803
% 6.9368 102.815741672583
% 6.946 103.081628831012
% 6.9552 103.229660826036
% 6.9644 103.303756322738
% 6.9736 103.316012419757
% 6.9828 103.205293644674
% 6.992 103.039224686101
% 7.0012 102.7636098225
% 7.0104 102.520881569316
% 7.0196 102.155547209689
% 7.0288 101.866940305062
% 7.038 101.436432255516
% 7.0472 101.118177832447
% 7.0564 101.034127783092
% 7.0656 100.760109689319
% 7.0748 100.511962418774
% 7.084 100.229987285632
% 7.0932 100.101376261503
% 7.1024 99.9243992602816
% 7.1116 99.7777537607897
% 7.1208 99.5506944531883
% 7.13 99.4391622041177
% 7.1392 99.1988928760851
% 7.1484 98.9745965429011
% 7.1576 98.6888283006729
% 7.1668 98.3148119595987
% 7.176 97.9330418904579
% 7.1852 97.4383807727233
% 7.1944 96.924581064826
% 7.2036 96.3513128789656
% 7.2128 95.7584499236062
% 7.222 95.187043351927
% 7.2312 94.5788677835811
% 7.2404 94.0619635381214
% 7.2496 93.4378871603495
% 7.2588 92.8602056877546
% 7.268 92.3704018062255
% 7.2772 91.7694470462653
% 7.2864 91.291033121363
% 7.2956 90.7489836804977
% 7.3048 90.2164922262142
% 7.314 89.6234851921518
% 7.3232 89.1494824066817
% 7.3324 88.5735629961062
% 7.3416 87.865222675043
% 7.3508 87.2737874678611
% 7.36 86.6227039020322
% };
% \addplot [very thick, color2]
% table {%
% 0 17.8867815771528
% 0.0092 20.0437027407702
% 0.0184 22.0775178238177
% 0.0276 23.9882268262953
% 0.0368 25.7758297482029
% 0.046 27.4848053116066
% 0.0552 29.0227764590252
% 0.0644 30.4376415258738
% 0.0736 31.7294005121525
% 0.0828 32.8980534178613
% 0.092 33.9708859090607
% 0.1012 34.8899070402804
% 0.1104 35.6858220909302
% 0.1196 36.35863106101
% 0.1288 37.7193114398852
% 0.138 40.6702420762607
% 0.1472 41.1024114096703
% 0.1564 38.5250442493272
% 0.1656 37.2238133243653
% 0.1748 39.7002238438058
% 0.184 38.6992697307235
% 0.1932 32.7110848636796
% 0.2024 31.382400936751
% 0.2116 31.5984020079491
% 0.2208 28.4961830601441
% 0.23 27.9945491927099
% 0.2392 29.5665089598538
% 0.2484 30.112637151079
% 0.2576 30.6481440752436
% 0.2668 32.5978917997889
% 0.276 33.599719444727
% 0.2852 28.6441345723834
% 0.2944 25.8247467687895
% 0.3036 30.6554493383418
% 0.3128 36.4035713268124
% 0.322 42.4536065362409
% 0.3312 46.7398867535267
% 0.3404 49.4888348563707
% 0.3496 56.4485459381281
% 0.3588 65.8371419668726
% 0.368 75.0065113496233
% 0.3772 80.8142900932251
% 0.3864 86.5038839841448
% 0.3956 90.6280107478693
% 0.4048 91.1212514871407
% 0.414 92.080532304163
% 0.4232 90.9821246548643
% 0.4324 86.0258603948337
% 0.4416 85.3704241155801
% 0.4508 91.0342117920969
% 0.46 92.3695016974692
% 0.4692 92.9114208774513
% 0.4784 90.1011960329424
% 0.4876 84.3777347131605
% 0.4968 78.5763367994816
% 0.506 72.6530988726975
% 0.5152 63.9987552918708
% 0.5244 56.8990735850152
% 0.5336 53.3043718626766
% 0.5428 55.1869778069914
% 0.552 57.7085775791733
% 0.5612 59.7219871620769
% 0.5704 61.8480795205174
% 0.5796 59.5916859625069
% 0.5888 60.7396054832249
% 0.598 65.2781104768221
% 0.6072 65.0405398758318
% 0.6164 63.0768441181342
% 0.6256 62.6659540831806
% 0.6348 61.6362034787024
% 0.644 58.0883366064517
% 0.6532 56.7376898913299
% 0.6624 57.5123390078423
% 0.6716 58.6784056049723
% 0.6808 60.2858615879313
% 0.69 62.935241071953
% 0.6992 65.3776826772325
% 0.7084 65.6513954285441
% 0.7176 64.0790817123841
% 0.7268 61.0848782746794
% 0.736 61.26716423478
% 0.7452 64.545750307717
% 0.7544 65.4341945265006
% 0.7636 65.059603350524
% 0.7728 68.7200499227337
% 0.782 72.309450578476
% 0.7912 75.5823744309669
% 0.8004 78.6160217793527
% 0.8096 81.9268086553937
% 0.8188 79.9480990824767
% 0.828 77.0626194924658
% 0.8372 75.950641713932
% 0.8464 73.8637009971314
% 0.8556 70.370250753413
% 0.8648 68.6472718545658
% 0.874 68.3996069803969
% 0.8832 67.7383410743813
% 0.8924 67.2182359371495
% 0.9016 66.9794593061738
% 0.9108 66.8463463005949
% 0.92 66.8100349727975
% 0.9292 67.2561533606364
% 0.9384 68.0172513827084
% 0.9476 69.6049535526764
% 0.9568 73.6316851184166
% 0.966 77.5483823225007
% 0.9752 80.63254422555
% 0.9844 80.1877347090159
% 0.9936 76.5150672792011
% 1.0028 70.287530183563
% 1.012 66.9875782595991
% 1.0212 65.6681620526747
% 1.0304 66.1628352496953
% 1.0396 68.532383388624
% 1.0488 66.586574402415
% 1.058 62.6421046718621
% 1.0672 59.2447923900567
% 1.0764 56.3694065288412
% 1.0856 54.0208481242861
% 1.0948 52.2091901787973
% 1.104 50.7098648563223
% 1.1132 50.0790494721213
% 1.1224 50.0231128171108
% 1.1316 50.3785633440916
% 1.1408 51.3224335489333
% 1.15 52.6959160591133
% 1.1592 54.8779320196715
% 1.1684 57.7330707608048
% 1.1776 60.7948095249314
% 1.1868 64.3931033794494
% 1.196 69.3788193707072
% 1.2052 73.0564678418035
% 1.2144 75.7899926956556
% 1.2236 77.1950668714203
% 1.2328 77.0774713561931
% 1.242 79.3645541635351
% 1.2512 81.0277790579782
% 1.2604 85.6761044078842
% 1.2696 91.3226239479814
% 1.2788 96.7494283067997
% 1.288 97.8462510417835
% 1.2972 95.6380378534779
% 1.3064 97.2404538282394
% 1.3156 98.6546989597331
% 1.3248 99.6158320809688
% 1.334 100.139096164805
% 1.3432 100.204639715255
% 1.3524 100.093912508171
% 1.3616 99.7278947422199
% 1.3708 99.034009968224
% 1.38 98.0396492136811
% 1.3892 96.9576484827599
% 1.3984 95.7006556437011
% 1.4076 94.1504649368487
% 1.4168 92.3620760499415
% 1.426 90.4514693879563
% 1.4352 89.4525351881001
% 1.4444 88.951421775869
% 1.4536 88.1660227891745
% 1.4628 87.0707132668731
% 1.472 84.8471867774186
% 1.4812 82.6148413672633
% 1.4904 80.7262047389429
% 1.4996 81.1010032851275
% 1.5088 82.9641309365248
% 1.518 82.0911772359778
% 1.5272 81.1178507697217
% 1.5364 79.7729542217411
% 1.5456 78.4176684127697
% 1.5548 77.145031362766
% 1.564 75.8709370915984
% 1.5732 74.6606844984242
% 1.5824 73.3651791855853
% 1.5916 72.0679680944471
% 1.6008 70.8992009351783
% 1.61 69.8852115012395
% 1.6192 69.046926819352
% 1.6284 68.325441671603
% 1.6376 67.8431654938814
% 1.6468 67.3091741522617
% 1.656 66.9526750366363
% 1.6652 66.6678965889572
% 1.6744 66.4031070280002
% 1.6836 66.0979416982553
% 1.6928 65.7368664343154
% 1.702 65.429492257231
% 1.7112 65.0638367255956
% 1.7204 64.6913067902181
% 1.7296 64.3625808456241
% 1.7388 64.051113513434
% 1.748 63.4067422125891
% 1.7572 62.7064312922268
% 1.7664 62.1884024003684
% 1.7756 61.6030917373321
% 1.7848 61.0385127787587
% 1.794 60.4295272355452
% 1.8032 59.761445437931
% 1.8124 59.1148306308724
% 1.8216 58.4536272114803
% 1.8308 57.7607028107489
% 1.84 57.1253837300342
% 1.8492 56.6168840888597
% 1.8584 56.0377160691323
% 1.8676 55.4780841550346
% 1.8768 54.8698008623723
% 1.886 54.2284470395269
% 1.8952 53.6158195250038
% 1.9044 52.887931026073
% 1.9136 52.0374310339711
% 1.9228 51.1654984578863
% 1.932 50.2490506240864
% 1.9412 49.4993152648153
% 1.9504 48.8334715874511
% 1.9596 48.0744614826927
% 1.9688 47.3052589190334
% 1.978 46.8939231003342
% 1.9872 46.317584660658
% 1.9964 45.8404596988146
% 2.0056 44.8843565780786
% 2.0148 43.2418989735894
% 2.024 40.8618793122701
% 2.0332 38.4468567120497
% 2.0424 39.5724684753629
% 2.0516 40.8254767845117
% 2.0608 37.3184011126677
% 2.07 35.1306117236267
% 2.0792 35.1095367056804
% 2.0884 35.6243653819714
% 2.0976 36.4156536051449
% 2.1068 35.5811888526535
% 2.116 34.2886044990855
% 2.1252 33.8884452907123
% 2.1344 33.2389085489014
% 2.1436 32.2839100994821
% 2.1528 31.6361224653248
% 2.162 31.3532132909865
% 2.1712 27.6571060020321
% 2.1804 23.2847408745004
% 2.1896 36.0477737287381
% 2.1988 44.4104656676011
% 2.208 38.6296376964679
% 2.2172 30.3417949097967
% 2.2264 19.4169288725458
% 2.2356 9.59376770405155
% 2.2448 -0.252114401863768
% 2.254 -11.4617865184799
% 2.2632 -22.6162933603349
% 2.2724 -36.5647765419792
% 2.2816 -48.6683715139294
% 2.2908 -60.6694672182556
% 2.3 -72.3894082632711
% 2.3092 -79.6270213012809
% 2.3184 -84.8839315529501
% 2.3276 -89.1757417437935
% 2.3368 -87.2289065520391
% 2.346 -85.4343151941206
% 2.3552 -83.7208875915355
% 2.3644 -75.6332484408444
% 2.3736 -63.1140864906926
% 2.3828 -55.3072109779115
% 2.392 -47.828777805344
% 2.4012 -40.9936915200508
% 2.4104 -32.5690625494866
% 2.4196 -17.8955040022702
% 2.4288 1.61201918044904
% 2.438 16.771102644656
% 2.4472 13.8165025927584
% 2.4564 11.4372968090223
% 2.4656 11.1803799857807
% 2.4748 11.1340989374501
% 2.484 11.3776655505478
% 2.4932 3.04452747432484
% 2.5024 -15.0132092845189
% 2.5116 -23.675075680448
% 2.5208 -26.5485284206737
% 2.53 -33.2971804875193
% 2.5392 -37.8829073598503
% 2.5484 -36.8870996763916
% 2.5576 -36.5133310277437
% 2.5668 -33.2872178383128
% 2.576 -25.2071887830408
% 2.5852 -17.4176508616201
% 2.5944 -12.052785704446
% 2.6036 -5.75706417970868
% 2.6128 -4.64483922930982
% 2.622 -8.11420550017832
% 2.6312 -14.0618373877627
% 2.6404 -6.2027527691296
% 2.6496 11.0321135465032
% 2.6588 23.8809224285424
% 2.668 30.8939569976063
% 2.6772 29.4400399879093
% 2.6864 29.5186958018658
% 2.6956 38.5340818216525
% 2.7048 39.8068404047987
% 2.714 35.1117946755349
% 2.7232 28.4026684641766
% 2.7324 19.0366251071101
% 2.7416 6.86014978397343
% 2.7508 2.59189943966531
% 2.76 5.54519352703015
% 2.7692 -5.45036696164359
% 2.7784 -24.8838478007785
% 2.7876 -33.8506897480622
% 2.7968 -38.6247642578756
% 2.806 -37.113854688601
% 2.8152 -34.1683078382865
% 2.8244 -38.9949986001168
% 2.8336 -40.5667569310933
% 2.8428 -37.9125356355062
% 2.852 -33.9501745096362
% 2.8612 -26.1034661843029
% 2.8704 -9.94386618082662
% 2.8796 11.7879923823008
% 2.8888 47.6069357785408
% 2.898 72.5560868889506
% 2.9072 90.6969411054753
% 2.9164 112.778103154542
% 2.9256 134.519001588497
% 2.9348 153.087888253884
% 2.944 162.448667039192
% 2.9532 165.772059151422
% 2.9624 167.316961134814
% 2.9716 168.360984482707
% 2.9808 160.530181534428
% 2.99 140.125569944242
% 2.9992 123.091719607251
% 3.0084 105.922500080092
% 3.0176 79.7563059467866
% 3.0268 55.8597589534497
% 3.036 37.17098278372
% 3.0452 18.885694516524
% 3.0544 1.13353845846611
% 3.0636 -22.3435069494198
% 3.0728 -44.6009374045171
% 3.082 -57.814451773565
% 3.0912 -69.0204716803465
% 3.1004 -74.910030922009
% 3.1096 -79.2546147501182
% 3.1188 -87.0849260612791
% 3.128 -84.8830011460519
% 3.1372 -76.5709427521781
% 3.1464 -75.0712258284268
% 3.1556 -74.5353311826826
% 3.1648 -80.4571599802138
% 3.174 -87.7367976050088
% 3.1832 -89.413468411762
% 3.1924 -83.7011763477009
% 3.2016 -76.795258839117
% 3.2108 -72.5357760583499
% 3.22 -69.5836886919393
% 3.2292 -71.9004105048953
% 3.2384 -68.3574475545838
% 3.2476 -69.5943110617448
% 3.2568 -73.7227344926663
% 3.266 -70.1055117866426
% 3.2752 -63.8908579693462
% 3.2844 -58.1262161993965
% 3.2936 -52.9453901764147
% 3.3028 -48.9044468416845
% 3.312 -45.7477317792728
% 3.3212 -42.9423769177315
% 3.3304 -42.2804611357802
% 3.3396 -40.9400985421604
% 3.3488 -39.8957141727774
% 3.358 -44.31656719097
% 3.3672 -46.7175003403734
% 3.3764 -49.1657274401594
% 3.3856 -54.6946013013739
% 3.3948 -56.3061696165989
% 3.404 -57.7665968411817
% 3.4132 -59.5454500193705
% 3.4224 -54.349901916069
% 3.4316 -50.7376028182214
% 3.4408 -50.282691545631
% 3.45 -49.8981978668333
% 3.4592 -52.9255620012834
% 3.4684 -57.896819940451
% 3.4776 -61.8136258596453
% 3.4868 -67.8781211932936
% 3.496 -70.9261844720938
% 3.5052 -58.1150529187839
% 3.5144 -48.1902139073046
% 3.5236 -48.7077500372973
% 3.5328 -48.939637722345
% 3.542 -47.0821845571112
% 3.5512 -47.0174472789141
% 3.5604 -48.8541666259539
% 3.5696 -49.1805882111004
% 3.5788 -47.8926285476369
% 3.588 -48.622746347404
% 3.5972 -50.3619561269362
% 3.6064 -49.1833807438657
% 3.6156 -49.0100115915654
% 3.6248 -48.5852718740443
% 3.634 -50.2781139947186
% 3.6432 -56.2993284676762
% 3.6524 -54.2457631795749
% 3.6616 -49.5456375768334
% 3.6708 -42.2441083204092
% 3.68 -35.6975121353782
% 3.6892 -30.3039289618761
% 3.6984 -28.7611756086471
% 3.7076 -27.8651835508164
% 3.7168 -19.2838334872441
% 3.726 -12.3687721790526
% 3.7352 -12.8259280458528
% 3.7444 -11.3905893393179
% 3.7536 -9.86454643926922
% 3.7628 -16.8341625396918
% 3.772 -25.6087462839411
% 3.7812 -26.1550099785447
% 3.7904 -27.0860530639614
% 3.7996 -30.9427211679671
% 3.8088 -33.669362601564
% 3.818 -35.9810902475251
% 3.8272 -42.1590403987145
% 3.8364 -48.8429677406803
% 3.8456 -51.9105747361858
% 3.8548 -56.620746487118
% 3.864 -66.1192652059426
% 3.8732 -76.0867862624078
% 3.8824 -85.3367290215428
% 3.8916 -80.8115878912234
% 3.9008 -75.4900821943024
% 3.91 -74.6862006852066
% 3.9192 -72.4004118218116
% 3.9284 -68.2366343560935
% 3.9376 -63.7138077347143
% 3.9468 -59.9220263397642
% 3.956 -54.054340621035
% 3.9652 -49.8673863338814
% 3.9744 -53.2376813156399
% 3.9836 -56.8349295830894
% 3.9928 -53.9839114853701
% 4.002 -50.5511220609944
% 4.0112 -47.9413001518235
% 4.0204 -41.9154089146692
% 4.0296 -34.4024510603283
% 4.0388 -33.9606038363949
% 4.048 -36.1196178988096
% 4.0572 -35.1866398987454
% 4.0664 -33.7226129983706
% 4.0756 -31.7912037480103
% 4.0848 -31.1477744844946
% 4.094 -34.4522696591271
% 4.1032 -38.8793444930261
% 4.1124 -43.6861357193589
% 4.1216 -47.4316266690873
% 4.1308 -52.2735590618779
% 4.14 -59.0550322148908
% 4.1492 -62.3679920322719
% 4.1584 -61.6225398824508
% 4.1676 -62.2822846116439
% 4.1768 -65.1089920925405
% 4.186 -68.5155868536339
% 4.1952 -70.3060214830555
% 4.2044 -72.6281250122023
% 4.2136 -73.4953593131166
% 4.2228 -73.2173213151711
% 4.232 -70.0614885782381
% 4.2412 -64.708020713481
% 4.2504 -65.2545850026122
% 4.2596 -67.7616773443077
% 4.2688 -66.32003109138
% 4.278 -63.6223937077357
% 4.2872 -60.8166216149244
% 4.2964 -54.8471668149216
% 4.3056 -45.7029341873449
% 4.3148 -42.8431057040901
% 4.324 -43.2244668807316
% 4.3332 -49.2256136735096
% 4.3424 -55.6393689158479
% 4.3516 -59.9899702139771
% 4.3608 -62.357579518748
% 4.37 -56.54619363743
% 4.3792 -51.513377197108
% 4.3884 -46.7936712301653
% 4.3976 -41.801514139797
% 4.4068 -37.7037954167
% 4.416 -40.1079282179535
% 4.4252 -41.0128346977493
% 4.4344 -34.4974892949823
% 4.4436 -31.3393859249889
% 4.4528 -29.9239036178459
% 4.462 -29.1788090332253
% 4.4712 -28.8969677858385
% 4.4804 -28.9361395467676
% 4.4896 -30.0859375601129
% 4.4988 -32.214469029813
% 4.508 -30.9006991889422
% 4.5172 -27.2509971005524
% 4.5264 -28.8617919305132
% 4.5356 -31.8455052955875
% 4.5448 -36.7661573749032
% 4.554 -43.7231740255667
% 4.5632 -53.6452709561747
% 4.5724 -62.3288579088973
% 4.5816 -70.6504419573164
% 4.5908 -73.4370031019239
% 4.6 -74.175826403568
% 4.6092 -70.2732735506964
% 4.6184 -66.89174685087
% 4.6276 -67.3667901675013
% 4.6368 -68.1162016343551
% 4.646 -69.0159659191041
% 4.6552 -72.032364134886
% 4.6644 -75.1902825278902
% 4.6736 -72.3820755269823
% 4.6828 -69.9205772850919
% 4.692 -70.2050756468282
% 4.7012 -70.1529906622446
% 4.7104 -70.0858272319426
% 4.7196 -70.0021683142317
% 4.7288 -69.6489276684984
% 4.738 -68.7019774275455
% 4.7472 -67.4642256733217
% 4.7564 -66.2638725101782
% 4.7656 -65.3587304172022
% 4.7748 -65.3499439225256
% 4.784 -65.1756855365814
% 4.7932 -64.9222350632128
% 4.8024 -64.6658214484896
% 4.8116 -64.4850358773403
% 4.8208 -63.9973647389556
% 4.83 -63.3541139890745
% 4.8392 -62.7464137815078
% 4.8484 -61.6759881415659
% 4.8576 -60.0713030091129
% 4.8668 -58.7156761056684
% 4.876 -57.5463891221003
% 4.8852 -55.9322326614858
% 4.8944 -54.0773294096858
% 4.9036 -52.9475383509126
% 4.9128 -52.3161172596521
% 4.922 -52.35488195362
% 4.9312 -52.0538715114549
% 4.9404 -51.7568689118976
% 4.9496 -51.3318954124606
% 4.9588 -50.6907254450365
% 4.968 -49.9677989467174
% 4.9772 -49.2579623584066
% 4.9864 -48.5417637842183
% 4.9956 -47.9112816558623
% 5.0048 -47.1182754642725
% 5.014 -46.6695000872923
% 5.0232 -46.4292497162188
% 5.0324 -45.559877363491
% 5.0416 -44.4998556203643
% 5.0508 -43.5512846481224
% 5.06 -42.3152118804657
% 5.0692 -40.6243599835543
% 5.0784 -38.8618575252792
% 5.0876 -36.8541491654292
% 5.0968 -35.2292596344793
% 5.106 -33.8908795451679
% 5.1152 -32.5669166444303
% 5.1244 -30.9341690040288
% 5.1336 -28.7159786232656
% 5.1428 -27.5418966095518
% 5.152 -27.1025428219313
% 5.1612 -26.321136219213
% 5.1704 -25.561865355202
% 5.1796 -24.4290631559895
% 5.1888 -23.2825575491577
% 5.198 -22.9778062883771
% 5.2072 -22.7417467746807
% 5.2164 -22.5910436791911
% 5.2256 -21.2958935075172
% 5.2348 -19.3654405866636
% 5.244 -17.4878304357376
% 5.2532 -15.868628725563
% 5.2624 -14.3637907109628
% 5.2716 -12.7239766682144
% 5.2808 -11.6024521364388
% 5.29 -10.7078160278858
% 5.2992 -9.90765401944002
% 5.3084 -8.76109950398793
% 5.3176 -7.69405337104363
% 5.3268 -7.1292416914222
% 5.336 -6.8384877178978
% 5.3452 -7.28388711394264
% 5.3544 -6.65171089394905
% 5.3636 -4.9871801061542
% 5.3728 -2.67566575439407
% 5.382 -0.142496359159029
% 5.3912 0.559356084545125
% 5.4004 0.676674894476057
% 5.4096 -0.588641392560631
% 5.4188 -1.53355993787852
% 5.428 -1.77597164887431
% 5.4372 -2.17112763183443
% 5.4464 -2.24172725191378
% 5.4556 -1.69403543560133
% 5.4648 -0.923337133429605
% 5.474 0.173682802317495
% 5.4832 0.737237010928899
% 5.4924 0.755163484825079
% 5.5016 1.01941409296463
% 5.5108 1.3407064447442
% 5.52 1.66909135679858
% 5.5292 2.24203805219209
% 5.5384 2.06878079925144
% 5.5476 1.97134504920201
% 5.5568 2.37502632142652
% 5.566 2.75288219192608
% 5.5752 2.8770563661051
% 5.5844 4.31159555918516
% 5.5936 6.73802212069109
% 5.6028 9.74119963041929
% 5.612 12.4643802487355
% 5.6212 14.7137542963131
% 5.6304 15.4141578176733
% 5.6396 15.6834227442769
% 5.6488 16.5888307619158
% 5.658 17.6276415317757
% 5.6672 19.7170995496401
% 5.6764 21.6466901172185
% 5.6856 23.4025167212879
% 5.6948 24.8917701227067
% 5.704 26.1862935809722
% 5.7132 27.5535418403698
% 5.7224 28.7267374377819
% 5.7316 29.8292627175502
% 5.7408 30.9724486548836
% 5.75 32.1952754423973
% 5.7592 33.3442235360979
% 5.7684 34.4371755485598
% 5.7776 34.8087120376454
% 5.7868 34.9566958238174
% 5.796 36.2233666273589
% 5.8052 37.4473445169704
% 5.8144 38.4145503843808
% 5.8236 39.8476989489858
% 5.8328 42.0095921620442
% 5.842 43.2359263960986
% 5.8512 43.6691068494732
% 5.8604 44.8017427257812
% 5.8696 46.2851442308398
% 5.8788 47.996025773847
% 5.888 49.3863302144181
% 5.8972 50.3364027626409
% 5.9064 51.2319519620466
% 5.9156 51.7394708473009
% 5.9248 52.7638671953622
% 5.934 53.9062358228166
% 5.9432 55.186671935832
% 5.9524 56.4250677802926
% 5.9616 57.1493952236493
% 5.9708 57.8858207078428
% 5.98 58.6251700712748
% 5.9892 59.3961140790582
% 5.9984 59.9767445908099
% 6.0076 60.8763800611549
% 6.0168 61.910957215393
% 6.026 62.3240989291725
% 6.0352 62.8781898145811
% 6.0444 64.7173546184648
% 6.0536 66.4830241124069
% 6.0628 68.1871986438867
% 6.072 69.5207867825989
% 6.0812 70.3839275386599
% 6.0904 70.7915897391698
% 6.0996 71.4173483380705
% 6.1088 72.2477415618728
% 6.118 72.6387085810546
% 6.1272 72.4651414755756
% 6.1364 72.5811582131054
% 6.1456 72.8656615047316
% 6.1548 73.2458389342837
% 6.164 73.8171663552075
% 6.1732 74.7031481424826
% 6.1824 75.3998033562484
% 6.1916 75.1210764639632
% 6.2008 75.0812064815618
% 6.21 75.7405994270459
% 6.2192 76.0970686943787
% 6.2284 76.1136349375467
% 6.2376 76.3585838977855
% 6.2468 76.8827704255591
% 6.256 77.447924991829
% 6.2652 78.120185367368
% 6.2744 79.1867189936176
% 6.2836 81.4642465721565
% 6.2928 83.7029713532781
% 6.302 84.4591132454842
% 6.3112 84.7409565219715
% 6.3204 85.3173917544109
% 6.3296 85.8398807053205
% 6.3388 86.0397626364701
% 6.348 86.0893127695612
% 6.3572 85.960045510398
% 6.3664 85.7909756765121
% 6.3756 85.7284203674509
% 6.3848 86.387722741681
% 6.394 86.9065001147835
% 6.4032 89.6297305808786
% 6.4124 87.4591329840989
% 6.4216 79.84792951783
% 6.4308 76.1623879954258
% 6.44 75.2709793716127
% 6.4492 76.0048772927682
% 6.4584 76.3814954121845
% 6.4676 79.4311277565817
% 6.4768 79.8559867858825
% 6.486 74.904886255679
% 6.4952 73.6306151471043
% 6.5044 75.1771462334475
% 6.5136 79.2125353638725
% 6.5228 83.0434057041795
% 6.532 83.3061851667246
% 6.5412 82.7097078305111
% 6.5504 81.1492411898669
% 6.5596 79.4605378027278
% 6.5688 77.0629655515495
% 6.578 74.1198895910966
% 6.5872 72.6911180383503
% 6.5964 83.0897010591962
% 6.6056 92.4825805055611
% 6.6148 97.0290529138508
% 6.624 102.703260012101
% 6.6332 109.290494339621
% 6.6424 110.944106344503
% 6.6516 108.298405392216
% 6.6608 108.333676707942
% 6.67 112.532574926568
% 6.6792 109.974107878426
% 6.6884 107.099604499861
% 6.6976 108.004930746932
% 6.7068 107.280388863283
% 6.716 103.660449463617
% 6.7252 92.8468126619657
% 6.7344 86.147668560138
% 6.7436 84.400060411064
% 6.7528 79.3848717795537
% 6.762 70.8310095680733
% 6.7712 64.0429736848713
% 6.7804 61.1121468637105
% 6.7896 62.7202009297118
% 6.7988 64.5839557862888
% 6.808 58.174746388755
% 6.8172 55.8339128989986
% 6.8264 57.1726634024264
% 6.8356 67.2852638314583
% 6.8448 80.8604441738572
% 6.854 81.0237908740033
% 6.8632 80.6047098018376
% 6.8724 82.6069505019022
% 6.8816 81.5015070317903
% 6.8908 75.5309046181412
% 6.9 75.4769568816823
% 6.9092 75.9717477987315
% 6.9184 70.0710927081379
% 6.9276 67.6043139203899
% 6.9368 69.3980202764397
% 6.946 67.619666599861
% 6.9552 59.4170704500911
% 6.9644 54.0638423914778
% 6.9736 54.266455472236
% 6.9828 56.8315914392896
% 6.992 59.1156177929098
% 7.0012 63.352226772304
% 7.0104 71.4051569401921
% 7.0196 80.6669411361003
% 7.0288 85.4106827534994
% 7.038 89.2467494829845
% 7.0472 86.4920041155387
% 7.0564 84.2269342656403
% 7.0656 88.8603904627785
% 7.0748 94.1325292733854
% 7.084 99.6926702034079
% 7.0932 99.7464695062474
% 7.1024 96.3497615223911
% 7.1116 95.5754278457413
% 7.1208 93.9473072118561
% 7.13 91.8154370155238
% 7.1392 90.6942272067735
% 7.1484 95.3458685797233
% 7.1576 99.3204686957861
% 7.1668 100.742051514367
% 7.176 96.6821559591141
% 7.1852 88.8633314163219
% 7.1944 86.8404817633393
% 7.2036 88.7722252293891
% 7.2128 90.9520766099046
% 7.222 88.7117201322747
% 7.2312 85.4076598434152
% 7.2404 81.7341414795275
% 7.2496 77.6048114459371
% 7.2588 72.8237324773752
% 7.268 67.390904573842
% 7.2772 61.3063277353374
% 7.2864 54.3735782865975
% 7.2956 46.9673994410676
% 7.3048 38.9094716605663
% 7.314 30.1997949450936
% 7.3232 20.8383692946496
% 7.3324 10.5377474558608
% 7.3416 -0.145280201608585
% 7.3508 -11.4800567940493
% 7.36 -23.4665823214614
% };
% \end{axis}

\end{tikzpicture}


==> plot/exp_doppler_music.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% #003f5c
% #374c80
% #7a5195
% #bc5090
% #ef5675
% #ff764a
% #ffa600
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{color2}{HTML}{ff764a}
\definecolor{color3}{HTML}{bc5090}
\definecolor{color1}{HTML}{374c80}
\definecolor{color4}{HTML}{ffa600}

\definecolor{brown1814888}{RGB}{181,48,88}

\begin{axis}[
%legend cell align={left},
%legend style={at={(0.4,0.97)}, anchor=north east, fill opacity=1, draw opacity=1, text opacity=1, font=\footnotesize},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={\footnotesize Time [s]},
xmajorgrids,
%xmin=1, xmax=5,
xmin=-0.05, xmax=7.36,
%xmin=4.25, xmax=4.85,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\footnotesize Target Doppler [Hz]},
ymajorgrids,
yminorgrids,
ymin=-200, ymax=200,
%ymin=-65, ymax=10,
ytick style={color=black},
height=\columnwidth*0.4,
width=\columnwidth,
xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
yshift=2.5cm,
ytick distance =100,
height=3.5cm,
width=4.8cm,
%xticklabels={}
] 

\addplot [thick, color=color4, dashed] %mobi2sense
table {%
0 0
0.0092 0
0.0184 0
0.0276 0
0.0368 0
0.046 0
0.0552 0
0.0644 0
0.0736 0
0.0828 0
0.092 0
0.1012 0
0.1104 0
0.1196 0
0.1288 0
0.138 0
0.1472 0
0.1564 0
0.1656 0
0.1748 0
0.184 0
0.1932 0
0.2024 0
0.2116 0
0.2208 0
0.23 0
0.2392 0
0.2484 0
0.2576 0
0.2668 0
0.276 0
0.2852 0
0.2944 0
0.3036 0
0.3128 0
0.322 0
0.3312 0
0.3404 0
0.3496 0
0.3588 0
0.368 0
0.3772 0
0.3864 0
0.3956 0
0.4048 0
0.414 0
0.4232 0
0.4324 0
0.4416 0
0.4508 0
0.46 0
0.4692 0
0.4784 0
0.4876 0
0.4968 0
0.506 0
0.5152 0
0.5244 0
0.5336 40.7859659569738
0.5428 40.7859659569738
0.552 40.7859659569738
0.5612 40.7859659569738
0.5704 40.7859659569738
0.5796 0
0.5888 0
0.598 0
0.6072 0
0.6164 0
0.6256 40.7859659569738
0.6348 40.7859659569738
0.644 40.7859659569738
0.6532 40.7859659569738
0.6624 40.7859659569738
0.6716 40.7859659569738
0.6808 40.7859659569738
0.69 40.7859659569738
0.6992 40.7859659569738
0.7084 40.7859659569738
0.7176 40.7859659569738
0.7268 20.392982978487
0.736 20.392982978487
0.7452 20.392982978487
0.7544 20.392982978487
0.7636 20.392982978487
0.7728 0
0.782 0
0.7912 0
0.8004 0
0.8096 0
0.8188 0
0.828 20.392982978487
0.8372 20.392982978487
0.8464 20.392982978487
0.8556 20.392982978487
0.8648 20.392982978487
0.874 -81.5719319139478
0.8832 -81.5719319139478
0.8924 -81.5719319139478
0.9016 -81.5719319139478
0.9108 -81.5719319139478
0.92 -40.7859659569738
0.9292 -40.7859659569738
0.9384 -40.7859659569738
0.9476 -40.7859659569738
0.9568 -40.7859659569738
0.966 -40.7859659569738
0.9752 -20.392982978487
0.9844 -20.392982978487
0.9936 -20.392982978487
1.0028 -20.392982978487
1.012 -20.392982978487
1.0212 1957.72636593475
1.0304 1957.72636593475
1.0396 1957.72636593475
1.0488 1957.72636593475
1.058 1957.72636593475
1.0672 -142.750880849409
1.0764 -142.750880849409
1.0856 -142.750880849409
1.0948 -142.750880849409
1.104 -142.750880849409
1.1132 -142.750880849409
1.1224 -142.750880849409
1.1316 -142.750880849409
1.1408 -142.750880849409
1.15 -142.750880849409
1.1592 -142.750880849409
1.1684 0
1.1776 0
1.1868 0
1.196 0
1.2052 0
1.2144 -40.7859659569738
1.2236 -40.7859659569738
1.2328 -40.7859659569738
1.242 -40.7859659569738
1.2512 -40.7859659569738
1.2604 -40.7859659569738
1.2696 -142.750880849409
1.2788 -142.750880849409
1.288 -142.750880849409
1.2972 -142.750880849409
1.3064 -142.750880849409
1.3156 -61.1789489354608
1.3248 -61.1789489354608
1.334 -61.1789489354608
1.3432 -61.1789489354608
1.3524 -61.1789489354608
1.3616 -142.750880849409
1.3708 -142.750880849409
1.38 -142.750880849409
1.3892 -142.750880849409
1.3984 -142.750880849409
1.4076 -142.750880849409
1.4168 -61.1789489354608
1.426 -61.1789489354608
1.4352 -61.1789489354608
1.4444 -61.1789489354608
1.4536 -61.1789489354608
1.4628 -20.392982978487
1.472 -20.392982978487
1.4812 -20.392982978487
1.4904 -20.392982978487
1.4996 -20.392982978487
1.5088 -81.5719319139478
1.518 -81.5719319139478
1.5272 -81.5719319139478
1.5364 -81.5719319139478
1.5456 -81.5719319139478
1.5548 -81.5719319139478
1.564 -40.7859659569738
1.5732 -40.7859659569738
1.5824 -40.7859659569738
1.5916 -40.7859659569738
1.6008 -40.7859659569738
1.61 0
1.6192 0
1.6284 0
1.6376 0
1.6468 0
1.656 0
1.6652 0
1.6744 0
1.6836 0
1.6928 0
1.702 0
1.7112 0
1.7204 0
1.7296 0
1.7388 0
1.748 0
1.7572 0
1.7664 0
1.7756 0
1.7848 0
1.794 0
1.8032 0
1.8124 0
1.8216 0
1.8308 0
1.84 0
1.8492 0
1.8584 0
1.8676 0
1.8768 0
1.886 0
1.8952 0
1.9044 0
1.9136 0
1.9228 0
1.932 0
1.9412 0
1.9504 -142.750880849409
1.9596 -142.750880849409
1.9688 -142.750880849409
1.978 -142.750880849409
1.9872 -142.750880849409
1.9964 -142.750880849409
2.0056 -81.5719319139478
2.0148 -81.5719319139478
2.024 -81.5719319139478
2.0332 -81.5719319139478
2.0424 -81.5719319139478
2.0516 -142.750880849409
2.0608 -142.750880849409
2.07 -142.750880849409
2.0792 -142.750880849409
2.0884 -142.750880849409
2.0976 -163.143863827896
2.1068 -163.143863827896
2.116 -163.143863827896
2.1252 -163.143863827896
2.1344 -163.143863827896
2.1436 -163.143863827896
2.1528 -387.466676591252
2.162 -387.466676591252
2.1712 -387.466676591252
2.1804 -387.466676591252
2.1896 -387.466676591252
2.1988 -367.073693612765
2.208 -367.073693612765
2.2172 -367.073693612765
2.2264 -367.073693612765
2.2356 -367.073693612765
2.2448 0
2.254 0
2.2632 0
2.2724 0
2.2816 0
2.2908 0
2.3 0
2.3092 0
2.3184 0
2.3276 0
2.3368 0
2.346 0
2.3552 0
2.3644 0
2.3736 0
2.3828 0
2.392 0
2.4012 0
2.4104 0
2.4196 0
2.4288 0
2.438 0
2.4472 0
2.4564 0
2.4656 0
2.4748 0
2.484 0
2.4932 0
2.5024 0
2.5116 0
2.5208 0
2.53 0
2.5392 0
2.5484 0
2.5576 0
2.5668 0
2.576 0
2.5852 0
2.5944 0
2.6036 0
2.6128 0
2.622 0
2.6312 0
2.6404 0
2.6496 0
2.6588 0
2.668 0
2.6772 0
2.6864 -20.392982978487
2.6956 -20.392982978487
2.7048 -20.392982978487
2.714 -20.392982978487
2.7232 -20.392982978487
2.7324 -20.392982978487
2.7416 0
2.7508 0
2.76 0
2.7692 0
2.7784 0
2.7876 0
2.7968 0
2.806 0
2.8152 0
2.8244 0
2.8336 -20.392982978487
2.8428 -20.392982978487
2.852 -20.392982978487
2.8612 -20.392982978487
2.8704 -20.392982978487
2.8796 -20.392982978487
2.8888 -61.1789489354608
2.898 -61.1789489354608
2.9072 -61.1789489354608
2.9164 -61.1789489354608
2.9256 -61.1789489354608
2.9348 -122.357897870922
2.944 -122.357897870922
2.9532 -122.357897870922
2.9624 -122.357897870922
2.9716 -122.357897870922
2.9808 -40.7859659569738
2.99 -40.7859659569738
2.9992 -40.7859659569738
3.0084 -40.7859659569738
3.0176 -40.7859659569738
3.0268 -40.7859659569738
3.036 -81.5719319139478
3.0452 -81.5719319139478
3.0544 -81.5719319139478
3.0636 -81.5719319139478
3.0728 -81.5719319139478
3.082 -1284.75792764468
3.0912 -1284.75792764468
3.1004 -1284.75792764468
3.1096 -1284.75792764468
3.1188 -1284.75792764468
3.128 -326.287727655791
3.1372 -326.287727655791
3.1464 -326.287727655791
3.1556 -326.287727655791
3.1648 -326.287727655791
3.174 -326.287727655791
3.1832 -122.357897870922
3.1924 -122.357897870922
3.2016 -122.357897870922
3.2108 -122.357897870922
3.22 -122.357897870922
3.2292 -1835.36846806382
3.2384 -1835.36846806382
3.2476 -1835.36846806382
3.2568 -1835.36846806382
3.266 -1835.36846806382
3.2752 -611.789489354608
3.2844 -611.789489354608
3.2936 -611.789489354608
3.3028 -611.789489354608
3.312 -611.789489354608
3.3212 -611.789489354608
3.3304 -611.789489354608
3.3396 -611.789489354608
3.3488 -611.789489354608
3.358 -611.789489354608
3.3672 -611.789489354608
3.3764 -203.929829784869
3.3856 -203.929829784869
3.3948 -203.929829784869
3.404 -203.929829784869
3.4132 -203.929829784869
3.4224 -203.929829784869
3.4316 -203.929829784869
3.4408 -203.929829784869
3.45 -203.929829784869
3.4592 -203.929829784869
3.4684 -203.929829784869
3.4776 -40.7859659569738
3.4868 -40.7859659569738
3.496 -40.7859659569738
3.5052 -40.7859659569738
3.5144 -40.7859659569738
3.5236 -20.392982978487
3.5328 -20.392982978487
3.542 -20.392982978487
3.5512 -20.392982978487
3.5604 -20.392982978487
3.5696 0
3.5788 0
3.588 0
3.5972 0
3.6064 0
3.6156 0
3.6248 0
3.634 0
3.6432 0
3.6524 0
3.6616 0
3.6708 0
3.68 0
3.6892 0
3.6984 0
3.7076 0
3.7168 0
3.726 0
3.7352 0
3.7444 0
3.7536 0
3.7628 0
3.772 0
3.7812 0
3.7904 0
3.7996 0
3.8088 0
3.818 0
3.8272 0
3.8364 0
3.8456 0
3.8548 0
3.864 0
3.8732 0
3.8824 0
3.8916 0
3.9008 0
3.91 0
3.9192 0
3.9284 0
3.9376 0
3.9468 0
3.956 0
3.9652 0
3.9744 0
3.9836 0
3.9928 0
4.002 0
4.0112 0
4.0204 0
4.0296 0
4.0388 0
4.048 0
4.0572 0
4.0664 0
4.0756 0
4.0848 0
4.094 0
4.1032 0
4.1124 0
4.1216 0
4.1308 0
4.14 0
4.1492 0
4.1584 0
4.1676 0
4.1768 0
4.186 0
4.1952 0
4.2044 0
4.2136 0
4.2228 0
4.232 0
4.2412 0
4.2504 0
4.2596 0
4.2688 0
4.278 0
4.2872 0
4.2964 0
4.3056 0
4.3148 0
4.324 0
4.3332 0
4.3424 0
4.3516 0
4.3608 0
4.37 0
4.3792 0
4.3884 0
4.3976 0
4.4068 0
4.416 0
4.4252 0
4.4344 0
4.4436 0
4.4528 0
4.462 0
4.4712 0
4.4804 0
4.4896 0
4.4988 0
4.508 0
4.5172 0
4.5264 0
4.5356 0
4.5448 0
4.554 0
4.5632 0
4.5724 0
4.5816 0
4.5908 0
4.6 0
4.6092 0
4.6184 0
4.6276 0
4.6368 0
4.646 0
4.6552 0
4.6644 0
4.6736 0
4.6828 0
4.692 0
4.7012 0
4.7104 0
4.7196 0
4.7288 0
4.738 0
4.7472 0
4.7564 0
4.7656 0
4.7748 0
4.784 0
4.7932 0
4.8024 0
4.8116 0
4.8208 0
4.83 0
4.8392 0
4.8484 0
4.8576 0
4.8668 0
4.876 0
4.8852 0
4.8944 0
4.9036 0
4.9128 0
4.922 0
4.9312 0
4.9404 0
4.9496 0
4.9588 0
4.968 0
4.9772 0
4.9864 0
4.9956 0
5.0048 0
5.014 0
5.0232 0
5.0324 0
5.0416 0
5.0508 0
5.06 0
5.0692 0
5.0784 0
5.0876 0
5.0968 0
5.106 0
5.1152 0
5.1244 0
5.1336 0
5.1428 0
5.152 0
5.1612 0
5.1704 0
5.1796 0
5.1888 0
5.198 0
5.2072 0
5.2164 0
5.2256 0
5.2348 0
5.244 0
5.2532 0
5.2624 0
5.2716 0
5.2808 0
5.29 0
5.2992 0
5.3084 0
5.3176 0
5.3268 0
5.336 0
5.3452 0
5.3544 0
5.3636 0
5.3728 0
5.382 0
5.3912 0
5.4004 0
5.4096 0
5.4188 0
5.428 0
5.4372 20.392982978487
5.4464 20.392982978487
5.4556 20.392982978487
5.4648 20.392982978487
5.474 20.392982978487
5.4832 20.392982978487
5.4924 20.392982978487
5.5016 20.392982978487
5.5108 20.392982978487
5.52 20.392982978487
5.5292 122.357897870922
5.5384 122.357897870922
5.5476 122.357897870922
5.5568 122.357897870922
5.566 122.357897870922
5.5752 122.357897870922
5.5844 203.929829784869
5.5936 203.929829784869
5.6028 203.929829784869
5.612 203.929829784869
5.6212 203.929829784869
5.6304 101.964914892435
5.6396 101.964914892435
5.6488 101.964914892435
5.658 101.964914892435
5.6672 101.964914892435
5.6764 101.964914892435
5.6856 101.964914892435
5.6948 101.964914892435
5.704 101.964914892435
5.7132 101.964914892435
5.7224 101.964914892435
5.7316 81.5719319139478
5.7408 81.5719319139478
5.75 81.5719319139478
5.7592 81.5719319139478
5.7684 81.5719319139478
5.7776 40.7859659569738
5.7868 40.7859659569738
5.796 40.7859659569738
5.8052 40.7859659569738
5.8144 40.7859659569738
5.8236 0
5.8328 0
5.842 0
5.8512 0
5.8604 0
5.8696 0
5.8788 122.357897870922
5.888 122.357897870922
5.8972 122.357897870922
5.9064 122.357897870922
5.9156 122.357897870922
5.9248 61.1789489354608
5.934 61.1789489354608
5.9432 61.1789489354608
5.9524 61.1789489354608
5.9616 61.1789489354608
5.9708 326.287727655791
5.98 326.287727655791
5.9892 326.287727655791
5.9984 326.287727655791
6.0076 326.287727655791
6.0168 326.287727655791
6.026 183.536846806382
6.0352 183.536846806382
6.0444 183.536846806382
6.0536 183.536846806382
6.0628 183.536846806382
6.072 489.431591483686
6.0812 489.431591483686
6.0904 489.431591483686
6.0996 489.431591483686
6.1088 489.431591483686
6.118 1101.22108083829
6.1272 1101.22108083829
6.1364 1101.22108083829
6.1456 1101.22108083829
6.1548 1101.22108083829
6.164 1101.22108083829
6.1732 672.968438290069
6.1824 672.968438290069
6.1916 672.968438290069
6.2008 672.968438290069
6.21 672.968438290069
6.2192 244.715795741843
6.2284 244.715795741843
6.2376 244.715795741843
6.2468 244.715795741843
6.256 244.715795741843
6.2652 469.038608505199
6.2744 469.038608505199
6.2836 469.038608505199
6.2928 469.038608505199
6.302 469.038608505199
6.3112 469.038608505199
6.3204 142.750880849409
6.3296 142.750880849409
6.3388 142.750880849409
6.348 142.750880849409
6.3572 142.750880849409
6.3664 101.964914892435
6.3756 101.964914892435
6.3848 101.964914892435
6.394 101.964914892435
6.4032 101.964914892435
6.4124 20.392982978487
6.4216 20.392982978487
6.4308 20.392982978487
6.44 20.392982978487
6.4492 20.392982978487
6.4584 20.392982978487
6.4676 61.1789489354608
6.4768 61.1789489354608
6.486 61.1789489354608
6.4952 61.1789489354608
6.5044 61.1789489354608
6.5136 20.392982978487
6.5228 20.392982978487
6.532 20.392982978487
6.5412 20.392982978487
6.5504 20.392982978487
6.5596 20.392982978487
6.5688 20.392982978487
6.578 20.392982978487
6.5872 20.392982978487
6.5964 20.392982978487
6.6056 20.392982978487
6.6148 0
6.624 0
6.6332 0
6.6424 0
6.6516 0
6.6608 0
6.67 0
6.6792 0
6.6884 0
6.6976 0
6.7068 0
6.716 0
6.7252 0
6.7344 0
6.7436 0
6.7528 0
6.762 0
6.7712 0
6.7804 0
6.7896 0
6.7988 0
6.808 0
6.8172 0
6.8264 0
6.8356 0
6.8448 0
6.854 0
6.8632 0
6.8724 0
6.8816 0
6.8908 0
6.9 0
6.9092 0
6.9184 0
6.9276 0
6.9368 0
6.946 0
6.9552 0
6.9644 0
6.9736 0
6.9828 0
6.992 0
7.0012 0
7.0104 0
7.0196 0
7.0288 0
7.038 0
7.0472 0
7.0564 0
7.0656 0
7.0748 0
7.084 0
7.0932 0
7.1024 0
7.1116 0
7.1208 0
7.13 0
7.1392 0
7.1484 -20.392982978487
7.1576 -20.392982978487
7.1668 -20.392982978487
7.176 -20.392982978487
7.1852 -20.392982978487
7.1944 -20.392982978487
7.2036 0
7.2128 0
7.222 0
7.2312 0
7.2404 0
7.2496 40.7859659569738
7.2588 40.7859659569738
7.268 40.7859659569738
7.2772 40.7859659569738
7.2864 40.7859659569738
7.2956 -40.7859659569738
7.3048 -40.7859659569738
7.314 -40.7859659569738
7.3232 -40.7859659569738
7.3324 -40.7859659569738
7.3416 -40.7859659569738
7.3508 82.4260882690676
7.36 82.4260882690676
7.3692 82.4260882690676
};

\addplot [thick, color3] % music
table {%
0 63.4103410341034
0.0092 62.9702970297029
0.0184 62.9702970297029
0.0276 63.8503850385038
0.0368 62.7062706270627
0.046 62.7062706270627
0.0552 64.2024202420242
0.0644 64.2024202420242
0.0736 63.4983498349835
0.0828 63.4983498349835
0.092 59.9779977997799
0.1012 59.8019801980198
0.1104 59.8019801980198
0.1196 60.8580858085808
0.1288 60.8580858085808
0.138 59.8899889988999
0.1472 59.8899889988999
0.1564 61.2101210121012
0.1656 61.2101210121012
0.1748 56.6336633663366
0.184 55.9295929592959
0.1932 55.9295929592959
0.2024 55.3135313531353
0.2116 55.3135313531353
0.2208 54.5214521452145
0.23 54.5214521452145
0.2392 51.5291529152915
0.2484 55.049504950495
0.2576 55.049504950495
0.2668 58.8338833883388
0.276 58.8338833883388
0.2852 53.9053905390539
0.2944 53.9053905390539
0.3036 55.3135313531353
0.3128 56.1936193619362
0.322 56.1936193619362
0.3312 54.3454345434543
0.3404 54.3454345434543
0.3496 53.9933993399339
0.3588 53.9933993399339
0.368 51.4411441144114
0.3772 51.4411441144114
0.3864 53.9933993399339
0.3956 49.5049504950495
0.4048 49.5049504950495
0.414 50.9130913091309
0.4232 50.9130913091309
0.4324 49.5929592959296
0.4416 49.5929592959296
0.4508 47.040704070407
0.46 43.7843784378438
0.4692 43.7843784378438
0.4784 46.072607260726
0.4876 46.072607260726
0.4968 40.7920792079208
0.506 40.7920792079208
0.5152 41.1441144114411
0.5244 37.2717271727172
0.5336 37.2717271727172
0.5428 36.3036303630363
0.552 36.3036303630363
0.5612 34.015401540154
0.5704 34.015401540154
0.5796 30.4950495049505
0.5888 25.4785478547855
0.598 25.4785478547855
0.6072 21.9581958195819
0.6164 21.9581958195819
0.6256 17.2057205720572
0.6348 17.2057205720572
0.644 11.1331133113311
0.6532 11.1331133113311
0.6624 5.85258525852583
0.6716 4.88448844884488
0.6808 4.88448844884488
0.69 3.56435643564356
0.6992 3.56435643564356
0.7084 1.45214521452141
0.7176 1.45214521452141
0.7268 -2.50825082508254
0.736 -5.06050605060511
0.7452 -5.06050605060511
0.7544 -6.90869086908691
0.7636 -6.90869086908691
0.7728 -9.5489548954896
0.782 -9.5489548954896
0.7912 -10.0770077007701
0.8004 -14.9174917491749
0.8096 -14.9174917491749
0.8188 -17.2937293729373
0.828 -17.2937293729373
0.8372 -15.5335533553356
0.8464 -15.5335533553356
0.8556 -18.3498349834984
0.8648 -18.3498349834984
0.874 -22.9262926292629
0.8832 -18.6138613861386
0.8924 -18.6138613861386
0.9016 -20.1980198019803
0.9108 -20.1980198019803
0.92 -19.0539053905391
0.9292 -19.0539053905391
0.9384 -18.965896589659
0.9476 -18.2618261826183
0.9568 -18.2618261826183
0.966 -20.9020902090209
0.9752 -20.9020902090209
0.9844 -23.8943894389439
0.9936 -23.8943894389439
1.0028 -26.0066006600661
1.012 -27.942794279428
1.0212 -27.942794279428
1.0304 -31.8151815181519
1.0396 -31.8151815181519
1.0488 -31.0231023102311
1.058 -31.0231023102311
1.0672 -37.0077007700771
1.0764 -37.0077007700771
1.0856 -36.7436743674368
1.0948 -36.9196919691969
1.104 -36.9196919691969
1.1132 -35.3355335533554
1.1224 -35.3355335533554
1.1316 -37.1837183718372
1.1408 -37.1837183718372
1.15 -34.6314631463147
1.1592 -34.4554455445545
1.1684 -34.4554455445545
1.1776 -33.2233223322332
1.1868 -33.2233223322332
1.196 -34.8954895489549
1.2052 -34.8954895489549
1.2144 -36.1276127612762
1.2236 -37.0077007700771
1.2328 -37.0077007700771
1.242 -37.8877887788779
1.2512 -37.8877887788779
1.2604 -39.8239823982399
1.2696 -39.8239823982399
1.2788 -40.0000000000001
1.288 -37.6237623762377
1.2972 -37.6237623762377
1.3064 -40.0880088008801
1.3156 -40.0880088008801
1.3248 -38.3278327832784
1.334 -38.3278327832784
1.3432 -40.4400440044005
1.3524 -40.4400440044005
1.3616 -41.8481848184819
1.3708 -40.4400440044005
1.38 -40.4400440044005
1.3892 -44.1364136413642
1.3984 -44.1364136413642
1.4076 -45.3685368536854
1.4168 -45.3685368536854
1.426 -43.960396039604
1.4352 -47.3927392739274
1.4444 -47.3927392739274
1.4536 -44.4884488448845
1.4628 -44.4884488448845
1.472 -45.6325632563257
1.4812 -45.6325632563257
1.4904 -44.928492849285
1.4996 -41.8481848184819
1.5088 -41.8481848184819
1.518 -42.2002200220022
1.5272 -42.2002200220022
1.5364 -43.5203520352035
1.5456 -43.5203520352035
1.5548 -43.5203520352035
1.564 -43.5203520352035
1.5732 -47.3047304730474
1.5824 -46.8646864686469
1.5916 -46.8646864686469
1.6008 -52.3212321232123
1.61 -52.3212321232123
1.6192 -49.5929592959296
1.6284 -49.5929592959296
1.6376 -52.0572057205721
1.6468 -49.4169416941695
1.656 -49.4169416941695
1.6652 -51.6171617161717
1.6744 -51.6171617161717
1.6836 -52.2332233223323
1.6928 -52.2332233223323
1.702 -50.4730473047305
1.7112 -48.0968096809681
1.7204 -48.0968096809681
1.7296 -50.9130913091309
1.7388 -50.9130913091309
1.748 -52.4972497249725
1.7572 -52.4972497249725
1.7664 -51.3531353135314
1.7756 -51.3531353135314
1.7848 -54.7854785478548
1.794 -53.7293729372938
1.8032 -53.7293729372938
1.8124 -56.2816281628163
1.8216 -56.2816281628163
1.8308 -59.1859185918592
1.84 -59.1859185918592
1.8492 -60.6820682068207
1.8584 -59.8899889988999
1.8676 -59.8899889988999
1.8768 -59.8019801980199
1.886 -59.8019801980199
1.8952 -61.8261826182618
1.9044 -61.8261826182618
1.9136 -61.4741474147415
1.9228 -61.7381738173818
1.932 -61.7381738173818
1.9412 -61.5621562156216
1.9504 -61.5621562156216
1.9596 -57.6017601760176
1.9688 -57.6017601760176
1.978 -58.3938393839384
1.9872 -61.4741474147415
1.9964 -61.4741474147415
2.0056 -61.4741474147415
2.0148 -61.4741474147415
2.024 -59.5379537953796
2.0332 -59.5379537953796
2.0424 -60.6820682068207
2.0516 -60.6820682068207
2.0608 -62.8822882288229
2.07 -67.2827282728273
2.0792 -67.2827282728273
2.0884 -67.5467546754676
2.0976 -67.5467546754676
2.1068 -66.1386138613861
2.116 -66.1386138613861
2.1252 -71.5071507150715
2.1344 -67.3707370737074
2.1436 -67.3707370737074
2.1528 -70.6270627062706
2.162 -70.6270627062706
2.1712 -68.954895489549
2.1804 -68.954895489549
2.1896 -65.6105610561057
2.1988 -64.6424642464247
2.208 -64.6424642464247
2.2172 -68.5148514851485
2.2264 -68.5148514851485
2.2356 -64.6424642464247
2.2448 -64.6424642464247
2.254 -68.3388338833884
2.2632 -68.3388338833884
2.2724 -69.6589658965897
2.2816 -69.5709570957096
2.2908 -69.5709570957096
2.3 -73.0913091309131
2.3092 -73.0913091309131
2.3184 -71.947194719472
2.3276 -71.947194719472
2.3368 -73.4433443344335
2.346 -75.4675467546755
2.3552 -75.4675467546755
2.3644 -80.5720572057206
2.3736 -80.5720572057206
2.3828 -79.0759075907591
2.392 -79.0759075907591
2.4012 -80.7480748074808
2.4104 -81.5401540154016
2.4196 -81.5401540154016
2.4288 -84.0924092409241
2.438 -84.0924092409241
2.4472 -84.6204620462046
2.4564 -84.6204620462046
2.4656 -88.8448844884489
2.4748 -88.8448844884489
2.484 -86.2046204620463
2.4932 -89.3729372937294
2.5024 -89.3729372937294
2.5116 -92.5412541254126
2.5208 -92.5412541254126
2.53 -91.7491749174918
2.5392 -91.7491749174918
2.5484 -90.7810781078108
2.5576 -93.8613861386139
2.5668 -93.8613861386139
2.576 -91.6611661166117
2.5852 -91.6611661166117
2.5944 -92.893289328933
2.6036 -92.893289328933
2.6128 -91.8371837183719
2.622 -88.2288228822883
2.6312 -88.2288228822883
2.6404 -88.5808580858086
2.6496 -88.5808580858086
2.6588 -84.2684268426843
2.668 -84.2684268426843
2.6772 -83.3003300330033
2.6864 -85.5005500550055
2.6956 -85.5005500550055
2.7048 -79.8679867986799
2.714 -79.8679867986799
2.7232 -76.4356435643565
2.7324 -76.4356435643565
2.7416 -75.1155115511551
2.7508 -75.1155115511551
2.76 -72.1232123212321
2.7692 -72.0352035203521
2.7784 -72.0352035203521
2.7876 -72.3872387238724
2.7968 -72.3872387238724
2.806 -68.954895489549
2.8152 -68.954895489549
2.8244 -69.92299229923
2.8336 -69.6589658965897
2.8428 -69.6589658965897
2.852 -70.7150715071508
2.8612 -70.7150715071508
2.8704 -72.3872387238724
2.8796 -72.3872387238724
2.8888 -77.1397139713972
2.898 -80.924092409241
2.9072 -80.924092409241
2.9164 -80.3960396039604
2.9256 -80.3960396039604
2.9348 -80.6600660066007
2.944 -80.6600660066007
2.9532 -79.4279427942795
2.9624 -79.4279427942795
2.9716 -81.5401540154016
2.9808 -79.7799779977998
2.99 -79.7799779977998
2.9992 -79.95599559956
3.0084 -79.95599559956
3.0176 -80.3080308030803
3.0268 -80.3080308030803
3.036 -79.1639163916392
3.0452 -77.4037403740375
3.0544 -77.4037403740375
3.0636 -79.0759075907591
3.0728 -79.0759075907591
3.082 -84.2684268426843
3.0912 -84.2684268426843
3.1004 -81.980198019802
3.1096 -83.0363036303631
3.1188 -83.0363036303631
3.128 -81.6281628162816
3.1372 -81.6281628162816
3.1464 -81.6281628162816
3.1556 -81.6281628162816
3.1648 -82.1562156215622
3.174 -82.1562156215622
3.1832 -82.1562156215622
3.1924 -81.6281628162816
3.2016 -81.6281628162816
3.2108 -77.4037403740375
3.22 -77.4037403740375
3.2292 -71.5951595159517
3.2384 -71.5951595159517
3.2476 -74.6754675467547
3.2568 -74.5874587458746
3.266 -74.5874587458746
3.2752 -74.939493949395
3.2844 -74.939493949395
3.2936 -61.2981298129814
3.3028 -61.2981298129814
3.312 -67.3707370737074
3.3212 -153.267326732673
3.3304 -153.267326732673
3.3396 -79.3399339933994
3.3488 -79.3399339933994
3.358 -72.2992299229923
3.3672 -72.2992299229923
3.3764 -71.7711771177118
3.3856 -72.2112211221122
3.3948 -72.2112211221122
3.404 -72.2112211221122
3.4132 -72.2112211221122
3.4224 -69.8349834983499
3.4316 -69.8349834983499
3.4408 -66.0506050605061
3.45 -66.0506050605061
3.4592 -65.5225522552255
3.4684 -66.1386138613861
3.4776 -66.1386138613861
3.4868 -65.6105610561057
3.496 -65.6105610561057
3.5052 -64.4664466446645
3.5144 -64.4664466446645
3.5236 -64.9064906490649
3.5328 -65.962596259626
3.542 -65.962596259626
3.5512 -67.6347634763476
3.5604 -67.6347634763476
3.5696 -70.979097909791
3.5788 -70.979097909791
3.588 -69.3069306930693
3.5972 -70.01100110011
3.6064 -70.01100110011
3.6156 -70.5390539053906
3.6248 -70.5390539053906
3.634 -71.947194719472
3.6432 -71.947194719472
3.6524 -73.1793179317932
3.6616 -73.1793179317932
3.6708 -73.8833883388339
3.68 -72.6512651265127
3.6892 -72.6512651265127
3.6984 -71.1551155115512
3.7076 -71.1551155115512
3.7168 -73.7953795379538
3.726 -73.7953795379538
3.7352 -73.3553355335534
3.7444 -81.2761276127613
3.7536 -81.2761276127613
3.7628 -87.2607260726073
3.772 -87.2607260726073
3.7812 -84.5324532453246
3.7904 -84.5324532453246
3.7996 -90.8690869086909
3.8088 -85.5005500550055
3.818 -85.5005500550055
3.8272 -89.4609460946095
3.8364 -89.4609460946095
3.8456 -85.6765676567657
3.8548 -85.6765676567657
3.864 -80.3960396039604
3.8732 -80.3960396039604
3.8824 -83.3003300330033
3.8916 -78.7238723872388
3.9008 -78.7238723872388
3.91 -82.1562156215622
3.9192 -82.1562156215622
3.9284 -79.8679867986799
3.9376 -79.8679867986799
3.9468 -78.7238723872388
3.956 -79.0759075907591
3.9652 -79.0759075907591
3.9744 -80.7480748074808
3.9836 -80.7480748074808
3.9928 -95.7095709570958
4.002 -95.7095709570958
4.0112 -82.6842684268427
4.0204 -95.005500550055
4.0296 -95.005500550055
4.0388 -81.980198019802
4.048 -81.980198019802
4.0572 -89.90099009901
4.0664 -89.90099009901
4.0756 -72.5632563256326
4.0848 -71.6831683168317
4.094 -71.6831683168317
4.1032 -69.2189218921893
4.1124 -69.2189218921893
4.1216 -75.2915291529153
4.1308 -75.2915291529153
4.14 -68.3388338833884
4.1492 -68.3388338833884
4.1584 -67.3707370737074
4.1676 -63.5863586358636
4.1768 -63.5863586358636
4.186 -62.970297029703
4.1952 -62.970297029703
4.2044 -65.7865786578658
4.2136 -65.7865786578658
4.2228 -63.938393839384
4.232 -61.5621562156216
4.2412 -61.5621562156216
4.2504 -61.4741474147415
4.2596 -61.4741474147415
4.2688 -58.3938393839384
4.278 -58.3938393839384
4.2872 -57.6897689768977
4.2964 -55.3135313531353
4.3056 -55.3135313531353
4.3148 -56.985698569857
4.324 -56.985698569857
4.3332 -55.1375137513752
4.3424 -55.1375137513752
4.3516 -51.6171617161717
4.3608 -51.6171617161717
4.37 -55.7535753575358
4.3792 -53.5533553355336
4.3884 -53.5533553355336
4.3976 -51.6171617161717
4.4068 -51.6171617161717
4.416 -50.0330033003301
4.4252 -50.0330033003301
4.4344 -48.8008800880089
4.4436 -50.9130913091309
4.4528 -50.9130913091309
4.462 -47.3047304730474
4.4712 -47.3047304730474
4.4804 -46.0726072607261
4.4896 -46.0726072607261
4.4988 -44.4004400440044
4.508 -42.6402640264027
4.5172 -42.6402640264027
4.5264 -41.1441144114412
4.5356 -41.1441144114412
4.5448 -39.9119911991199
4.554 -39.9119911991199
4.5632 -41.3201320132014
4.5724 -41.3201320132014
4.5816 -37.1837183718372
4.5908 -36.7436743674368
4.6 -36.7436743674368
4.6092 -34.3674367436744
4.6184 -34.3674367436744
4.6276 -36.2156215621562
4.6368 -36.2156215621562
4.646 -33.7513751375138
4.6552 -31.1991199119912
4.6644 -31.1991199119912
4.6736 -30.935093509351
4.6828 -30.935093509351
4.692 -28.030803080308
4.7012 -28.030803080308
4.7104 -24.7744774477448
4.7196 -22.8382838283829
4.7288 -22.8382838283829
4.738 -20.990099009901
4.7472 -20.990099009901
4.7564 -17.1177117711771
4.7656 -17.1177117711771
4.7748 -11.1331133113312
4.784 -9.9009900990099
4.7932 -9.9009900990099
4.8024 -4.79647964796482
4.8116 -4.79647964796482
4.8208 -4.3564356435644
4.83 -4.3564356435644
4.8392 -0.572057205720625
4.8484 -0.572057205720625
4.8576 1.71617161716171
4.8668 2.24422442244224
4.876 2.24422442244224
4.8852 -0.220022002200267
4.8944 -0.220022002200267
4.9036 1.98019801980195
4.9128 1.98019801980195
4.922 0.484048404840451
4.9312 2.9482948294829
4.9404 2.9482948294829
4.9496 -3.38833883388344
4.9588 -3.38833883388344
4.968 -8.40484048404841
4.9772 -8.40484048404841
4.9864 0.132013201320092
4.9956 -2.42024202420242
5.0048 -2.42024202420242
5.014 -3.7403740374038
5.0232 -3.7403740374038
5.0324 -2.06820682068212
5.0416 -2.06820682068212
5.0508 2.77227722772273
5.06 2.77227722772273
5.0692 4.4444444444444
5.0784 8.75687568756871
5.0876 8.75687568756871
5.0968 8.75687568756871
5.106 8.75687568756871
5.1152 11.2211221122112
5.1244 11.2211221122112
5.1336 12.7172717271727
5.1428 14.5654565456545
5.152 14.5654565456545
5.1612 15.8855885588559
5.1704 15.8855885588559
5.1796 17.1177117711771
5.1888 17.1177117711771
5.198 17.8217821782178
5.2072 20.8140814081408
5.2164 20.8140814081408
5.2256 24.5984598459846
5.2348 24.5984598459846
5.244 28.2068206820682
5.2532 28.2068206820682
5.2624 28.030803080308
5.2716 28.030803080308
5.2808 33.7513751375137
5.29 36.6556655665566
5.2992 36.6556655665566
5.3084 38.7678767876787
5.3176 38.7678767876787
5.3268 41.056105610561
5.336 41.056105610561
5.3452 40.7040704070407
5.3544 42.8162816281628
5.3636 42.8162816281628
5.3728 44.7524752475247
5.382 44.7524752475247
5.3912 48.2728272827283
5.4004 48.2728272827283
5.4096 47.3927392739274
5.4188 48.8888888888889
5.428 48.8888888888889
5.4372 53.2893289328933
5.4464 53.2893289328933
5.4556 55.1375137513751
5.4648 55.1375137513751
5.474 54.7854785478548
5.4832 57.4257425742574
5.4924 57.4257425742574
5.5016 56.1056105610561
5.5108 56.1056105610561
5.52 58.041804180418
5.5292 58.041804180418
5.5384 58.4818481848184
5.5476 58.4818481848184
5.5568 59.8899889988999
5.566 61.6501650165016
5.5752 61.6501650165016
5.5844 62.0902090209021
5.5936 62.0902090209021
5.6028 66.5786578657866
5.612 66.5786578657866
5.6212 68.2508250825082
5.6304 71.7711771177118
5.6396 71.7711771177118
5.6488 73.1793179317932
5.658 73.1793179317932
5.6672 78.1958195819581
5.6764 78.1958195819581
5.6856 77.7557755775577
5.6948 79.8679867986799
5.704 79.8679867986799
5.7132 82.1562156215621
5.7224 82.1562156215621
5.7316 82.3322332233224
5.7408 82.3322332233224
5.75 85.1485148514851
5.7592 85.1485148514851
5.7684 84.6204620462046
5.7776 85.8525852585258
5.7868 85.8525852585258
5.796 87.5247524752475
5.8052 87.5247524752475
5.8144 88.052805280528
5.8236 88.052805280528
5.8328 89.1089108910891
5.842 92.2772277227722
5.8512 92.2772277227722
5.8604 94.3014301430143
5.8696 94.3014301430143
5.8788 96.941694169417
5.888 96.941694169417
5.8972 95.7975797579758
5.9064 95.5335533553355
5.9156 95.5335533553355
5.9248 96.7656765676567
5.934 96.7656765676567
5.9432 95.6215621562156
5.9524 95.6215621562156
5.9616 92.1012101210121
5.9708 92.1012101210121
5.98 87.1727172717271
5.9892 87.6127612761276
5.9984 87.6127612761276
6.0076 87.5247524752475
6.0168 87.5247524752475
6.026 92.981298129813
6.0352 92.981298129813
6.0444 91.4851485148515
6.0536 96.061606160616
6.0628 96.061606160616
6.072 95.0935093509351
6.0812 95.0935093509351
6.0904 99.7579757975797
6.0996 99.7579757975797
6.1088 102.486248624862
6.118 103.366336633663
6.1272 103.366336633663
6.1364 100.990099009901
6.1456 100.990099009901
6.1548 103.014301430143
6.164 103.014301430143
6.1732 103.278327832783
6.1824 103.278327832783
6.1916 97.4697469746974
6.2008 105.566556655666
6.21 105.566556655666
6.2192 108.910891089109
6.2284 108.910891089109
6.2376 115.687568756876
6.2468 115.687568756876
6.256 119.031903190319
6.2652 124.576457645765
6.2744 124.576457645765
6.2836 128.360836083608
6.2928 128.360836083608
6.302 131.529152915291
6.3112 131.529152915291
6.3204 132.145214521452
6.3296 133.465346534653
6.3388 133.465346534653
6.348 137.161716171617
6.3572 137.161716171617
6.3664 132.937293729373
6.3756 132.937293729373
6.3848 132.497249724973
6.394 136.369636963696
6.4032 136.369636963696
6.4124 135.753575357536
6.4216 135.753575357536
6.4308 136.017601760176
6.44 136.017601760176
6.4492 136.193619361936
6.4584 136.193619361936
6.4676 134.433443344334
6.4768 138.041804180418
6.486 138.041804180418
6.4952 139.449944994499
6.5044 139.449944994499
6.5136 135.929592959296
6.5228 135.929592959296
6.532 136.809680968097
6.5412 138.833883388339
6.5504 138.833883388339
6.5596 135.929592959296
6.5688 135.929592959296
6.578 137.513751375137
6.5872 137.513751375137
6.5964 137.953795379538
6.6056 136.017601760176
6.6148 136.017601760176
6.624 134.081408140814
6.6332 134.081408140814
6.6424 139.62596259626
6.6516 139.62596259626
6.6608 141.210121012101
6.67 141.210121012101
6.6792 142.266226622662
6.6884 143.058305830583
6.6976 143.058305830583
6.7068 145.258525852585
6.716 145.258525852585
6.7252 139.8899889989
6.7344 139.8899889989
6.7436 139.8899889989
6.7528 137.161716171617
6.762 137.161716171617
6.7712 136.545654565457
6.7804 136.545654565457
6.7896 133.905390539054
6.7988 133.905390539054
6.808 129.416941694169
6.8172 127.128712871287
6.8264 127.128712871287
6.8356 125.544554455446
6.8448 125.544554455446
6.854 125.016501650165
6.8632 125.016501650165
6.8724 123.784378437844
6.8816 123.784378437844
6.8908 122.288228822882
6.9 118.679867986799
6.9092 118.679867986799
6.9184 117.887788778878
6.9276 117.887788778878
6.9368 117.799779977998
6.946 117.799779977998
6.9552 115.335533553355
6.9644 114.543454345435
6.9736 114.543454345435
6.9828 113.135313531353
6.992 113.135313531353
7.0012 107.854785478548
7.0104 107.854785478548
7.0196 107.414741474147
7.0288 106.534653465346
7.038 106.534653465346
7.0472 106.358635863586
7.0564 106.358635863586
7.0656 103.806380638064
7.0748 103.806380638064
7.084 104.774477447745
7.0932 103.982398239824
7.1024 103.982398239824
7.1116 100.19801980198
7.1208 100.19801980198
7.13 100.814081408141
7.1392 100.814081408141
7.1484 100.19801980198
7.1576 100.19801980198
7.1668 102.398239823982
7.176 102.486248624862
7.1852 102.486248624862
7.1944 104.686468646865
7.2036 104.686468646865
7.2128 104.686468646865
7.222 104.686468646865
7.2312 102.750275027503
7.2404 102.574257425743
7.2496 102.574257425743
7.2588 103.894389438944
7.268 103.894389438944
7.2772 102.486248624862
7.2864 102.486248624862
7.2956 102.046204620462
7.3048 98.9658965896589
7.314 98.9658965896589
7.3232 103.278327832783
7.3324 103.278327832783
};

\addplot [thick, color2]
table {%
0 77.7415434369426
0.0092 75.1543342015512
0.0184 75.1543342015512
0.0276 76.5232773473274
0.0368 73.943485133623
0.046 73.943485133623
0.0552 74.0023309465018
0.0644 74.0023309465018
0.0736 72.4601052477433
0.0828 72.4601052477433
0.092 72.2434835759367
0.1012 69.6586558761004
0.1104 69.6586558761004
0.1196 71.1408889953813
0.1288 71.1408889953813
0.138 64.8883723285601
0.1472 64.8883723285601
0.1564 67.3895702247283
0.1656 67.3895702247283
0.1748 66.4593224692205
0.184 72.8011888591316
0.1932 72.8011888591316
0.2024 67.2388859853749
0.2116 67.2388859853749
0.2208 67.9321971235028
0.23 67.9321971235028
0.2392 65.8841051230145
0.2484 65.3119834619417
0.2576 65.3119834619417
0.2668 65.510309000718
0.276 65.510309000718
0.2852 57.2167850229248
0.2944 57.2167850229248
0.3036 65.828318132047
0.3128 63.0764838666742
0.322 63.0764838666742
0.3312 64.3618085670469
0.3404 64.3618085670469
0.3496 63.652600556789
0.3588 63.652600556789
0.368 64.1376048720881
0.3772 64.1376048720881
0.3864 62.8487551152849
0.3956 61.6099911228863
0.4048 61.6099911228863
0.414 60.4878631750935
0.4232 60.4878631750935
0.4324 60.4307297990794
0.4416 60.4307297990794
0.4508 58.467498356353
0.46 56.0659681834202
0.4692 56.0659681834202
0.4784 54.97031317607
0.4876 54.97031317607
0.4968 50.5545673797159
0.506 50.5545673797159
0.5152 50.5021719446934
0.5244 47.4232960614311
0.5336 47.4232960614311
0.5428 45.7999318559389
0.552 45.7999318559389
0.5612 40.528933271467
0.5704 40.528933271467
0.5796 38.5196360160114
0.5888 34.7370849603359
0.598 34.7370849603359
0.6072 27.8236123106337
0.6164 27.8236123106337
0.6256 24.7359194443774
0.6348 24.7359194443774
0.644 20.1873200468851
0.6532 20.1873200468851
0.6624 16.1143390244771
0.6716 13.4954232382975
0.6808 13.4954232382975
0.69 9.45293869059876
0.6992 9.45293869059876
0.7084 8.95471145273472
0.7176 8.95471145273472
0.7268 5.30752814937091
0.736 1.738995153269
0.7452 1.738995153269
0.7544 1.74587594212616
0.7636 1.74587594212616
0.7728 -2.61518607746528
0.782 -2.61518607746528
0.7912 -5.83537128246971
0.8004 -7.8006418499581
0.8096 -7.8006418499581
0.8188 -9.36734811365086
0.828 -9.36734811365086
0.8372 -12.0444123466475
0.8464 -12.0444123466475
0.8556 -14.099181837524
0.8648 -14.099181837524
0.874 -13.7650006464481
0.8832 -14.0611528004127
0.8924 -14.0611528004127
0.9016 -12.4243149692166
0.9108 -12.4243149692166
0.92 -13.5972053820983
0.9292 -13.5972053820983
0.9384 -14.0240125678242
0.9476 -14.8910173944632
0.9568 -14.8910173944632
0.966 -17.2974789270775
0.9752 -17.2974789270775
0.9844 -20.0354564182681
0.9936 -20.0354564182681
1.0028 -21.6827496378202
1.012 -27.6721161428729
1.0212 -27.6721161428729
1.0304 -30.9686922518871
1.0396 -30.9686922518871
1.0488 -32.3464609189861
1.058 -32.3464609189861
1.0672 -34.833645755344
1.0764 -34.833645755344
1.0856 -35.0842044019292
1.0948 -35.6963286743481
1.104 -35.6963286743481
1.1132 -37.0088782911817
1.1224 -37.0088782911817
1.1316 -36.4880150590523
1.1408 -36.4880150590523
1.15 -36.6063777770689
1.1592 -35.8436229671118
1.1684 -35.8436229671118
1.1776 -36.154613142307
1.1868 -36.154613142307
1.196 -38.5153309314078
1.2052 -38.5153309314078
1.2144 -38.170320155154
1.2236 -40.51216429591
1.2328 -40.51216429591
1.242 -41.3325227846016
1.2512 -41.3325227846016
1.2604 -43.8873364926903
1.2696 -43.8873364926903
1.2788 -42.0638847957574
1.288 -45.128088299429
1.2972 -45.128088299429
1.3064 -43.9308590049233
1.3156 -43.9308590049233
1.3248 -44.1552056189229
1.334 -44.1552056189229
1.3432 -44.8560109699857
1.3524 -44.8560109699857
1.3616 -48.6397273045659
1.3708 -45.9758696951406
1.38 -45.9758696951406
1.3892 -49.9467194790342
1.3984 -49.9467194790342
1.4076 -48.4679831036705
1.4168 -48.4679831036705
1.426 -50.4311387379101
1.4352 -50.8868634216386
1.4444 -50.8868634216386
1.4536 -50.9682215987465
1.4628 -50.9682215987465
1.472 -50.1905966421131
1.4812 -50.1905966421131
1.4904 -49.9842285852259
1.4996 -50.9767736193871
1.5088 -50.9767736193871
1.518 -50.0830573467122
1.5272 -50.0830573467122
1.5364 -52.1656328608289
1.5456 -52.1656328608289
1.5548 -53.6948578218046
1.564 -53.6948578218046
1.5732 -55.6201114071649
1.5824 -57.5047599607148
1.5916 -57.5047599607148
1.6008 -58.8470921892218
1.61 -58.8470921892218
1.6192 -60.1408181368786
1.6284 -60.1408181368786
1.6376 -58.7870865173636
1.6468 -59.1971660265471
1.656 -59.1971660265471
1.6652 -60.6212055853567
1.6744 -60.6212055853567
1.6836 -59.5213780991837
1.6928 -59.5213780991837
1.702 -57.7190284315839
1.7112 -57.6231603346973
1.7204 -57.6231603346973
1.7296 -59.0911282766567
1.7388 -59.0911282766567
1.748 -59.680622863262
1.7572 -59.680622863262
1.7664 -59.0955391399373
1.7756 -59.0955391399373
1.7848 -62.4811139199391
1.794 -61.4354549704751
1.8032 -61.4354549704751
1.8124 -65.4463869652764
1.8216 -65.4463869652764
1.8308 -68.3739419160452
1.84 -68.3739419160452
1.8492 -67.4885397675717
1.8584 -66.0912923284187
1.8676 -66.0912923284187
1.8768 -71.075482864824
1.886 -71.075482864824
1.8952 -72.0386448734144
1.9044 -72.0386448734144
1.9136 -72.4606144998538
1.9228 -71.9620301644288
1.932 -71.9620301644288
1.9412 -73.0479326248955
1.9504 -73.0479326248955
1.9596 -70.2072240752213
1.9688 -70.2072240752213
1.978 -68.6733391221002
1.9872 -71.6480454412917
1.9964 -71.6480454412917
2.0056 -78.0522198181979
2.0148 -78.0522198181979
2.024 -73.1301360328103
2.0332 -73.1301360328103
2.0424 -73.5306927169489
2.0516 -73.5306927169489
2.0608 -74.8956165958273
2.07 -77.8125960783876
2.0792 -77.8125960783876
2.0884 -78.0966881749483
2.0976 -78.0966881749483
2.1068 -78.4477625335066
2.116 -78.4477625335066
2.1252 -80.6596062580118
2.1344 -81.2816338458439
2.1436 -81.2816338458439
2.1528 -80.1948268074361
2.162 -80.1948268074361
2.1712 -80.1220309175421
2.1804 -80.1220309175421
2.1896 -81.7186584661343
2.1988 -78.3325462561335
2.208 -78.3325462561335
2.2172 -81.2230228789099
2.2264 -81.2230228789099
2.2356 -80.4357610373223
2.2448 -80.4357610373223
2.254 -80.8040795117475
2.2632 -80.8040795117475
2.2724 -84.356760179833
2.2816 -83.9618387262627
2.2908 -83.9618387262627
2.3 -85.0621515466605
2.3092 -85.0621515466605
2.3184 -86.6780583897953
2.3276 -86.6780583897953
2.3368 -85.9579190643643
2.346 -89.9033833399175
2.3552 -89.9033833399175
2.3644 -91.6003936669083
2.3736 -91.6003936669083
2.3828 -91.9604876090916
2.392 -91.9604876090916
2.4012 -93.6672517940419
2.4104 -95.3686455243727
2.4196 -95.3686455243727
2.4288 -95.2031535515011
2.438 -95.2031535515011
2.4472 -98.5654613895226
2.4564 -98.5654613895226
2.4656 -100.169179948912
2.4748 -100.169179948912
2.484 -101.769357629866
2.4932 -100.153977762887
2.5024 -100.153977762887
2.5116 -103.064140814253
2.5208 -103.064140814253
2.53 -103.203035013295
2.5392 -103.203035013295
2.5484 -103.709798466627
2.5576 -104.282813141213
2.5668 -104.282813141213
2.576 -106.207410267042
2.5852 -106.207410267042
2.5944 -104.718523413528
2.6036 -104.718523413528
2.6128 -104.475307701444
2.622 -100.620968323799
2.6312 -100.620968323799
2.6404 -99.796244709164
2.6496 -99.796244709164
2.6588 -96.9939714291771
2.668 -96.9939714291771
2.6772 -96.6549961698571
2.6864 -93.9107674064211
2.6956 -93.9107674064211
2.7048 -90.3169148863441
2.714 -90.3169148863441
2.7232 -88.8679809348049
2.7324 -88.8679809348049
2.7416 -88.8940158632085
2.7508 -88.8940158632085
2.76 -85.7191940175955
2.7692 -83.9612110235325
2.7784 -83.9612110235325
2.7876 -83.3202308840932
2.7968 -83.3202308840932
2.806 -80.621675358972
2.8152 -80.621675358972
2.8244 -82.7567237968632
2.8336 -82.7478196603681
2.8428 -82.7478196603681
2.852 -77.7627362909388
2.8612 -77.7627362909388
2.8704 -85.9331111494323
2.8796 -85.9331111494323
2.8888 -87.8589789563124
2.898 -92.4631106822347
2.9072 -92.4631106822347
2.9164 -92.1984311232474
2.9256 -92.1984311232474
2.9348 -92.2803293798998
2.944 -92.2803293798998
2.9532 -92.2168153282841
2.9624 -92.2168153282841
2.9716 -90.8075450185036
2.9808 -91.1352441129219
2.99 -91.1352441129219
2.9992 -89.8914509550252
3.0084 -89.8914509550252
3.0176 -89.6044636741951
3.0268 -89.6044636741951
3.036 -90.2152968471531
3.0452 -91.3235508163386
3.0544 -91.3235508163386
3.0636 -88.8185821085656
3.0728 -88.8185821085656
3.082 -92.0938472204313
3.0912 -92.0938472204313
3.1004 -92.4621796744005
3.1096 -92.9677978913002
3.1188 -92.9677978913002
3.128 -90.1949245620548
3.1372 -90.1949245620548
3.1464 -93.2504408772922
3.1556 -93.2504408772922
3.1648 -90.4493384151954
3.174 -90.4493384151954
3.1832 -91.2662976410315
3.1924 -95.6780043791065
3.2016 -95.6780043791065
3.2108 -78.4800870997775
3.22 -78.4800870997775
3.2292 -84.6438321399318
3.2384 -84.6438321399318
3.2476 -65.4814378294069
3.2568 -81.799287594883
3.266 -81.799287594883
3.2752 -77.2207122661864
3.2844 -77.2207122661864
3.2936 -101.353061869728
3.3028 -101.353061869728
3.312 -83.9629440752942
3.3212 -78.9036099105537
3.3304 -78.9036099105537
3.3396 -58.6660361106236
3.3488 -58.6660361106236
3.358 -106.483536898752
3.3672 -106.483536898752
3.3764 -71.9982532951427
3.3856 -84.3097809584283
3.3948 -84.3097809584283
3.404 -76.0978190354687
3.4132 -76.0978190354687
3.4224 -75.0235307619276
3.4316 -75.0235307619276
3.4408 -72.2716880646279
3.45 -72.2716880646279
3.4592 -70.7516670008708
3.4684 -69.3887835321778
3.4776 -69.3887835321778
3.4868 -70.5570767507009
3.496 -70.5570767507009
3.5052 -68.0236717968269
3.5144 -68.0236717968269
3.5236 -72.6380793445315
3.5328 -74.1896373987049
3.542 -74.1896373987049
3.5512 -71.7874577142399
3.5604 -71.7874577142399
3.5696 -73.8942555611745
3.5788 -73.8942555611745
3.588 -74.4201133775093
3.5972 -74.7058694118716
3.6064 -74.7058694118716
3.6156 -73.8631624882473
3.6248 -73.8631624882473
3.634 -73.6900144601203
3.6432 -73.6900144601203
3.6524 -74.2245591170602
3.6616 -74.2245591170602
3.6708 -73.5384965283238
3.68 -72.1347262394353
3.6892 -72.1347262394353
3.6984 -73.1686470867522
3.7076 -73.1686470867522
3.7168 -72.7419232102833
3.726 -72.7419232102833
3.7352 -74.6320652608272
3.7444 -78.9917522442003
3.7536 -78.9917522442003
3.7628 -84.9848875185864
3.772 -84.9848875185864
3.7812 -81.832460301344
3.7904 -81.832460301344
3.7996 -82.3918087431753
3.8088 -75.4888203033492
3.818 -75.4888203033492
3.8272 -80.2495574601994
3.8364 -80.2495574601994
3.8456 -80.5203919882486
3.8548 -80.5203919882486
3.864 -76.3924968786487
3.8732 -76.3924968786487
3.8824 -74.307607913109
3.8916 -70.4346248959847
3.9008 -70.4346248959847
3.91 -71.1897754167177
3.9192 -71.1897754167177
3.9284 -69.0451575233078
3.9376 -69.0451575233078
3.9468 -70.0401833064764
3.956 -68.2389072284235
3.9652 -68.2389072284235
3.9744 -70.1186909854235
3.9836 -70.1186909854235
3.9928 -64.7290645659302
4.002 -64.7290645659302
4.0112 -69.9412962036297
4.0204 -33.5812962286572
4.0296 -33.5812962286572
4.0388 -67.2304509739387
4.048 -67.2304509739387
4.0572 -48.9603719607466
4.0664 -48.9603719607466
4.0756 -55.506334375225
4.0848 -56.1665125951799
4.094 -56.1665125951799
4.1032 -54.8476994208632
4.1124 -54.8476994208632
4.1216 -56.6392173690936
4.1308 -56.6392173690936
4.14 -51.5524276994345
4.1492 -51.5524276994345
4.1584 -50.4119621509177
4.1676 -49.0535560049336
4.1768 -49.0535560049336
4.186 -47.2165344455362
4.1952 -47.2165344455362
4.2044 -48.2231414331843
4.2136 -48.2231414331843
4.2228 -47.6054725864799
4.232 -47.9338753578424
4.2412 -47.9338753578424
4.2504 -45.5753086733871
4.2596 -45.5753086733871
4.2688 -45.9432698490019
4.278 -45.9432698490019
4.2872 -42.2967795278403
4.2964 -42.3659365136857
4.3056 -42.3659365136857
4.3148 -38.7302284890849
4.324 -38.7302284890849
4.3332 -39.4885363318853
4.3424 -39.4885363318853
4.3516 -38.1904485834522
4.3608 -38.1904485834522
4.37 -36.2931516949656
4.3792 -35.7198257532243
4.3884 -35.7198257532243
4.3976 -34.1170308170911
4.4068 -34.1170308170911
4.416 -34.4974689122809
4.4252 -34.4974689122809
4.4344 -33.1621054863861
4.4436 -32.1678449844575
4.4528 -32.1678449844575
4.462 -33.0440519808373
4.4712 -33.0440519808373
4.4804 -28.0221646754143
4.4896 -28.0221646754143
4.4988 -27.3389329756141
4.508 -27.569144005673
4.5172 -27.569144005673
4.5264 -24.4122290506134
4.5356 -24.4122290506134
4.5448 -24.7370117259015
4.554 -24.7370117259015
4.5632 -23.2148552706046
4.5724 -23.2148552706046
4.5816 -23.5420986577663
4.5908 -21.7674663382557
4.6 -21.7674663382557
4.6092 -19.7189040160601
4.6184 -19.7189040160601
4.6276 -21.0305667166945
4.6368 -21.0305667166945
4.646 -18.3649004737242
4.6552 -15.3351302404057
4.6644 -15.3351302404057
4.6736 -14.79423976834
4.6828 -14.79423976834
4.692 -13.0270067542342
4.7012 -13.0270067542342
4.7104 -10.5671288716347
4.7196 -9.9636736980903
4.7288 -9.9636736980903
4.738 -5.72821436173394
4.7472 -5.72821436173394
4.7564 -2.98983145461719
4.7656 -2.98983145461719
4.7748 -0.923025123006373
4.784 1.63033771680896
4.7932 1.63033771680896
4.8024 8.13554537533611
4.8116 8.13554537533611
4.8208 7.94804373040744
4.83 7.94804373040744
4.8392 9.14132970674001
4.8484 9.14132970674001
4.8576 12.158578819206
4.8668 20.9196394507443
4.876 20.9196394507443
4.8852 13.6112434432333
4.8944 13.6112434432333
4.9036 11.6534802033053
4.9128 11.6534802033053
4.922 10.2348594897172
4.9312 9.33483399284465
4.9404 9.33483399284465
4.9496 8.78437381206006
4.9588 8.78437381206006
4.968 3.76775168399849
4.9772 3.76775168399849
4.9864 6.57875213027874
4.9956 6.52047889194256
5.0048 6.52047889194256
5.014 7.24254762224186
5.0232 7.24254762224186
5.0324 8.5629166473291
5.0416 8.5629166473291
5.0508 9.53551627283401
5.06 9.53551627283401
5.0692 13.261379157692
5.0784 15.6210658839204
5.0876 15.6210658839204
5.0968 16.6201904709827
5.106 16.6201904709827
5.1152 19.2360196200406
5.1244 19.2360196200406
5.1336 20.2752524323409
5.1428 21.0453574299319
5.152 21.0453574299319
5.1612 23.1403314518668
5.1704 23.1403314518668
5.1796 18.7619076675211
5.1888 18.7619076675211
5.198 35.56393972088
5.2072 30.6375760143921
5.2164 30.6375760143921
5.2256 33.8972622072721
5.2348 33.8972622072721
5.244 29.8631939202626
5.2532 29.8631939202626
5.2624 39.8129999410004
5.2716 39.8129999410004
5.2808 43.4351926786186
5.29 46.200721629481
5.2992 46.200721629481
5.3084 47.9574139244646
5.3176 47.9574139244646
5.3268 51.3024894694927
5.336 51.3024894694927
5.3452 50.755385840328
5.3544 51.5006046030232
5.3636 51.5006046030232
5.3728 53.0947997401717
5.382 53.0947997401717
5.3912 55.2343022023099
5.4004 55.2343022023099
5.4096 57.5858940294776
5.4188 57.7090945681018
5.428 57.7090945681018
5.4372 59.3467541291172
5.4464 59.3467541291172
5.4556 63.3380239048526
5.4648 63.3380239048526
5.474 62.0745626628364
5.4832 62.8880910750297
5.4924 62.8880910750297
5.5016 62.5649592633782
5.5108 62.5649592633782
5.52 66.5164384245291
5.5292 66.5164384245291
5.5384 65.2504717445842
5.5476 65.2504717445842
5.5568 67.6729706406758
5.566 67.7218710914472
5.5752 67.7218710914472
5.5844 71.2365034629293
5.5936 71.2365034629293
5.6028 71.8431440926764
5.612 71.8431440926764
5.6212 77.3994018760941
5.6304 77.7965860606503
5.6396 77.7965860606503
5.6488 81.1690377493657
5.658 81.1690377493657
5.6672 81.3482949905955
5.6764 81.3482949905955
5.6856 86.0027825184009
5.6948 85.3081168912409
5.704 85.3081168912409
5.7132 86.519551843473
5.7224 86.519551843473
5.7316 88.1322349548711
5.7408 88.1322349548711
5.75 87.2734931644346
5.7592 87.2734931644346
5.7684 89.9648349854906
5.7776 86.1009633630926
5.7868 86.1009633630926
5.796 92.1483927488514
5.8052 92.1483927488514
5.8144 88.6923612231551
5.8236 88.6923612231551
5.8328 93.2414101402168
5.842 93.5838453056204
5.8512 93.5838453056204
5.8604 95.0460169749396
5.8696 95.0460169749396
5.8788 96.5327893343022
5.888 96.5327893343022
5.8972 95.8623077769938
5.9064 93.8288000648303
5.9156 93.8288000648303
5.9248 93.4456490003368
5.934 93.4456490003368
5.9432 94.0616962615175
5.9524 94.0616962615175
5.9616 87.8596899479232
5.9708 87.8596899479232
5.98 87.5487024569002
5.9892 84.3887874176051
5.9984 84.3887874176051
6.0076 83.6643947481809
6.0168 83.6643947481809
6.026 87.048818234981
6.0352 87.048818234981
6.0444 87.0817459194854
6.0536 90.8812634759348
6.0628 90.8812634759348
6.072 90.8276877121257
6.0812 90.8276877121257
6.0904 95.5092502430188
6.0996 95.5092502430188
6.1088 97.1272933895574
6.118 94.2528894018867
6.1272 94.2528894018867
6.1364 97.0098628614593
6.1456 97.0098628614593
6.1548 97.6265465946133
6.164 97.6265465946133
6.1732 95.6195588429995
6.1824 95.6195588429995
6.1916 93.0616587333331
6.2008 98.2968214598947
6.21 98.2968214598947
6.2192 102.651111842754
6.2284 102.651111842754
6.2376 106.549045535389
6.2468 106.549045535389
6.256 112.021202522467
6.2652 113.573364166366
6.2744 113.573364166366
6.2836 119.567023082448
6.2928 119.567023082448
6.302 122.097638642479
6.3112 122.097638642479
6.3204 122.942752112775
6.3296 126.290709381877
6.3388 126.290709381877
6.348 124.953748160253
6.3572 124.953748160253
6.3664 124.981322465704
6.3756 124.981322465704
6.3848 124.070248645169
6.394 126.007403874425
6.4032 126.007403874425
6.4124 125.662667505366
6.4216 125.662667505366
6.4308 127.895611456727
6.44 127.895611456727
6.4492 135.80241370985
6.4584 135.80241370985
6.4676 121.465323836656
6.4768 128.590470732867
6.486 128.590470732867
6.4952 137.057348437595
6.5044 137.057348437595
6.5136 127.768119791052
6.5228 127.768119791052
6.532 128.004982918415
6.5412 127.79624719871
6.5504 127.79624719871
6.5596 125.931589173274
6.5688 125.931589173274
6.578 124.823729309216
6.5872 124.823729309216
6.5964 125.443857200082
6.6056 124.064086973216
6.6148 124.064086973216
6.624 124.025884199235
6.6332 124.025884199235
6.6424 126.133733051803
6.6516 126.133733051803
6.6608 127.103444682584
6.67 127.103444682584
6.6792 128.352315371264
6.6884 128.861661311862
6.6976 128.861661311862
6.7068 129.229698603968
6.716 129.229698603968
6.7252 127.437800736134
6.7344 127.437800736134
6.7436 125.312877670444
6.7528 122.407483238658
6.762 122.407483238658
6.7712 121.838483117477
6.7804 121.838483117477
6.7896 112.13946179191
6.7988 112.13946179191
6.808 121.462782767157
6.8172 109.188118665735
6.8264 109.188118665735
6.8356 108.735813375777
6.8448 108.735813375777
6.854 110.927671303545
6.8632 110.927671303545
6.8724 107.243862547249
6.8816 107.243862547249
6.8908 107.823696240371
6.9 104.327229298968
6.9092 104.327229298968
6.9184 103.674678570626
6.9276 103.674678570626
6.9368 101.378105106622
6.946 101.378105106622
6.9552 100.090342109292
6.9644 98.2280640081085
6.9736 98.2280640081085
6.9828 97.4873023667954
6.992 97.4873023667954
7.0012 92.88117721425
7.0104 92.88117721425
7.0196 93.9479256839469
7.0288 90.7958043639699
7.038 90.7958043639699
7.0472 91.9408668130486
7.0564 91.9408668130486
7.0656 88.4371584707891
7.0748 88.4371584707891
7.084 88.9509074232964
7.0932 89.6356489094522
7.1024 89.6356489094522
7.1116 87.3054422934865
7.1208 87.3054422934865
7.13 89.9968005416461
7.1392 89.9968005416461
7.1484 88.4517445707168
7.1576 88.4517445707168
7.1668 91.0655537741591
7.176 89.4120454758345
7.1852 89.4120454758345
7.1944 90.7770035974384
7.2036 90.7770035974384
7.2128 92.3589464368267
7.222 92.3589464368267
7.2312 91.5571777860052
7.2404 91.0569357804802
7.2496 91.0569357804802
7.2588 92.2162579586756
7.268 92.2162579586756
7.2772 91.0329840786581
7.2864 91.0329840786581
7.2956 95.5618810866619
7.3048 90.6127252294996
7.314 90.6127252294996
7.3232 95.1900873473042
7.3324 95.1900873473042
7.3416 92.4967316940281
7.3508 92.4967316940281
};

% \addplot [semithick, color3]
% table {%
% 0 73.7609309501346
% 0.0092 70.8047868751513
% 0.0184 70.8047868751513
% 0.0276 72.7095252779904
% 0.0368 67.7484258473486
% 0.046 67.7484258473486
% 0.0552 74.5485733722578
% 0.0644 74.5485733722578
% 0.0736 74.9469523474609
% 0.0828 74.9469523474609
% 0.092 70.3164209587226
% 0.1012 70.1232440465492
% 0.1104 70.1232440465492
% 0.1196 67.3138966323252
% 0.1288 67.3138966323252
% 0.138 58.9924527660452
% 0.1472 58.9924527660452
% 0.1564 63.7553161644536
% 0.1656 63.7553161644536
% 0.1748 64.5335012303142
% 0.184 90.2991316555762
% 0.1932 90.2991316555762
% 0.2024 80.6449308765023
% 0.2116 80.6449308765023
% 0.2208 73.7188219134672
% 0.23 73.7188219134672
% 0.2392 66.3881905319427
% 0.2484 75.6230211749732
% 0.2576 75.6230211749732
% 0.2668 40.1754218069018
% 0.276 40.1754218069018
% 0.2852 44.2997064353471
% 0.2944 44.2997064353471
% 0.3036 61.0858298689898
% 0.3128 69.3752499110339
% 0.322 69.3752499110339
% 0.3312 67.0582643073646
% 0.3404 67.0582643073646
% 0.3496 61.4362512133977
% 0.3588 61.4362512133977
% 0.368 60.9329433664943
% 0.3772 60.9329433664943
% 0.3864 59.9437400338167
% 0.3956 64.9189358222142
% 0.4048 64.9189358222142
% 0.414 62.3798532925249
% 0.4232 62.3798532925249
% 0.4324 58.2582737914205
% 0.4416 58.2582737914205
% 0.4508 57.7027155699748
% 0.46 52.4352548602175
% 0.4692 52.4352548602175
% 0.4784 52.5244597493116
% 0.4876 52.5244597493116
% 0.4968 47.7488710694128
% 0.506 47.7488710694128
% 0.5152 56.4763055206298
% 0.5244 52.8215114886191
% 0.5336 52.8215114886191
% 0.5428 52.1643975091649
% 0.552 52.1643975091649
% 0.5612 37.4201942902411
% 0.5704 37.4201942902411
% 0.5796 40.4676348487067
% 0.5888 35.8970632651598
% 0.598 35.8970632651598
% 0.6072 24.5170687215269
% 0.6164 24.5170687215269
% 0.6256 22.2000461522401
% 0.6348 22.2000461522401
% 0.644 20.5420368040163
% 0.6532 20.5420368040163
% 0.6624 13.7099246999174
% 0.6716 8.40548147613799
% 0.6808 8.40548147613799
% 0.69 16.3351285035082
% 0.6992 16.3351285035082
% 0.7084 11.2911116907939
% 0.7176 11.2911116907939
% 0.7268 4.54374792555181
% 0.736 -1.6136272338947
% 0.7452 -1.6136272338947
% 0.7544 2.91438944104787
% 0.7636 2.91438944104787
% 0.7728 -1.0627494563128
% 0.782 -1.0627494563128
% 0.7912 -8.94285365358758
% 0.8004 -7.82919152601464
% 0.8096 -7.82919152601464
% 0.8188 -8.60241802590416
% 0.828 -8.60241802590416
% 0.8372 -15.1040567857342
% 0.8464 -15.1040567857342
% 0.8556 -17.751358585812
% 0.8648 -17.751358585812
% 0.874 -12.1352002402458
% 0.8832 -13.337059908556
% 0.8924 -13.337059908556
% 0.9016 -11.9585429251869
% 0.9108 -11.9585429251869
% 0.92 -10.6052104036912
% 0.9292 -10.6052104036912
% 0.9384 -13.4633701669057
% 0.9476 -14.6982818738722
% 0.9568 -14.6982818738722
% 0.966 -20.3678227793298
% 0.9752 -20.3678227793298
% 0.9844 -20.5165848691635
% 0.9936 -20.5165848691635
% 1.0028 -21.7693581228741
% 1.012 -26.7047186821879
% 1.0212 -26.7047186821879
% 1.0304 -31.2427019363827
% 1.0396 -31.2427019363827
% 1.0488 -32.3404342786
% 1.058 -32.3404342786
% 1.0672 -34.0821892072751
% 1.0764 -34.0821892072751
% 1.0856 -31.7316743460625
% 1.0948 -36.7665958983253
% 1.104 -36.7665958983253
% 1.1132 -31.4614646855095
% 1.1224 -31.4614646855095
% 1.1316 -36.3413656576849
% 1.1408 -36.3413656576849
% 1.15 -34.2926065816986
% 1.1592 -37.4458298535528
% 1.1684 -37.4458298535528
% 1.1776 -32.2566560727874
% 1.1868 -32.2566560727874
% 1.196 -41.4363390206679
% 1.2052 -41.4363390206679
% 1.2144 -45.1482405537364
% 1.2236 -36.3787039781414
% 1.2328 -36.3787039781414
% 1.242 -43.2579588570006
% 1.2512 -43.2579588570006
% 1.2604 -42.6905538115748
% 1.2696 -42.6905538115748
% 1.2788 -47.7132951905284
% 1.288 -43.0836177099416
% 1.2972 -43.0836177099416
% 1.3064 -39.6931212853429
% 1.3156 -39.6931212853429
% 1.3248 -44.4256900750895
% 1.334 -44.4256900750895
% 1.3432 -45.594938050587
% 1.3524 -45.594938050587
% 1.3616 -47.1631565482214
% 1.3708 -47.5568158169365
% 1.38 -47.5568158169365
% 1.3892 -52.696665294218
% 1.3984 -52.696665294218
% 1.4076 -46.6575358122847
% 1.4168 -46.6575358122847
% 1.426 -54.9905685730869
% 1.4352 -50.3275895881964
% 1.4444 -50.3275895881964
% 1.4536 -53.2923888336905
% 1.4628 -53.2923888336905
% 1.472 -53.6708281290012
% 1.4812 -53.6708281290012
% 1.4904 -49.1853642647231
% 1.4996 -52.825246027874
% 1.5088 -52.825246027874
% 1.518 -52.7786605587287
% 1.5272 -52.7786605587287
% 1.5364 -51.7804586230914
% 1.5456 -51.7804586230914
% 1.5548 -51.3129769913076
% 1.564 -51.3129769913076
% 1.5732 -57.5714188162596
% 1.5824 -57.9243910364541
% 1.5916 -57.9243910364541
% 1.6008 -62.5749661541946
% 1.61 -62.5749661541946
% 1.6192 -57.3087012269218
% 1.6284 -57.3087012269218
% 1.6376 -62.7488673660038
% 1.6468 -56.2301997304388
% 1.656 -56.2301997304388
% 1.6652 -61.6982582375705
% 1.6744 -61.6982582375705
% 1.6836 -57.1830103785883
% 1.6928 -57.1830103785883
% 1.702 -58.4042183712096
% 1.7112 -60.1813397638953
% 1.7204 -60.1813397638953
% 1.7296 -64.1136075647899
% 1.7388 -64.1136075647899
% 1.748 -55.3399174381241
% 1.7572 -55.3399174381241
% 1.7664 -66.2131410821302
% 1.7756 -66.2131410821302
% 1.7848 -63.486365922769
% 1.794 -58.1671082977536
% 1.8032 -58.1671082977536
% 1.8124 -65.5879644480417
% 1.8216 -65.5879644480417
% 1.8308 -72.1657245417126
% 1.84 -72.1657245417126
% 1.8492 -79.0181803070679
% 1.8584 -64.4884217695998
% 1.8676 -64.4884217695998
% 1.8768 -74.2841572393976
% 1.886 -74.2841572393976
% 1.8952 -68.7717786010169
% 1.9044 -68.7717786010169
% 1.9136 -79.9698680050997
% 1.9228 -92.8027738170365
% 1.932 -92.8027738170365
% 1.9412 -74.3026118943509
% 1.9504 -74.3026118943509
% 1.9596 -73.3834698048204
% 1.9688 -73.3834698048204
% 1.978 -70.2490634107471
% 1.9872 -67.245979516856
% 1.9964 -67.245979516856
% 2.0056 -77.1539074169791
% 2.0148 -77.1539074169791
% 2.024 -70.009683406654
% 2.0332 -70.009683406654
% 2.0424 -73.9946543205125
% 2.0516 -73.9946543205125
% 2.0608 -64.4009398507602
% 2.07 -71.4581392668701
% 2.0792 -71.4581392668701
% 2.0884 -76.149406569946
% 2.0976 -76.149406569946
% 2.1068 -71.5719211420828
% 2.116 -71.5719211420828
% 2.1252 -84.9560331558502
% 2.1344 -79.8215244723674
% 2.1436 -79.8215244723674
% 2.1528 -84.0428029411623
% 2.162 -84.0428029411623
% 2.1712 -86.1009738595003
% 2.1804 -86.1009738595003
% 2.1896 -81.0605952292754
% 2.1988 -78.5521931751493
% 2.208 -78.5521931751493
% 2.2172 -87.0251637184042
% 2.2264 -87.0251637184042
% 2.2356 -83.453123203753
% 2.2448 -83.453123203753
% 2.254 -90.5187320113762
% 2.2632 -90.5187320113762
% 2.2724 -84.4570330170829
% 2.2816 -82.45752452122
% 2.2908 -82.45752452122
% 2.3 -83.3434438137047
% 2.3092 -83.3434438137047
% 2.3184 -86.8014162165484
% 2.3276 -86.8014162165484
% 2.3368 -87.4277681396608
% 2.346 -89.9156271403158
% 2.3552 -89.9156271403158
% 2.3644 -89.7671777265869
% 2.3736 -89.7671777265869
% 2.3828 -88.4405269255375
% 2.392 -88.4405269255375
% 2.4012 -92.7711050330029
% 2.4104 -89.5527626863715
% 2.4196 -89.5527626863715
% 2.4288 -87.3117032160061
% 2.438 -87.3117032160061
% 2.4472 -98.501554576253
% 2.4564 -98.501554576253
% 2.4656 -102.271172481076
% 2.4748 -102.271172481076
% 2.484 -98.8154696104687
% 2.4932 -97.0801633376934
% 2.5024 -97.0801633376934
% 2.5116 -99.8224634547134
% 2.5208 -99.8224634547134
% 2.53 -104.242808322476
% 2.5392 -104.242808322476
% 2.5484 -104.366364839323
% 2.5576 -97.061977458449
% 2.5668 -97.061977458449
% 2.576 -107.980276446
% 2.5852 -107.980276446
% 2.5944 -97.4984628145399
% 2.6036 -97.4984628145399
% 2.6128 -104.259051493724
% 2.622 -98.9517608294498
% 2.6312 -98.9517608294498
% 2.6404 -102.059124539094
% 2.6496 -102.059124539094
% 2.6588 -101.786540022623
% 2.668 -101.786540022623
% 2.6772 -92.6500970832796
% 2.6864 -93.658736283248
% 2.6956 -93.658736283248
% 2.7048 -91.5997573943041
% 2.714 -91.5997573943041
% 2.7232 -92.6491093844836
% 2.7324 -92.6491093844836
% 2.7416 -84.4912519960741
% 2.7508 -84.4912519960741
% 2.76 -89.4417396672204
% 2.7692 -84.0232717078443
% 2.7784 -84.0232717078443
% 2.7876 -81.3896391512341
% 2.7968 -81.3896391512341
% 2.806 -83.9099937621428
% 2.8152 -83.9099937621428
% 2.8244 -85.2749208231919
% 2.8336 -81.3717280254852
% 2.8428 -81.3717280254852
% 2.852 -62.5021743875309
% 2.8612 -62.5021743875309
% 2.8704 -77.6684669540794
% 2.8796 -77.6684669540794
% 2.8888 -107.861406481438
% 2.898 -92.032941837072
% 2.9072 -92.032941837072
% 2.9164 -91.0554399010296
% 2.9256 -91.0554399010296
% 2.9348 -99.3395692919943
% 2.944 -99.3395692919943
% 2.9532 -93.3622904331096
% 2.9624 -93.3622904331096
% 2.9716 -94.9267193588353
% 2.9808 -91.0760902452984
% 2.99 -91.0760902452984
% 2.9992 -90.7522052048453
% 3.0084 -90.7522052048453
% 3.0176 -91.3830563474075
% 3.0268 -91.3830563474075
% 3.036 -89.5857394088525
% 3.0452 -95.4764623726487
% 3.0544 -95.4764623726487
% 3.0636 -89.7496150885732
% 3.0728 -89.7496150885732
% 3.082 -91.7818450896207
% 3.0912 -91.7818450896207
% 3.1004 -94.2209786631631
% 3.1096 -96.50765549745
% 3.1188 -96.50765549745
% 3.128 -87.979152711424
% 3.1372 -87.979152711424
% 3.1464 -93.9588278402223
% 3.1556 -93.9588278402223
% 3.1648 -96.5467145068321
% 3.174 -96.5467145068321
% 3.1832 -97.0229755247032
% 3.1924 -68.5375277489648
% 3.2016 -68.5375277489648
% 3.2108 -69.0319247873075
% 3.22 -69.0319247873075
% 3.2292 -116.031370916618
% 3.2384 -116.031370916618
% 3.2476 -77.1380038291184
% 3.2568 -68.9924359966369
% 3.266 -68.9924359966369
% 3.2752 -83.8504941472589
% 3.2844 -83.8504941472589
% 3.2936 -70.7736586623326
% 3.3028 -70.7736586623326
% 3.312 -75.6991124954739
% 3.3212 -101.968773423139
% 3.3304 -101.968773423139
% 3.3396 -41.2345047515946
% 3.3488 -41.2345047515946
% 3.358 -123.700977254702
% 3.3672 -123.700977254702
% 3.3764 -71.6116965151127
% 3.3856 -95.5901462219853
% 3.3948 -95.5901462219853
% 3.404 -66.7227569171171
% 3.4132 -66.7227569171171
% 3.4224 -67.2191375567907
% 3.4316 -67.2191375567907
% 3.4408 -78.4402253399706
% 3.45 -78.4402253399706
% 3.4592 -71.1090306712407
% 3.4684 -71.4460753151004
% 3.4776 -71.4460753151004
% 3.4868 -73.967437772715
% 3.496 -73.967437772715
% 3.5052 -65.8385267215968
% 3.5144 -65.8385267215968
% 3.5236 -76.9087631553656
% 3.5328 -73.4606436312111
% 3.542 -73.4606436312111
% 3.5512 -71.9884571343688
% 3.5604 -71.9884571343688
% 3.5696 -72.3835860519547
% 3.5788 -72.3835860519547
% 3.588 -69.852924656265
% 3.5972 -71.5811191303084
% 3.6064 -71.5811191303084
% 3.6156 -72.557586328821
% 3.6248 -72.557586328821
% 3.634 -76.1245302694136
% 3.6432 -76.1245302694136
% 3.6524 -75.911357377307
% 3.6616 -75.911357377307
% 3.6708 -74.9642099325716
% 3.68 -68.7048624887741
% 3.6892 -68.7048624887741
% 3.6984 -75.8924887987323
% 3.7076 -75.8924887987323
% 3.7168 -69.4858301356111
% 3.726 -69.4858301356111
% 3.7352 -73.6783099512689
% 3.7444 -79.757675397744
% 3.7536 -79.757675397744
% 3.7628 -83.1829139458625
% 3.772 -83.1829139458625
% 3.7812 -86.5606793298328
% 3.7904 -86.5606793298328
% 3.7996 -81.7375405595586
% 3.8088 -72.2624527890877
% 3.818 -72.2624527890877
% 3.8272 -82.4676764082265
% 3.8364 -82.4676764082265
% 3.8456 -82.6441856925934
% 3.8548 -82.6441856925934
% 3.864 -78.5959448223399
% 3.8732 -78.5959448223399
% 3.8824 -75.4697094605453
% 3.8916 -70.9677648679582
% 3.9008 -70.9677648679582
% 3.91 -68.5687632342494
% 3.9192 -68.5687632342494
% 3.9284 -70.0341398761421
% 3.9376 -70.0341398761421
% 3.9468 -64.2928360800265
% 3.956 -69.8753760662782
% 3.9652 -69.8753760662782
% 3.9744 -67.4947039725011
% 3.9836 -67.4947039725011
% 3.9928 -66.0973559632151
% 4.002 -66.0973559632151
% 4.0112 -68.7163083582099
% 4.0204 -69.6249664410805
% 4.0296 -69.6249664410805
% 4.0388 -73.1513225879893
% 4.048 -73.1513225879893
% 4.0572 -56.8540970837599
% 4.0664 -56.8540970837599
% 4.0756 -61.3984429387373
% 4.0848 -36.7659143459808
% 4.094 -36.7659143459808
% 4.1032 -50.2171020308671
% 4.1124 -50.2171020308671
% 4.1216 -48.2870182684822
% 4.1308 -48.2870182684822
% 4.14 -37.7678256116923
% 4.1492 -37.7678256116923
% 4.1584 -53.0538450039002
% 4.1676 -23.9457829432073
% 4.1768 -23.9457829432073
% 4.186 -27.2069538937748
% 4.1952 -27.2069538937748
% 4.2044 -42.4688952638471
% 4.2136 -42.4688952638471
% 4.2228 -47.0049519415459
% 4.232 -44.3023239239966
% 4.2412 -44.3023239239966
% 4.2504 -48.7416508087895
% 4.2596 -48.7416508087895
% 4.2688 -46.5667460496396
% 4.278 -46.5667460496396
% 4.2872 -49.017497082333
% 4.2964 -43.6294492426212
% 4.3056 -43.6294492426212
% 4.3148 -39.768562894788
% 4.324 -39.768562894788
% 4.3332 -42.9136290618118
% 4.3424 -42.9136290618118
% 4.3516 -37.5277180895628
% 4.3608 -37.5277180895628
% 4.37 -33.4323878196475
% 4.3792 -37.0147939591895
% 4.3884 -37.0147939591895
% 4.3976 -34.4771204762411
% 4.4068 -34.4771204762411
% 4.416 -31.9867121747827
% 4.4252 -31.9867121747827
% 4.4344 -33.7281513993388
% 4.4436 -35.494688539239
% 4.4528 -35.494688539239
% 4.462 -29.0329225853261
% 4.4712 -29.0329225853261
% 4.4804 -27.0207322109286
% 4.4896 -27.0207322109286
% 4.4988 -23.9781553530942
% 4.508 -25.4135842378844
% 4.5172 -25.4135842378844
% 4.5264 -23.9009308577084
% 4.5356 -23.9009308577084
% 4.5448 -21.3387113575439
% 4.554 -21.3387113575439
% 4.5632 -18.802372348708
% 4.5724 -18.802372348708
% 4.5816 -21.1796564185908
% 4.5908 -16.5613407407851
% 4.6 -16.5613407407851
% 4.6092 -17.8842194158016
% 4.6184 -17.8842194158016
% 4.6276 -20.3099853227092
% 4.6368 -20.3099853227092
% 4.646 -19.8938044977618
% 4.6552 -19.0991321288571
% 4.6644 -19.0991321288571
% 4.6736 -15.2250051520703
% 4.6828 -15.2250051520703
% 4.692 -12.438594214466
% 4.7012 -12.438594214466
% 4.7104 -6.26873849193779
% 4.7196 -7.41160140130742
% 4.7288 -7.41160140130742
% 4.738 -9.59975574064969
% 4.7472 -9.59975574064969
% 4.7564 -2.39794243348893
% 4.7656 -2.39794243348893
% 4.7748 -4.58092955503462
% 4.784 5.44540966648518
% 4.7932 5.44540966648518
% 4.8024 2.8821122259128
% 4.8116 2.8821122259128
% 4.8208 6.25245086973121
% 4.83 6.25245086973121
% 4.8392 6.56217232655644
% 4.8484 6.56217232655644
% 4.8576 12.584736186161
% 4.8668 24.9167081402113
% 4.876 24.9167081402113
% 4.8852 28.9602758539952
% 4.8944 28.9602758539952
% 4.9036 14.8247493122847
% 4.9128 14.8247493122847
% 4.922 8.17420998468968
% 4.9312 2.73599089771304
% 4.9404 2.73599089771304
% 4.9496 7.50534336160556
% 4.9588 7.50534336160556
% 4.968 5.28543388317577
% 4.9772 5.28543388317577
% 4.9864 9.68721339581108
% 4.9956 6.41388702871448
% 5.0048 6.41388702871448
% 5.014 7.41479688639234
% 5.0232 7.41479688639234
% 5.0324 15.2051545842178
% 5.0416 15.2051545842178
% 5.0508 10.8204901972248
% 5.06 10.8204901972248
% 5.0692 11.7712912275228
% 5.0784 22.5664308827263
% 5.0876 22.5664308827263
% 5.0968 15.9988562801875
% 5.106 15.9988562801875
% 5.1152 22.0584508840733
% 5.1244 22.0584508840733
% 5.1336 23.6158088898291
% 5.1428 30.6276201727397
% 5.152 30.6276201727397
% 5.1612 7.70625922644679
% 5.1704 7.70625922644679
% 5.1796 26.9175488467845
% 5.1888 26.9175488467845
% 5.198 16.1072433686093
% 5.2072 37.8097034460779
% 5.2164 37.8097034460779
% 5.2256 58.2525232660279
% 5.2348 58.2525232660279
% 5.244 5.23711830108836
% 5.2532 5.23711830108836
% 5.2624 39.5501635715881
% 5.2716 39.5501635715881
% 5.2808 42.2470599937038
% 5.29 45.1757792865898
% 5.2992 45.1757792865898
% 5.3084 47.8820462263085
% 5.3176 47.8820462263085
% 5.3268 57.0809130060358
% 5.336 57.0809130060358
% 5.3452 49.5034033333394
% 5.3544 53.7799907849221
% 5.3636 53.7799907849221
% 5.3728 53.1105350969183
% 5.382 53.1105350969183
% 5.3912 50.9119212904262
% 5.4004 50.9119212904262
% 5.4096 56.5087039021004
% 5.4188 61.7724563616901
% 5.428 61.7724563616901
% 5.4372 55.9606788433716
% 5.4464 55.9606788433716
% 5.4556 64.1435898063741
% 5.4648 64.1435898063741
% 5.474 65.5985705847712
% 5.4832 56.7740831533643
% 5.4924 56.7740831533643
% 5.5016 67.4133232468626
% 5.5108 67.4133232468626
% 5.52 64.0259536970699
% 5.5292 64.0259536970699
% 5.5384 62.6540665671621
% 5.5476 62.6540665671621
% 5.5568 64.9529013801608
% 5.566 71.9118795293262
% 5.5752 71.9118795293262
% 5.5844 74.2779239438594
% 5.5936 74.2779239438594
% 5.6028 69.0167282715434
% 5.612 69.0167282715434
% 5.6212 79.6166458237194
% 5.6304 77.9504477862706
% 5.6396 77.9504477862706
% 5.6488 83.9279776891884
% 5.658 83.9279776891884
% 5.6672 82.4573553974312
% 5.6764 82.4573553974312
% 5.6856 80.3811175093082
% 5.6948 80.0173065112296
% 5.704 80.0173065112296
% 5.7132 87.676097816248
% 5.7224 87.676097816248
% 5.7316 78.5836505020114
% 5.7408 78.5836505020114
% 5.75 88.8478551666253
% 5.7592 88.8478551666253
% 5.7684 85.7744287116605
% 5.7776 91.86671069585
% 5.7868 91.86671069585
% 5.796 93.0858389926302
% 5.8052 93.0858389926302
% 5.8144 86.9418101400897
% 5.8236 86.9418101400897
% 5.8328 95.2946392980316
% 5.842 92.3922323490112
% 5.8512 92.3922323490112
% 5.8604 92.8337640723389
% 5.8696 92.8337640723389
% 5.8788 94.9462498903764
% 5.888 94.9462498903764
% 5.8972 95.9275986477477
% 5.9064 97.190006411083
% 5.9156 97.190006411083
% 5.9248 96.5100735652797
% 5.934 96.5100735652797
% 5.9432 100.217484823099
% 5.9524 100.217484823099
% 5.9616 91.0990552498808
% 5.9708 91.0990552498808
% 5.98 89.2278186832575
% 5.9892 83.2583084470158
% 5.9984 83.2583084470158
% 6.0076 82.6440011387044
% 6.0168 82.6440011387044
% 6.026 84.4696836331297
% 6.0352 84.4696836331297
% 6.0444 84.3537216417951
% 6.0536 92.4918231298717
% 6.0628 92.4918231298717
% 6.072 90.200900906024
% 6.0812 90.200900906024
% 6.0904 94.1595930551863
% 6.0996 94.1595930551863
% 6.1088 99.7430047373146
% 6.118 100.034081826426
% 6.1272 100.034081826426
% 6.1364 95.4560072615018
% 6.1456 95.4560072615018
% 6.1548 96.9525137393117
% 6.164 96.9525137393117
% 6.1732 95.8073524405064
% 6.1824 95.8073524405064
% 6.1916 89.3343261286283
% 6.2008 104.553609354353
% 6.21 104.553609354353
% 6.2192 105.512243147032
% 6.2284 105.512243147032
% 6.2376 104.424539383345
% 6.2468 104.424539383345
% 6.256 117.900658090259
% 6.2652 109.614649545355
% 6.2744 109.614649545355
% 6.2836 121.654153827469
% 6.2928 121.654153827469
% 6.302 124.299312469907
% 6.3112 124.299312469907
% 6.3204 126.511519672337
% 6.3296 130.492738957329
% 6.3388 130.492738957329
% 6.348 128.34811519514
% 6.3572 128.34811519514
% 6.3664 128.59116548616
% 6.3756 128.59116548616
% 6.3848 125.338228383576
% 6.394 116.122205353607
% 6.4032 116.122205353607
% 6.4124 116.747516517259
% 6.4216 116.747516517259
% 6.4308 145.157068569358
% 6.44 145.157068569358
% 6.4492 133.26252116779
% 6.4584 133.26252116779
% 6.4676 130.101271468841
% 6.4768 122.392635960256
% 6.486 122.392635960256
% 6.4952 142.349817865788
% 6.5044 142.349817865788
% 6.5136 151.289862238612
% 6.5228 151.289862238612
% 6.532 141.044975208026
% 6.5412 127.628445531012
% 6.5504 127.628445531012
% 6.5596 124.115922060927
% 6.5688 124.115922060927
% 6.578 119.479662577522
% 6.5872 119.479662577522
% 6.5964 121.42517985976
% 6.6056 124.06156043255
% 6.6148 124.06156043255
% 6.624 124.384381533024
% 6.6332 124.384381533024
% 6.6424 123.305106078722
% 6.6516 123.305106078722
% 6.6608 127.670346180261
% 6.67 127.670346180261
% 6.6792 122.731634587264
% 6.6884 131.357854047168
% 6.6976 131.357854047168
% 6.7068 134.641977774194
% 6.716 134.641977774194
% 6.7252 128.100436251039
% 6.7344 128.100436251039
% 6.7436 124.191401436826
% 6.7528 123.907659646752
% 6.762 123.907659646752
% 6.7712 138.624650831813
% 6.7804 138.624650831813
% 6.7896 132.564397320497
% 6.7988 132.564397320497
% 6.808 119.668567675569
% 6.8172 129.234452996187
% 6.8264 129.234452996187
% 6.8356 108.440863185369
% 6.8448 108.440863185369
% 6.854 109.928866791237
% 6.8632 109.928866791237
% 6.8724 106.409239289899
% 6.8816 106.409239289899
% 6.8908 108.70300785511
% 6.9 102.950864635124
% 6.9092 102.950864635124
% 6.9184 104.249524804363
% 6.9276 104.249524804363
% 6.9368 93.18716184615
% 6.946 93.18716184615
% 6.9552 99.8211183119184
% 6.9644 101.379833616457
% 6.9736 101.379833616457
% 6.9828 101.444119693589
% 6.992 101.444119693589
% 7.0012 97.8860406778018
% 7.0104 97.8860406778018
% 7.0196 89.7798226530232
% 7.0288 89.6113521879635
% 7.038 89.6113521879635
% 7.0472 94.8572443161987
% 7.0564 94.8572443161987
% 7.0656 86.4745810998847
% 7.0748 86.4745810998847
% 7.084 91.3082106996868
% 7.0932 94.1068604394484
% 7.1024 94.1068604394484
% 7.1116 83.9117121092121
% 7.1208 83.9117121092121
% 7.13 98.0403095060517
% 7.1392 98.0403095060517
% 7.1484 87.265771459256
% 7.1576 87.265771459256
% 7.1668 87.4557604001591
% 7.176 85.2605736982616
% 7.1852 85.2605736982616
% 7.1944 90.0885026220286
% 7.2036 90.0885026220286
% 7.2128 86.3753843846638
% 7.222 86.3753843846638
% 7.2312 86.3930384299883
% 7.2404 94.1072706554893
% 7.2496 94.1072706554893
% 7.2588 88.0239819844905
% 7.268 88.0239819844905
% 7.2772 93.3688680803783
% 7.2864 93.3688680803783
% 7.2956 101.72238541829
% 7.3048 87.0450886172912
% 7.314 87.0450886172912
% 7.3232 98.0205144469043
% 7.3324 98.0205144469043
% 7.3416 93.0880493288034
% 7.3508 93.0880493288034
% };



\addplot [very thick, color1, dotted]
table {%
0 72.5590544324975
0.0092 71.9371240466711
0.0184 71.3236827391685
0.0276 70.708023018785
0.0368 70.1799043167135
0.046 69.6447093024323
0.0552 69.2316036648871
0.0644 68.679926257768
0.0736 68.3308532424786
0.0828 67.9693951074977
0.092 67.596164661759
0.1012 67.2360940635806
0.1104 66.8230110467011
0.1196 66.4672388952645
0.1288 66.0528431084102
0.138 65.7226415112764
0.1472 65.2050129196779
0.1564 64.9007844012876
0.1656 64.5011883166422
0.1748 64.133438513433
0.184 63.9115529009602
0.1932 63.5166486627477
0.2024 63.4703528334523
0.2116 63.2057045018419
0.2208 63.0855006978236
0.23 62.9638033354944
0.2392 62.8842530506415
0.2484 62.9277505412217
0.2576 62.8471692188237
0.2668 62.6876811192289
0.276 62.7005445895106
0.2852 62.5567444345643
0.2944 62.3910378918879
0.3036 62.2574460122727
0.3128 62.0271802522003
0.322 61.7098277159325
0.3312 61.4777700304573
0.3404 61.0719286855025
0.3496 60.7246100796732
0.3588 60.2815547959857
0.368 59.8358187756959
0.3772 59.3558486483364
0.3864 58.9269655760338
0.3956 58.2804554273633
0.4048 57.702423441409
0.414 56.9505879048782
0.4232 56.2254624854541
0.4324 55.2365178524773
0.4416 54.3441047282866
0.4508 53.2725343637147
0.46 52.1213763570991
0.4692 50.7956703624764
0.4784 49.4752749794343
0.4876 48.055348698125
0.4968 46.4700622975395
0.506 44.883421334642
0.5152 43.1520679349939
0.5244 41.4636257368809
0.5336 39.6403492712435
0.5428 37.8142877840046
0.552 35.9813707681192
0.5612 34.114596564957
0.5704 32.2683585488966
0.5796 30.3318437269879
0.5888 28.4658826813677
0.598 26.4284646723206
0.6072 24.6079984726196
0.6164 22.6539327110823
0.6256 20.7507947617179
0.6348 18.7988914622761
0.644 16.7742186567044
0.6532 14.7775044142437
0.6624 12.6303973166854
0.6716 10.6564259854817
0.6808 8.66839972910462
0.69 6.71740618836451
0.6992 4.9002615649314
0.7084 3.03239712548303
0.7176 1.40993475331419
0.7268 -0.163952653461037
0.736 -1.68748897740482
0.7452 -3.00699193903906
0.7544 -4.15731598939198
0.7636 -5.22499121339603
0.7728 -6.07279794265579
0.782 -6.8334421333116
0.7912 -7.66151667949251
0.8004 -8.33222468633553
0.8096 -8.88568422326258
0.8188 -9.44354636746222
0.828 -9.98433468319931
0.8372 -10.6749595043952
0.8464 -11.3605786583805
0.8556 -12.0855480396236
0.8648 -12.8395305899181
0.874 -13.6858508743445
0.8832 -14.5785380230613
0.8924 -15.4598878061714
0.9016 -16.3664102226093
0.9108 -17.3687128733465
0.92 -18.263412808781
0.9292 -19.1218218383834
0.9384 -19.9981643611215
0.9476 -20.8760462528449
0.9568 -21.6642628088436
0.966 -22.4268466868354
0.9752 -23.1693223734078
0.9844 -23.8545773530749
0.9936 -24.4794565588003
1.0028 -25.163209160467
1.012 -25.8455797081325
1.0212 -26.562347122757
1.0304 -27.3507145450311
1.0396 -28.1318608916065
1.0488 -28.8939561366789
1.058 -29.7833757018542
1.0672 -30.7619669401597
1.0764 -31.6869241827075
1.0856 -32.6555846659883
1.0948 -33.5837209282539
1.104 -34.3915955982092
1.1132 -35.193918135145
1.1224 -35.9244419510697
1.1316 -36.4294160360277
1.1408 -36.9489589621791
1.15 -37.4037137000317
1.1592 -37.693255236378
1.1684 -37.983969128668
1.1776 -38.2275880584885
1.1868 -38.4481095516459
1.196 -38.5983448805454
1.2052 -38.828459281188
1.2144 -38.9685092883764
1.2236 -39.2958987714521
1.2328 -39.6898652927106
1.242 -40.111311822091
1.2512 -40.5112621544404
1.2604 -41.0094817971867
1.2696 -41.5463534450817
1.2788 -42.1253302036729
1.288 -42.6717950196331
1.2972 -43.2409547670246
1.3064 -43.7812100864457
1.3156 -44.3220953368829
1.3248 -44.80968245004
1.334 -45.2468956385717
1.3432 -45.534181390732
1.3524 -45.865967618018
1.3616 -46.2186089583886
1.3708 -46.38205870287
1.38 -46.6872701984743
1.3892 -46.9014150432274
1.3984 -47.2131180558531
1.4076 -47.4175683317498
1.4168 -47.7800968053912
1.426 -48.1069447369678
1.4352 -48.4273241410079
1.4444 -48.8281491035134
1.4536 -49.3428061860436
1.4628 -49.8260573865592
1.472 -50.3631680158679
1.4812 -50.8178888696467
1.4904 -51.3368285111656
1.4996 -51.7613453151073
1.5088 -52.3178031638287
1.518 -52.6469572914583
1.5272 -52.9234022684228
1.5364 -53.2686847141527
1.5456 -53.4811319486471
1.5548 -53.6670711356591
1.564 -53.8539721189744
1.5732 -53.9837775975432
1.5824 -54.0577672930287
1.5916 -54.2405476530608
1.6008 -54.5027184201819
1.61 -54.5839585389022
1.6192 -54.955609109635
1.6284 -55.2885987571309
1.6376 -55.7651619357995
1.6468 -56.1435819043087
1.656 -56.7004629727282
1.6652 -57.1563867700935
1.6744 -57.8413231387666
1.6836 -58.3703828640814
1.6928 -59.0486873231942
1.702 -59.6690082601838
1.7112 -60.2209879871602
1.7204 -60.7649750810304
1.7296 -61.3041136417525
1.7388 -61.7326947228531
1.748 -62.1524949508251
1.7572 -62.4753647687923
1.7664 -62.8184322315753
1.7756 -63.1071228281839
1.7848 -63.4068374600733
1.794 -63.6823343558042
1.8032 -64.008991576472
1.8124 -64.3009032879845
1.8216 -64.5652618764022
1.8308 -64.9283207299473
1.84 -65.1712196043117
1.8492 -65.5812945081217
1.8584 -65.9053747685072
1.8676 -66.3690635189395
1.8768 -66.7182400470416
1.886 -67.0834664214758
1.8952 -67.535481173354
1.9044 -67.9465342952341
1.9136 -68.3615869835709
1.9228 -68.6583060597485
1.932 -68.9863279205815
1.9412 -69.4081295273339
1.9504 -69.6665835167938
1.9596 -70.0493767173038
1.9688 -70.3058743171111
1.978 -70.6466967547115
1.9872 -71.0013191744784
1.9964 -71.3731654055521
2.0056 -71.6645214186495
2.0148 -71.9420425109951
2.024 -72.338905420454
2.0332 -72.683540092584
2.0424 -73.0422393586642
2.0516 -73.5020732209832
2.0608 -73.8387521500144
2.07 -74.356950344257
2.0792 -74.7238678940761
2.0884 -75.2951891128514
2.0976 -75.7149904638972
2.1068 -76.221552735244
2.116 -76.7559572004364
2.1252 -77.340089088052
2.1344 -77.8352422271703
2.1436 -78.4861950025554
2.1528 -78.9750064138289
2.162 -79.456330702479
2.1712 -79.9297533814852
2.1804 -80.4020730228156
2.1896 -80.8237423556779
2.1988 -81.2421497510664
2.208 -81.6736084871007
2.2172 -82.0395712335643
2.2264 -82.3614845776488
2.2356 -82.7409610881802
2.2448 -83.1732484709768
2.254 -83.5886940848359
2.2632 -83.91684504876
2.2724 -84.3880655185496
2.2816 -84.8917754242883
2.2908 -85.4446750483098
2.3 -86.0115246637609
2.3092 -86.6452019389822
2.3184 -87.3392937600366
2.3276 -87.9607989158732
2.3368 -88.6162128435615
2.346 -89.3959789539314
2.3552 -90.2103030075255
2.3644 -91.0176274767149
2.3736 -91.8013595753828
2.3828 -92.746097741574
2.392 -93.6871010348616
2.4012 -94.5251283258817
2.4104 -95.4511217112128
2.4196 -96.3236882426024
2.4288 -97.1359229826182
2.438 -97.8957824683195
2.4472 -98.5808174974851
2.4564 -99.0506643244602
2.4656 -99.6153610902974
2.4748 -100.055219239826
2.484 -100.353632375902
2.4932 -100.642553558047
2.5024 -100.87668165514
2.5116 -100.926830613021
2.5208 -101.026890006293
2.53 -100.991915600483
2.5392 -100.942907745349
2.5484 -100.769325317059
2.5576 -100.607476084237
2.5668 -100.364336100814
2.576 -99.9829301171945
2.5852 -99.5351974348809
2.5944 -98.9618750424852
2.6036 -98.1689569808529
2.6128 -97.362461822588
2.622 -96.5117156968793
2.6312 -95.5908185824633
2.6404 -94.3805673454622
2.6496 -93.3361243403657
2.6588 -92.2518958394073
2.668 -91.0718818045203
2.6772 -89.9827857231589
2.6864 -88.9145923054956
2.6956 -87.9070236892409
2.7048 -86.9818927851578
2.714 -86.0674695394227
2.7232 -85.4076253759093
2.7324 -84.8516970408816
2.7416 -84.2696409692223
2.7508 -83.7885726212828
2.76 -83.4946673961878
2.7692 -83.223131192906
2.7784 -83.0416610761658
2.7876 -82.9741183996235
2.7968 -83.0315500209247
2.806 -83.1159481152073
2.8152 -83.2514943289577
2.8244 -83.4558692063007
2.8336 -83.7405236657537
2.8428 -84.0455541214944
2.852 -84.2175278013622
2.8612 -84.5894401249105
2.8704 -84.870708428982
2.8796 -85.1328148348402
2.8888 -85.4471442591754
2.898 -85.6768097310013
2.9072 -85.9583598493144
2.9164 -86.3028063126414
2.9256 -86.612431990043
2.9348 -86.977828213909
2.944 -87.3951062979155
2.9532 -87.7822874084125
2.9624 -88.2696606478483
2.9716 -88.8596033050072
2.9808 -89.2102510862784
2.99 -89.6954592737321
2.9992 -90.1164284305114
3.0084 -90.473058612042
3.0176 -90.6608824944386
3.0268 -90.790672305751
3.036 -90.8771123098221
3.0452 -90.7339184125211
3.0544 -90.6334082133468
3.0636 -90.3821502973591
3.0728 -90.0475309100069
3.082 -89.4292686579652
3.0912 -88.8698608797279
3.1004 -88.7057525577271
3.1096 -88.2123048339385
3.1188 -87.7519738317624
3.128 -87.3114911373164
3.1372 -86.8781915289465
3.1464 -86.5903044997148
3.1556 -86.3375535944694
3.1648 -86.0474181958047
3.174 -86.1505863344915
3.1832 -85.8805483668159
3.1924 -85.1357442657826
3.2016 -84.9299554404861
3.2108 -84.6614614999839
3.22 -84.4311852176645
3.2292 -84.5536944414385
3.2384 -84.1028798019451
3.2476 -83.1510251100251
3.2568 -82.7163748705916
3.266 -82.2275871326216
3.2752 -81.7301102745858
3.2844 -81.1587899035349
3.2936 -80.4568354145051
3.3028 -79.753476342353
3.312 -79.7304000102212
3.3212 -78.8357580962341
3.3304 -77.9760793096538
3.3396 -76.5361178542811
3.3488 -75.8529696965251
3.358 -75.3058283353441
3.3672 -74.8734236336264
3.3764 -74.5278179217149
3.3856 -74.2319215064788
3.3948 -74.8143003377279
3.404 -74.5931409709929
3.4132 -73.5655023811854
3.4224 -73.5205825050397
3.4316 -73.4501830313999
3.4408 -74.4894208180934
3.45 -74.2620612470038
3.4592 -73.2877999412664
3.4684 -74.1891003048893
3.4776 -74.0779575272449
3.4868 -73.8194088032424
3.496 -73.537834901891
3.5052 -73.3818945555346
3.5144 -71.9828096111784
3.5236 -71.9419782597241
3.5328 -71.750806338361
3.542 -73.0813785922107
3.5512 -72.8779411023405
3.5604 -72.4895679455456
3.5696 -72.3178929634655
3.5788 -72.176465858904
3.588 -72.1375337363757
3.5972 -72.4125292926646
3.6064 -72.759216342133
3.6156 -73.2065971615183
3.6248 -73.8632804585143
3.634 -74.263519648916
3.6432 -75.022330350513
3.6524 -74.9199583320173
3.6616 -76.1714602267178
3.6708 -77.2648319778268
3.68 -79.6278921278082
3.6892 -79.6763274938782
3.6984 -80.2022811331477
3.7076 -81.1000610609156
3.7168 -81.4194403453409
3.726 -81.5838174102364
3.7352 -81.7038533898882
3.7444 -81.7619861380378
3.7536 -81.6857962707537
3.7628 -81.6249946417033
3.772 -80.794269359789
3.7812 -80.5518155392805
3.7904 -80.2217519054322
3.7996 -79.9490891895624
3.8088 -80.8234279082909
3.818 -80.8400852226721
3.8272 -80.7387755117303
3.8364 -80.6779448944277
3.8456 -80.6252875849515
3.8548 -79.6425514756514
3.864 -79.3420900946968
3.8732 -80.0602918663325
3.8824 -79.795214885072
3.8916 -79.48847871716
3.9008 -77.9867134679229
3.91 -77.3813743156318
3.9192 -77.5605087982429
3.9284 -75.7013724131508
3.9376 -74.6190752600986
3.9468 -73.4386392738897
3.956 -72.2176981014892
3.9652 -70.8105970412135
3.9744 -70.6834061369986
3.9836 -69.5453334555014
3.9928 -68.5414696786276
4.002 -65.9882620261427
4.0112 -64.8525752705646
4.0204 -63.8596837061858
4.0296 -62.8944465299375
4.0388 -62.0857668086781
4.048 -61.5068723648024
4.0572 -60.8672431831
4.0664 -60.2800297017508
4.0756 -59.8198331927023
4.0848 -59.3076891954874
4.094 -58.6485676813179
4.1032 -57.9413625887395
4.1124 -58.8210327783043
4.1216 -58.3279843072294
4.1308 -57.8266834996397
4.14 -55.6214890775414
4.1492 -54.815003924871
4.1584 -53.7975940017735
4.1676 -52.8153541635228
4.1768 -51.8219560788454
4.186 -50.970141943907
4.1952 -49.9958070171618
4.2044 -49.0815001904756
4.2136 -48.3191712693295
4.2228 -47.5935527088247
4.232 -46.8458677848739
4.2412 -46.1553337548728
4.2504 -45.5784302454582
4.2596 -46.0159925218668
4.2688 -44.7988052833997
4.278 -44.3218950530896
4.2872 -43.8769333247837
4.2964 -43.4121806943359
4.3056 -42.9592265065382
4.3148 -42.4455545110263
4.324 -41.8080637492291
4.3332 -41.1694130954231
4.3424 -40.491703397268
4.3516 -39.8029244713616
4.3608 -38.9376822621429
4.37 -38.0930566233076
4.3792 -37.3753158903957
4.3884 -36.5758067198859
4.3976 -35.734778340404
4.4068 -35.0367296072985
4.416 -34.2770661463358
4.4252 -33.5642949224633
4.4344 -32.906634598722
4.4436 -32.2612656422117
4.4528 -31.6421343203939
4.462 -31.1368057911829
4.4712 -30.6464314017714
4.4804 -30.0860184038817
4.4896 -29.6157289044219
4.4988 -29.1230361051062
4.508 -28.628444362401
4.5172 -28.1461795821287
4.5264 -27.700852523265
4.5356 -27.1548493532066
4.5448 -26.5381914983932
4.554 -26.0182874808809
4.5632 -25.4303787400987
4.5724 -24.8330791029533
4.5816 -24.1125596294312
4.5908 -23.4069103755891

4.6 -22.5969881450085
4.6092 -21.7782766141222
4.6184 -20.8891199645486
4.6276 -20.0294079823941
4.6368 -19.0959258877948
4.646 -18.0936183183097
4.6552 -17.0603993211462
4.6644 -15.8956920763805
4.6736 -14.7442931791915
4.6828 -13.4499819261378
4.692 -12.1497610059124
4.7012 -10.7798080425306
4.7104 -9.41773806431954
4.7196 -8.00639783454611
4.7288 -6.52740622435559
4.738 -5.05408340487882
4.7472 -3.57564189812332
4.7564 -2.18911749979862
4.7656 -0.815390516215286
4.7748 0.491544275963484
4.784 1.71132182875691
4.7932 2.87554077972931
4.8024 3.90360135799323
4.8116 4.79932166244043
4.8208 5.5170046137231
4.83 6.15615793711236
4.8392 6.71585997013981
4.8484 7.21625167292341
4.8576 7.60281398570807
4.8668 7.93969295962466
4.876 8.18350019386438
4.8852 8.41389130468119
4.8944 8.57490551642093
4.9036 8.71387617936834
4.9128 8.84788887598824
4.922 8.94155427107459
4.9312 9.01030105850585
4.9404 9.12270223585394
4.9496 9.16811725065568
4.9588 9.17652472308055
4.968 9.19257349342389
4.9772 9.23807733165568
4.9864 9.24766795465259
4.9956 9.30079857471941
5.0048 9.3087776321228
5.014 9.39832662910557
5.0232 9.51484868171561
5.0324 9.64480740673963
5.0416 9.90531800865574
5.0508 10.2156947862056
5.06 10.6571852068902
5.0692 11.0908618763018
5.0784 11.7250386291673
5.0876 12.5236713039749
5.0968 13.4960456525209
5.106 14.5894929326227
5.1152 15.8652287332368
5.1244 17.1535370393454
5.1336 18.5234658217287
5.1428 20.0380055130474
5.152 21.6326012564823
5.1612 23.1884386909347
5.1704 24.6968264535429
5.1796 26.3074289784009
5.1888 27.7926766669965
5.198 29.1999639349281
5.2072 30.5479418893104
5.2164 31.9142422217366
5.2256 33.3129433497175
5.2348 34.5878256299299
5.244 35.8071403642465
5.2532 37.1403372729141
5.2624 38.2833196664908
5.2716 39.5906070494965
5.2808 40.7990293377646
5.29 41.915220345176
5.2992 43.2702564747077
5.3084 44.4697889852891
5.3176 45.8307763978743
5.3268 47.0797226457866
5.336 48.312567872227
5.3452 49.6131325448418
5.3544 50.6667920367942
5.3636 51.7792056889615
5.3728 52.7869319727454
5.382 53.6964130576148
5.3912 54.483734354887
5.4004 55.2212349699579
5.4096 55.9449887792887
5.4188 56.6415437562347
5.428 57.2182927586692
5.4372 57.8021258151037
5.4464 58.3156804489891
5.4556 59.0136230410705
5.4648 59.5962500819635
5.474 60.2308052889839
5.4832 62.3003501991807
5.4924 62.804617580972
5.5016 63.1840276333997
5.5108 63.8184217590038
5.52 62.9795370550185
5.5292 64.0439345902893
5.5384 65.0794928663446
5.5476 66.1168786219361
5.5568 68.4451306237268
5.566 69.3505561756295
5.5752 68.8377464876603
5.5844 69.9214279076852
5.5936 70.9240243923553
5.6028 72.0645201136523
5.612 74.0694655292372
5.6212 74.7809177566792
5.6304 75.5124755081424
5.6396 76.2460136482146
5.6488 75.8445503650214
5.658 76.8959932040326
5.6672 77.8346341561781
5.6764 80.0404394778293
5.6856 79.6209658628189
5.6948 80.7089529628656
5.704 81.8574619523927
5.7132 82.9296064331201
5.7224 84.238027768772
5.7316 85.3708384024371
5.7408 86.6373778897291
5.75 88.0179499998569
5.7592 90.1889322961405
5.7684 91.0991470409862
5.7776 91.6566102857115
5.7868 92.1445197808672
5.796 91.5862463035399
5.8052 91.8231002927336
5.8144 92.089970680705
5.8236 93.0969642224245
5.8328 92.7361241437928
5.842 92.3514775371277
5.8512 91.956905030261
5.8604 91.528558037131
5.8696 90.188009514592
5.8788 89.8202184599015
5.888 90.5083856345851
5.8972 91.2161926790779
5.9064 89.6553909827183
5.9156 88.6297870584411
5.9248 88.6624742331554
5.934 89.558024704699
5.9432 87.9483285614321
5.9524 87.6919774002868
5.9616 87.51707511203
5.9708 87.3641974065763
5.98 88.4021571328552
5.9892 89.293280471325
5.9984 89.4215432038395
6.0076 89.7431621855324
6.0168 88.3543970367533
6.026 88.1870461927996
6.0352 89.5494880688538
6.0444 89.756747846678
6.0536 90.1535175141057
6.0628 90.4225461650277
6.072 88.0918200206229
6.0812 89.5341418824753
6.0904 89.3701269897954
6.0996 91.6430378343874
6.1088 93.7533826752416
6.118 94.8961890655143
6.1272 96.3193967519503
6.1364 96.1267045577975
6.1456 99.0955759081327
6.1548 100.934532663746
6.164 102.775791992701
6.1732 103.939161454879
6.1824 105.759678344975
6.1916 107.581287528643
6.2008 109.359583595014
6.21 110.249686867192
6.2192 111.646733872079
6.2284 112.527983148267
6.2376 113.422495470304
6.2468 114.177644774088
6.256 116.019409210513
6.2652 116.77992904223
6.2744 117.65600499484
6.2836 117.383979634861
6.2928 118.034595942429
6.302 118.735463592564
6.3112 119.594679202005
6.3204 120.355280873997
6.3296 122.340358059289
6.3388 123.514186128784
6.348 123.608942554183
6.3572 123.319310699493
6.3664 125.346778120983
6.3756 127.079616006755
6.3848 128.077332490951
6.394 128.079592917243
6.4032 128.692657195336
6.4124 129.082168421995
6.4216 129.511336772317
6.4308 129.620423999319
6.44 130.357533766633
6.4492 129.6669177611
6.4584 129.528730170156
6.4676 129.27459380001
6.4768 129.018591163307
6.486 128.740606559247
6.4952 128.602019097346
6.5044 128.481190695552
6.5136 128.362978008271
6.5228 128.23260554483
6.532 130.156112321222
6.5412 129.614012045521
6.5504 130.942631300461
6.5596 129.801601045978
6.5688 130.006378746191
6.578 130.283220619551
6.5872 130.422902322202
6.5964 130.863451395607
6.6056 130.876629576772
6.6148 130.737987294631
6.624 130.656490029216
6.6332 131.204450381504
6.6424 131.053922142161
6.6516 130.941984134323
6.6608 130.579897195648
6.67 130.966151877554
6.6792 129.353139323027
6.6884 128.839600451331
6.6976 128.351764211672
6.7068 127.806293995218
6.716 127.160541461307
6.7252 126.717763551357
6.7344 126.118356167908
6.7436 125.436238713831
6.7528 124.854332646563
6.762 124.230685043104
6.7712 123.558630871795
6.7804 122.909148897802
6.7896 122.063541333899
6.7988 121.181655634257
6.808 120.272810807633
6.8172 119.1484507508
6.8264 118.14641462747
6.8356 116.951852943979
6.8448 115.770360232729
6.854 114.433772521892
6.8632 113.082498712191
6.8724 111.744418255024
6.8816 110.342842363544
6.8908 108.985206241107
6.9 107.574233863274
6.9092 106.310819870248
6.9184 105.112111768309
6.9276 103.869914075584
6.9368 102.767130943964
6.946 101.666962966189
6.9552 100.711650688435
6.9644 99.6906991123067
6.9736 98.8930708302184
6.9828 98.1260180583621
6.992 97.3293591180728
7.0012 96.6175150082601
7.0104 96.0383861390043
7.0196 95.3980811853403
7.0288 94.8264680334674
7.038 94.255918838865
7.0472 93.7049600090904
7.0564 93.2636131236569
7.0656 92.7388583783149
7.0748 92.2306336465499
7.084 91.824778933661
7.0932 91.5064208554915
7.1024 91.1851465917427
7.1116 90.8344677141363
7.1208 90.5882455544559
7.13 90.3774072613699
7.1392 90.1576557937703
7.1484 89.9740344941859
7.1576 89.7461709747039
7.1668 89.6326801333312
7.176 89.5871369760727
7.1852 89.583184628662
7.1944 89.7984229751358
7.2036 90.0123060022061
7.2128 90.3463476922118
7.222 90.8037575295064
7.2312 91.154433362152
7.2404 91.6054471417722
7.2496 92.1625753659129
7.2588 92.6877155948884
7.268 93.1148775104336
7.2772 93.5854848894188
7.2864 93.8449658826305
7.2956 94.2207418535749
7.3048 94.4676653118704
7.314 94.5875187370093
7.3232 94.6698695937143
7.3324 94.6835181937693
7.3416 94.5252474543447
7.3508 94.4202083288289
};

\end{axis}
% \matrix[draw, fill=white, ampersand replacement=\&, inner sep=2pt, ] at (2.75,4.215) { 
%                 \node [shape=rectangle, draw=black ,fill=color1, label=right:\scriptsize{Ground truth}] {};\&
%                 \node [shape=rectangle, draw=black ,fill=color4, label=right:\scriptsize{\ourname{} }] {};\&
%                 %\node[shape=rectangle, draw=black, fill=color3, label=right:\scriptsize{\ourname{} random $T_k$}] {};\&
%                 \node [shape=rectangle, draw=black ,fill=color2, label=right:\scriptsize{JUMP~\cite{pegoraro2024jump} + \ac{music}}] {};\\
%             };

\matrix[
    draw, 
    fill=white, 
    ampersand replacement=\&, 
    inner sep=2pt,
    column sep=1mm % Adjust spacing as needed
] at (3.4,5) { 
    % Ground truth (color1)
    \node[label=right:\footnotesize{Ground truth}] {
        \begin{tikzpicture}
            \draw[color=color1, line width=1pt, dotted] (0,0) -- (0.3,0);
        \end{tikzpicture}
    }; \&

    % \ourname{} (color4)
    \node[label=right:\footnotesize{\ourname{}}] {
        \begin{tikzpicture}
            \draw[color=color2, line width=1pt] (0,0) -- (0.3,0);
        \end{tikzpicture}
    }; \\

    % Mobi2Sense (color2)
    \node[label=right:\footnotesize{Mobi2Sense~\cite{zhang2022mobi2sense}}] {
        \begin{tikzpicture}
            \draw[color=color4, line width=1pt, dashed] (0,0) -- (0.3,0);
        \end{tikzpicture}
    }; \&

    % JUMP + MUSIC (color3)
    \node[label=right:\footnotesize{JUMP~\cite{pegoraro2024jump} + \ac{music}}] {
        \begin{tikzpicture}
            \draw[color=color3, line width=1pt] (0,0) -- (0.3,0);
        \end{tikzpicture}
    };\\
};

\end{tikzpicture}


==> plot/exp_doppler_music_zoom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% #003f5c
% #374c80
% #7a5195
% #bc5090
% #ef5675
% #ff764a
% #ffa600
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{color2}{HTML}{ff764a}
\definecolor{color3}{HTML}{bc5090}
\definecolor{color1}{HTML}{374c80}
\definecolor{color4}{HTML}{ffa600}

\definecolor{brown1814888}{RGB}{181,48,88}

\begin{axis}[
%legend cell align={left},
%legend style={at={(0.4,0.97)}, anchor=north east, fill opacity=1, draw opacity=1, text opacity=1, font=\footnotesize},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={\footnotesize Time [s]},
xmajorgrids,
%xmin=-0.55145, xmax=7.99,
xmin=4.25, xmax=4.85,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={\footnotesize Target Doppler [Hz]},
ymajorgrids,
yminorgrids,
%ymin=-200, ymax=200,
ymin=-75, ymax=-5,
ytick style={color=black},
height=\columnwidth*0.4,
width=\columnwidth,
xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
yshift=2.5cm,
ytick distance =20,
height=3.5cm,
width=4.8cm,
%xticklabels={}
] 

\addplot [thick, color=color4] %mobi2sense
table {%
0 0
0.0092 0
0.0184 0
0.0276 0
0.0368 0
0.046 0
0.0552 0
0.0644 0
0.0736 0
0.0828 0
0.092 0
0.1012 0
0.1104 0
0.1196 0
0.1288 0
0.138 0
0.1472 0
0.1564 0
0.1656 0
0.1748 0
0.184 0
0.1932 0
0.2024 0
0.2116 0
0.2208 0
0.23 0
0.2392 0
0.2484 0
0.2576 0
0.2668 0
0.276 0
0.2852 0
0.2944 0
0.3036 0
0.3128 0
0.322 0
0.3312 0
0.3404 0
0.3496 0
0.3588 0
0.368 0
0.3772 0
0.3864 0
0.3956 0
0.4048 0
0.414 0
0.4232 0
0.4324 0
0.4416 0
0.4508 0
0.46 0
0.4692 0
0.4784 0
0.4876 0
0.4968 0
0.506 0
0.5152 0
0.5244 0
0.5336 40.7859659569738
0.5428 40.7859659569738
0.552 40.7859659569738
0.5612 40.7859659569738
0.5704 40.7859659569738
0.5796 0
0.5888 0
0.598 0
0.6072 0
0.6164 0
0.6256 40.7859659569738
0.6348 40.7859659569738
0.644 40.7859659569738
0.6532 40.7859659569738
0.6624 40.7859659569738
0.6716 40.7859659569738
0.6808 40.7859659569738
0.69 40.7859659569738
0.6992 40.7859659569738
0.7084 40.7859659569738
0.7176 40.7859659569738
0.7268 20.392982978487
0.736 20.392982978487
0.7452 20.392982978487
0.7544 20.392982978487
0.7636 20.392982978487
0.7728 0
0.782 0
0.7912 0
0.8004 0
0.8096 0
0.8188 0
0.828 20.392982978487
0.8372 20.392982978487
0.8464 20.392982978487
0.8556 20.392982978487
0.8648 20.392982978487
0.874 -81.5719319139478
0.8832 -81.5719319139478
0.8924 -81.5719319139478
0.9016 -81.5719319139478
0.9108 -81.5719319139478
0.92 -40.7859659569738
0.9292 -40.7859659569738
0.9384 -40.7859659569738
0.9476 -40.7859659569738
0.9568 -40.7859659569738
0.966 -40.7859659569738
0.9752 -20.392982978487
0.9844 -20.392982978487
0.9936 -20.392982978487
1.0028 -20.392982978487
1.012 -20.392982978487
1.0212 1957.72636593475
1.0304 1957.72636593475
1.0396 1957.72636593475
1.0488 1957.72636593475
1.058 1957.72636593475
1.0672 -142.750880849409
1.0764 -142.750880849409
1.0856 -142.750880849409
1.0948 -142.750880849409
1.104 -142.750880849409
1.1132 -142.750880849409
1.1224 -142.750880849409
1.1316 -142.750880849409
1.1408 -142.750880849409
1.15 -142.750880849409
1.1592 -142.750880849409
1.1684 0
1.1776 0
1.1868 0
1.196 0
1.2052 0
1.2144 -40.7859659569738
1.2236 -40.7859659569738
1.2328 -40.7859659569738
1.242 -40.7859659569738
1.2512 -40.7859659569738
1.2604 -40.7859659569738
1.2696 -142.750880849409
1.2788 -142.750880849409
1.288 -142.750880849409
1.2972 -142.750880849409
1.3064 -142.750880849409
1.3156 -61.1789489354608
1.3248 -61.1789489354608
1.334 -61.1789489354608
1.3432 -61.1789489354608
1.3524 -61.1789489354608
1.3616 -142.750880849409
1.3708 -142.750880849409
1.38 -142.750880849409
1.3892 -142.750880849409
1.3984 -142.750880849409
1.4076 -142.750880849409
1.4168 -61.1789489354608
1.426 -61.1789489354608
1.4352 -61.1789489354608
1.4444 -61.1789489354608
1.4536 -61.1789489354608
1.4628 -20.392982978487
1.472 -20.392982978487
1.4812 -20.392982978487
1.4904 -20.392982978487
1.4996 -20.392982978487
1.5088 -81.5719319139478
1.518 -81.5719319139478
1.5272 -81.5719319139478
1.5364 -81.5719319139478
1.5456 -81.5719319139478
1.5548 -81.5719319139478
1.564 -40.7859659569738
1.5732 -40.7859659569738
1.5824 -40.7859659569738
1.5916 -40.7859659569738
1.6008 -40.7859659569738
1.61 0
1.6192 0
1.6284 0
1.6376 0
1.6468 0
1.656 0
1.6652 0
1.6744 0
1.6836 0
1.6928 0
1.702 0
1.7112 0
1.7204 0
1.7296 0
1.7388 0
1.748 0
1.7572 0
1.7664 0
1.7756 0
1.7848 0
1.794 0
1.8032 0
1.8124 0
1.8216 0
1.8308 0
1.84 0
1.8492 0
1.8584 0
1.8676 0
1.8768 0
1.886 0
1.8952 0
1.9044 0
1.9136 0
1.9228 0
1.932 0
1.9412 0
1.9504 -142.750880849409
1.9596 -142.750880849409
1.9688 -142.750880849409
1.978 -142.750880849409
1.9872 -142.750880849409
1.9964 -142.750880849409
2.0056 -81.5719319139478
2.0148 -81.5719319139478
2.024 -81.5719319139478
2.0332 -81.5719319139478
2.0424 -81.5719319139478
2.0516 -142.750880849409
2.0608 -142.750880849409
2.07 -142.750880849409
2.0792 -142.750880849409
2.0884 -142.750880849409
2.0976 -163.143863827896
2.1068 -163.143863827896
2.116 -163.143863827896
2.1252 -163.143863827896
2.1344 -163.143863827896
2.1436 -163.143863827896
2.1528 -387.466676591252
2.162 -387.466676591252
2.1712 -387.466676591252
2.1804 -387.466676591252
2.1896 -387.466676591252
2.1988 -367.073693612765
2.208 -367.073693612765
2.2172 -367.073693612765
2.2264 -367.073693612765
2.2356 -367.073693612765
2.2448 0
2.254 0
2.2632 0
2.2724 0
2.2816 0
2.2908 0
2.3 0
2.3092 0
2.3184 0
2.3276 0
2.3368 0
2.346 0
2.3552 0
2.3644 0
2.3736 0
2.3828 0
2.392 0
2.4012 0
2.4104 0
2.4196 0
2.4288 0
2.438 0
2.4472 0
2.4564 0
2.4656 0
2.4748 0
2.484 0
2.4932 0
2.5024 0
2.5116 0
2.5208 0
2.53 0
2.5392 0
2.5484 0
2.5576 0
2.5668 0
2.576 0
2.5852 0
2.5944 0
2.6036 0
2.6128 0
2.622 0
2.6312 0
2.6404 0
2.6496 0
2.6588 0
2.668 0
2.6772 0
2.6864 -20.392982978487
2.6956 -20.392982978487
2.7048 -20.392982978487
2.714 -20.392982978487
2.7232 -20.392982978487
2.7324 -20.392982978487
2.7416 0
2.7508 0
2.76 0
2.7692 0
2.7784 0
2.7876 0
2.7968 0
2.806 0
2.8152 0
2.8244 0
2.8336 -20.392982978487
2.8428 -20.392982978487
2.852 -20.392982978487
2.8612 -20.392982978487
2.8704 -20.392982978487
2.8796 -20.392982978487
2.8888 -61.1789489354608
2.898 -61.1789489354608
2.9072 -61.1789489354608
2.9164 -61.1789489354608
2.9256 -61.1789489354608
2.9348 -122.357897870922
2.944 -122.357897870922
2.9532 -122.357897870922
2.9624 -122.357897870922
2.9716 -122.357897870922
2.9808 -40.7859659569738
2.99 -40.7859659569738
2.9992 -40.7859659569738
3.0084 -40.7859659569738
3.0176 -40.7859659569738
3.0268 -40.7859659569738
3.036 -81.5719319139478
3.0452 -81.5719319139478
3.0544 -81.5719319139478
3.0636 -81.5719319139478
3.0728 -81.5719319139478
3.082 -1284.75792764468
3.0912 -1284.75792764468
3.1004 -1284.75792764468
3.1096 -1284.75792764468
3.1188 -1284.75792764468
3.128 -326.287727655791
3.1372 -326.287727655791
3.1464 -326.287727655791
3.1556 -326.287727655791
3.1648 -326.287727655791
3.174 -326.287727655791
3.1832 -122.357897870922
3.1924 -122.357897870922
3.2016 -122.357897870922
3.2108 -122.357897870922
3.22 -122.357897870922
3.2292 -1835.36846806382
3.2384 -1835.36846806382
3.2476 -1835.36846806382
3.2568 -1835.36846806382
3.266 -1835.36846806382
3.2752 -611.789489354608
3.2844 -611.789489354608
3.2936 -611.789489354608
3.3028 -611.789489354608
3.312 -611.789489354608
3.3212 -611.789489354608
3.3304 -611.789489354608
3.3396 -611.789489354608
3.3488 -611.789489354608
3.358 -611.789489354608
3.3672 -611.789489354608
3.3764 -203.929829784869
3.3856 -203.929829784869
3.3948 -203.929829784869
3.404 -203.929829784869
3.4132 -203.929829784869
3.4224 -203.929829784869
3.4316 -203.929829784869
3.4408 -203.929829784869
3.45 -203.929829784869
3.4592 -203.929829784869
3.4684 -203.929829784869
3.4776 -40.7859659569738
3.4868 -40.7859659569738
3.496 -40.7859659569738
3.5052 -40.7859659569738
3.5144 -40.7859659569738
3.5236 -20.392982978487
3.5328 -20.392982978487
3.542 -20.392982978487
3.5512 -20.392982978487
3.5604 -20.392982978487
3.5696 0
3.5788 0
3.588 0
3.5972 0
3.6064 0
3.6156 0
3.6248 0
3.634 0
3.6432 0
3.6524 0
3.6616 0
3.6708 0
3.68 0
3.6892 0
3.6984 0
3.7076 0
3.7168 0
3.726 0
3.7352 0
3.7444 0
3.7536 0
3.7628 0
3.772 0
3.7812 0
3.7904 0
3.7996 0
3.8088 0
3.818 0
3.8272 0
3.8364 0
3.8456 0
3.8548 0
3.864 0
3.8732 0
3.8824 0
3.8916 0
3.9008 0
3.91 0
3.9192 0
3.9284 0
3.9376 0
3.9468 0
3.956 0
3.9652 0
3.9744 0
3.9836 0
3.9928 0
4.002 0
4.0112 0
4.0204 0
4.0296 0
4.0388 0
4.048 0
4.0572 0
4.0664 0
4.0756 0
4.0848 0
4.094 0
4.1032 0
4.1124 0
4.1216 0
4.1308 0
4.14 0
4.1492 0
4.1584 0
4.1676 0
4.1768 0
4.186 0
4.1952 0
4.2044 0
4.2136 0
4.2228 0
4.232 0
4.2412 0
4.2504 0
4.2596 0
4.2688 0
4.278 0
4.2872 0
4.2964 0
4.3056 0
4.3148 0
4.324 0
4.3332 0
4.3424 0
4.3516 0
4.3608 0
4.37 0
4.3792 0
4.3884 0
4.3976 0
4.4068 0
4.416 0
4.4252 0
4.4344 0
4.4436 0
4.4528 0
4.462 0
4.4712 0
4.4804 0
4.4896 0
4.4988 0
4.508 0
4.5172 0
4.5264 0
4.5356 0
4.5448 0
4.554 0
4.5632 0
4.5724 0
4.5816 0
4.5908 0
4.6 0
4.6092 0
4.6184 0
4.6276 0
4.6368 0
4.646 0
4.6552 0
4.6644 0
4.6736 0
4.6828 0
4.692 0
4.7012 0
4.7104 0
4.7196 0
4.7288 0
4.738 0
4.7472 0
4.7564 0
4.7656 0
4.7748 0
4.784 0
4.7932 0
4.8024 0
4.8116 0
4.8208 0
4.83 0
4.8392 0
4.8484 0
4.8576 0
4.8668 0
4.876 0
4.8852 0
4.8944 0
4.9036 0
4.9128 0
4.922 0
4.9312 0
4.9404 0
4.9496 0
4.9588 0
4.968 0
4.9772 0
4.9864 0
4.9956 0
5.0048 0
5.014 0
5.0232 0
5.0324 0
5.0416 0
5.0508 0
5.06 0
5.0692 0
5.0784 0
5.0876 0
5.0968 0
5.106 0
5.1152 0
5.1244 0
5.1336 0
5.1428 0
5.152 0
5.1612 0
5.1704 0
5.1796 0
5.1888 0
5.198 0
5.2072 0
5.2164 0
5.2256 0
5.2348 0
5.244 0
5.2532 0
5.2624 0
5.2716 0
5.2808 0
5.29 0
5.2992 0
5.3084 0
5.3176 0
5.3268 0
5.336 0
5.3452 0
5.3544 0
5.3636 0
5.3728 0
5.382 0
5.3912 0
5.4004 0
5.4096 0
5.4188 0
5.428 0
5.4372 20.392982978487
5.4464 20.392982978487
5.4556 20.392982978487
5.4648 20.392982978487
5.474 20.392982978487
5.4832 20.392982978487
5.4924 20.392982978487
5.5016 20.392982978487
5.5108 20.392982978487
5.52 20.392982978487
5.5292 122.357897870922
5.5384 122.357897870922
5.5476 122.357897870922
5.5568 122.357897870922
5.566 122.357897870922
5.5752 122.357897870922
5.5844 203.929829784869
5.5936 203.929829784869
5.6028 203.929829784869
5.612 203.929829784869
5.6212 203.929829784869
5.6304 101.964914892435
5.6396 101.964914892435
5.6488 101.964914892435
5.658 101.964914892435
5.6672 101.964914892435
5.6764 101.964914892435
5.6856 101.964914892435
5.6948 101.964914892435
5.704 101.964914892435
5.7132 101.964914892435
5.7224 101.964914892435
5.7316 81.5719319139478
5.7408 81.5719319139478
5.75 81.5719319139478
5.7592 81.5719319139478
5.7684 81.5719319139478
5.7776 40.7859659569738
5.7868 40.7859659569738
5.796 40.7859659569738
5.8052 40.7859659569738
5.8144 40.7859659569738
5.8236 0
5.8328 0
5.842 0
5.8512 0
5.8604 0
5.8696 0
5.8788 122.357897870922
5.888 122.357897870922
5.8972 122.357897870922
5.9064 122.357897870922
5.9156 122.357897870922
5.9248 61.1789489354608
5.934 61.1789489354608
5.9432 61.1789489354608
5.9524 61.1789489354608
5.9616 61.1789489354608
5.9708 326.287727655791
5.98 326.287727655791
5.9892 326.287727655791
5.9984 326.287727655791
6.0076 326.287727655791
6.0168 326.287727655791
6.026 183.536846806382
6.0352 183.536846806382
6.0444 183.536846806382
6.0536 183.536846806382
6.0628 183.536846806382
6.072 489.431591483686
6.0812 489.431591483686
6.0904 489.431591483686
6.0996 489.431591483686
6.1088 489.431591483686
6.118 1101.22108083829
6.1272 1101.22108083829
6.1364 1101.22108083829
6.1456 1101.22108083829
6.1548 1101.22108083829
6.164 1101.22108083829
6.1732 672.968438290069
6.1824 672.968438290069
6.1916 672.968438290069
6.2008 672.968438290069
6.21 672.968438290069
6.2192 244.715795741843
6.2284 244.715795741843
6.2376 244.715795741843
6.2468 244.715795741843
6.256 244.715795741843
6.2652 469.038608505199
6.2744 469.038608505199
6.2836 469.038608505199
6.2928 469.038608505199
6.302 469.038608505199
6.3112 469.038608505199
6.3204 142.750880849409
6.3296 142.750880849409
6.3388 142.750880849409
6.348 142.750880849409
6.3572 142.750880849409
6.3664 101.964914892435
6.3756 101.964914892435
6.3848 101.964914892435
6.394 101.964914892435
6.4032 101.964914892435
6.4124 20.392982978487
6.4216 20.392982978487
6.4308 20.392982978487
6.44 20.392982978487
6.4492 20.392982978487
6.4584 20.392982978487
6.4676 61.1789489354608
6.4768 61.1789489354608
6.486 61.1789489354608
6.4952 61.1789489354608
6.5044 61.1789489354608
6.5136 20.392982978487
6.5228 20.392982978487
6.532 20.392982978487
6.5412 20.392982978487
6.5504 20.392982978487
6.5596 20.392982978487
6.5688 20.392982978487
6.578 20.392982978487
6.5872 20.392982978487
6.5964 20.392982978487
6.6056 20.392982978487
6.6148 0
6.624 0
6.6332 0
6.6424 0
6.6516 0
6.6608 0
6.67 0
6.6792 0
6.6884 0
6.6976 0
6.7068 0
6.716 0
6.7252 0
6.7344 0
6.7436 0
6.7528 0
6.762 0
6.7712 0
6.7804 0
6.7896 0
6.7988 0
6.808 0
6.8172 0
6.8264 0
6.8356 0
6.8448 0
6.854 0
6.8632 0
6.8724 0
6.8816 0
6.8908 0
6.9 0
6.9092 0
6.9184 0
6.9276 0
6.9368 0
6.946 0
6.9552 0
6.9644 0
6.9736 0
6.9828 0
6.992 0
7.0012 0
7.0104 0
7.0196 0
7.0288 0
7.038 0
7.0472 0
7.0564 0
7.0656 0
7.0748 0
7.084 0
7.0932 0
7.1024 0
7.1116 0
7.1208 0
7.13 0
7.1392 0
7.1484 -20.392982978487
7.1576 -20.392982978487
7.1668 -20.392982978487
7.176 -20.392982978487
7.1852 -20.392982978487
7.1944 -20.392982978487
7.2036 0
7.2128 0
7.222 0
7.2312 0
7.2404 0
7.2496 40.7859659569738
7.2588 40.7859659569738
7.268 40.7859659569738
7.2772 40.7859659569738
7.2864 40.7859659569738
7.2956 -40.7859659569738
7.3048 -40.7859659569738
7.314 -40.7859659569738
7.3232 -40.7859659569738
7.3324 -40.7859659569738
7.3416 -40.7859659569738
7.3508 82.4260882690676
7.36 82.4260882690676
7.3692 82.4260882690676
};

\addplot [thick, color3] % music
table {%
0 63.4103410341034
0.0092 62.9702970297029
0.0184 62.9702970297029
0.0276 63.8503850385038
0.0368 62.7062706270627
0.046 62.7062706270627
0.0552 64.2024202420242
0.0644 64.2024202420242
0.0736 63.4983498349835
0.0828 63.4983498349835
0.092 59.9779977997799
0.1012 59.8019801980198
0.1104 59.8019801980198
0.1196 60.8580858085808
0.1288 60.8580858085808
0.138 59.8899889988999
0.1472 59.8899889988999
0.1564 61.2101210121012
0.1656 61.2101210121012
0.1748 56.6336633663366
0.184 55.9295929592959
0.1932 55.9295929592959
0.2024 55.3135313531353
0.2116 55.3135313531353
0.2208 54.5214521452145
0.23 54.5214521452145
0.2392 51.5291529152915
0.2484 55.049504950495
0.2576 55.049504950495
0.2668 58.8338833883388
0.276 58.8338833883388
0.2852 53.9053905390539
0.2944 53.9053905390539
0.3036 55.3135313531353
0.3128 56.1936193619362
0.322 56.1936193619362
0.3312 54.3454345434543
0.3404 54.3454345434543
0.3496 53.9933993399339
0.3588 53.9933993399339
0.368 51.4411441144114
0.3772 51.4411441144114
0.3864 53.9933993399339
0.3956 49.5049504950495
0.4048 49.5049504950495
0.414 50.9130913091309
0.4232 50.9130913091309
0.4324 49.5929592959296
0.4416 49.5929592959296
0.4508 47.040704070407
0.46 43.7843784378438
0.4692 43.7843784378438
0.4784 46.072607260726
0.4876 46.072607260726
0.4968 40.7920792079208
0.506 40.7920792079208
0.5152 41.1441144114411
0.5244 37.2717271727172
0.5336 37.2717271727172
0.5428 36.3036303630363
0.552 36.3036303630363
0.5612 34.015401540154
0.5704 34.015401540154
0.5796 30.4950495049505
0.5888 25.4785478547855
0.598 25.4785478547855
0.6072 21.9581958195819
0.6164 21.9581958195819
0.6256 17.2057205720572
0.6348 17.2057205720572
0.644 11.1331133113311
0.6532 11.1331133113311
0.6624 5.85258525852583
0.6716 4.88448844884488
0.6808 4.88448844884488
0.69 3.56435643564356
0.6992 3.56435643564356
0.7084 1.45214521452141
0.7176 1.45214521452141
0.7268 -2.50825082508254
0.736 -5.06050605060511
0.7452 -5.06050605060511
0.7544 -6.90869086908691
0.7636 -6.90869086908691
0.7728 -9.5489548954896
0.782 -9.5489548954896
0.7912 -10.0770077007701
0.8004 -14.9174917491749
0.8096 -14.9174917491749
0.8188 -17.2937293729373
0.828 -17.2937293729373
0.8372 -15.5335533553356
0.8464 -15.5335533553356
0.8556 -18.3498349834984
0.8648 -18.3498349834984
0.874 -22.9262926292629
0.8832 -18.6138613861386
0.8924 -18.6138613861386
0.9016 -20.1980198019803
0.9108 -20.1980198019803
0.92 -19.0539053905391
0.9292 -19.0539053905391
0.9384 -18.965896589659
0.9476 -18.2618261826183
0.9568 -18.2618261826183
0.966 -20.9020902090209
0.9752 -20.9020902090209
0.9844 -23.8943894389439
0.9936 -23.8943894389439
1.0028 -26.0066006600661
1.012 -27.942794279428
1.0212 -27.942794279428
1.0304 -31.8151815181519
1.0396 -31.8151815181519
1.0488 -31.0231023102311
1.058 -31.0231023102311
1.0672 -37.0077007700771
1.0764 -37.0077007700771
1.0856 -36.7436743674368
1.0948 -36.9196919691969
1.104 -36.9196919691969
1.1132 -35.3355335533554
1.1224 -35.3355335533554
1.1316 -37.1837183718372
1.1408 -37.1837183718372
1.15 -34.6314631463147
1.1592 -34.4554455445545
1.1684 -34.4554455445545
1.1776 -33.2233223322332
1.1868 -33.2233223322332
1.196 -34.8954895489549
1.2052 -34.8954895489549
1.2144 -36.1276127612762
1.2236 -37.0077007700771
1.2328 -37.0077007700771
1.242 -37.8877887788779
1.2512 -37.8877887788779
1.2604 -39.8239823982399
1.2696 -39.8239823982399
1.2788 -40.0000000000001
1.288 -37.6237623762377
1.2972 -37.6237623762377
1.3064 -40.0880088008801
1.3156 -40.0880088008801
1.3248 -38.3278327832784
1.334 -38.3278327832784
1.3432 -40.4400440044005
1.3524 -40.4400440044005
1.3616 -41.8481848184819
1.3708 -40.4400440044005
1.38 -40.4400440044005
1.3892 -44.1364136413642
1.3984 -44.1364136413642
1.4076 -45.3685368536854
1.4168 -45.3685368536854
1.426 -43.960396039604
1.4352 -47.3927392739274
1.4444 -47.3927392739274
1.4536 -44.4884488448845
1.4628 -44.4884488448845
1.472 -45.6325632563257
1.4812 -45.6325632563257
1.4904 -44.928492849285
1.4996 -41.8481848184819
1.5088 -41.8481848184819
1.518 -42.2002200220022
1.5272 -42.2002200220022
1.5364 -43.5203520352035
1.5456 -43.5203520352035
1.5548 -43.5203520352035
1.564 -43.5203520352035
1.5732 -47.3047304730474
1.5824 -46.8646864686469
1.5916 -46.8646864686469
1.6008 -52.3212321232123
1.61 -52.3212321232123
1.6192 -49.5929592959296
1.6284 -49.5929592959296
1.6376 -52.0572057205721
1.6468 -49.4169416941695
1.656 -49.4169416941695
1.6652 -51.6171617161717
1.6744 -51.6171617161717
1.6836 -52.2332233223323
1.6928 -52.2332233223323
1.702 -50.4730473047305
1.7112 -48.0968096809681
1.7204 -48.0968096809681
1.7296 -50.9130913091309
1.7388 -50.9130913091309
1.748 -52.4972497249725
1.7572 -52.4972497249725
1.7664 -51.3531353135314
1.7756 -51.3531353135314
1.7848 -54.7854785478548
1.794 -53.7293729372938
1.8032 -53.7293729372938
1.8124 -56.2816281628163
1.8216 -56.2816281628163
1.8308 -59.1859185918592
1.84 -59.1859185918592
1.8492 -60.6820682068207
1.8584 -59.8899889988999
1.8676 -59.8899889988999
1.8768 -59.8019801980199
1.886 -59.8019801980199
1.8952 -61.8261826182618
1.9044 -61.8261826182618
1.9136 -61.4741474147415
1.9228 -61.7381738173818
1.932 -61.7381738173818
1.9412 -61.5621562156216
1.9504 -61.5621562156216
1.9596 -57.6017601760176
1.9688 -57.6017601760176
1.978 -58.3938393839384
1.9872 -61.4741474147415
1.9964 -61.4741474147415
2.0056 -61.4741474147415
2.0148 -61.4741474147415
2.024 -59.5379537953796
2.0332 -59.5379537953796
2.0424 -60.6820682068207
2.0516 -60.6820682068207
2.0608 -62.8822882288229
2.07 -67.2827282728273
2.0792 -67.2827282728273
2.0884 -67.5467546754676
2.0976 -67.5467546754676
2.1068 -66.1386138613861
2.116 -66.1386138613861
2.1252 -71.5071507150715
2.1344 -67.3707370737074
2.1436 -67.3707370737074
2.1528 -70.6270627062706
2.162 -70.6270627062706
2.1712 -68.954895489549
2.1804 -68.954895489549
2.1896 -65.6105610561057
2.1988 -64.6424642464247
2.208 -64.6424642464247
2.2172 -68.5148514851485
2.2264 -68.5148514851485
2.2356 -64.6424642464247
2.2448 -64.6424642464247
2.254 -68.3388338833884
2.2632 -68.3388338833884
2.2724 -69.6589658965897
2.2816 -69.5709570957096
2.2908 -69.5709570957096
2.3 -73.0913091309131
2.3092 -73.0913091309131
2.3184 -71.947194719472
2.3276 -71.947194719472
2.3368 -73.4433443344335
2.346 -75.4675467546755
2.3552 -75.4675467546755
2.3644 -80.5720572057206
2.3736 -80.5720572057206
2.3828 -79.0759075907591
2.392 -79.0759075907591
2.4012 -80.7480748074808
2.4104 -81.5401540154016
2.4196 -81.5401540154016
2.4288 -84.0924092409241
2.438 -84.0924092409241
2.4472 -84.6204620462046
2.4564 -84.6204620462046
2.4656 -88.8448844884489
2.4748 -88.8448844884489
2.484 -86.2046204620463
2.4932 -89.3729372937294
2.5024 -89.3729372937294
2.5116 -92.5412541254126
2.5208 -92.5412541254126
2.53 -91.7491749174918
2.5392 -91.7491749174918
2.5484 -90.7810781078108
2.5576 -93.8613861386139
2.5668 -93.8613861386139
2.576 -91.6611661166117
2.5852 -91.6611661166117
2.5944 -92.893289328933
2.6036 -92.893289328933
2.6128 -91.8371837183719
2.622 -88.2288228822883
2.6312 -88.2288228822883
2.6404 -88.5808580858086
2.6496 -88.5808580858086
2.6588 -84.2684268426843
2.668 -84.2684268426843
2.6772 -83.3003300330033
2.6864 -85.5005500550055
2.6956 -85.5005500550055
2.7048 -79.8679867986799
2.714 -79.8679867986799
2.7232 -76.4356435643565
2.7324 -76.4356435643565
2.7416 -75.1155115511551
2.7508 -75.1155115511551
2.76 -72.1232123212321
2.7692 -72.0352035203521
2.7784 -72.0352035203521
2.7876 -72.3872387238724
2.7968 -72.3872387238724
2.806 -68.954895489549
2.8152 -68.954895489549
2.8244 -69.92299229923
2.8336 -69.6589658965897
2.8428 -69.6589658965897
2.852 -70.7150715071508
2.8612 -70.7150715071508
2.8704 -72.3872387238724
2.8796 -72.3872387238724
2.8888 -77.1397139713972
2.898 -80.924092409241
2.9072 -80.924092409241
2.9164 -80.3960396039604
2.9256 -80.3960396039604
2.9348 -80.6600660066007
2.944 -80.6600660066007
2.9532 -79.4279427942795
2.9624 -79.4279427942795
2.9716 -81.5401540154016
2.9808 -79.7799779977998
2.99 -79.7799779977998
2.9992 -79.95599559956
3.0084 -79.95599559956
3.0176 -80.3080308030803
3.0268 -80.3080308030803
3.036 -79.1639163916392
3.0452 -77.4037403740375
3.0544 -77.4037403740375
3.0636 -79.0759075907591
3.0728 -79.0759075907591
3.082 -84.2684268426843
3.0912 -84.2684268426843
3.1004 -81.980198019802
3.1096 -83.0363036303631
3.1188 -83.0363036303631
3.128 -81.6281628162816
3.1372 -81.6281628162816
3.1464 -81.6281628162816
3.1556 -81.6281628162816
3.1648 -82.1562156215622
3.174 -82.1562156215622
3.1832 -82.1562156215622
3.1924 -81.6281628162816
3.2016 -81.6281628162816
3.2108 -77.4037403740375
3.22 -77.4037403740375
3.2292 -71.5951595159517
3.2384 -71.5951595159517
3.2476 -74.6754675467547
3.2568 -74.5874587458746
3.266 -74.5874587458746
3.2752 -74.939493949395
3.2844 -74.939493949395
3.2936 -61.2981298129814
3.3028 -61.2981298129814
3.312 -67.3707370737074
3.3212 -153.267326732673
3.3304 -153.267326732673
3.3396 -79.3399339933994
3.3488 -79.3399339933994
3.358 -72.2992299229923
3.3672 -72.2992299229923
3.3764 -71.7711771177118
3.3856 -72.2112211221122
3.3948 -72.2112211221122
3.404 -72.2112211221122
3.4132 -72.2112211221122
3.4224 -69.8349834983499
3.4316 -69.8349834983499
3.4408 -66.0506050605061
3.45 -66.0506050605061
3.4592 -65.5225522552255
3.4684 -66.1386138613861
3.4776 -66.1386138613861
3.4868 -65.6105610561057
3.496 -65.6105610561057
3.5052 -64.4664466446645
3.5144 -64.4664466446645
3.5236 -64.9064906490649
3.5328 -65.962596259626
3.542 -65.962596259626
3.5512 -67.6347634763476
3.5604 -67.6347634763476
3.5696 -70.979097909791
3.5788 -70.979097909791
3.588 -69.3069306930693
3.5972 -70.01100110011
3.6064 -70.01100110011
3.6156 -70.5390539053906
3.6248 -70.5390539053906
3.634 -71.947194719472
3.6432 -71.947194719472
3.6524 -73.1793179317932
3.6616 -73.1793179317932
3.6708 -73.8833883388339
3.68 -72.6512651265127
3.6892 -72.6512651265127
3.6984 -71.1551155115512
3.7076 -71.1551155115512
3.7168 -73.7953795379538
3.726 -73.7953795379538
3.7352 -73.3553355335534
3.7444 -81.2761276127613
3.7536 -81.2761276127613
3.7628 -87.2607260726073
3.772 -87.2607260726073
3.7812 -84.5324532453246
3.7904 -84.5324532453246
3.7996 -90.8690869086909
3.8088 -85.5005500550055
3.818 -85.5005500550055
3.8272 -89.4609460946095
3.8364 -89.4609460946095
3.8456 -85.6765676567657
3.8548 -85.6765676567657
3.864 -80.3960396039604
3.8732 -80.3960396039604
3.8824 -83.3003300330033
3.8916 -78.7238723872388
3.9008 -78.7238723872388
3.91 -82.1562156215622
3.9192 -82.1562156215622
3.9284 -79.8679867986799
3.9376 -79.8679867986799
3.9468 -78.7238723872388
3.956 -79.0759075907591
3.9652 -79.0759075907591
3.9744 -80.7480748074808
3.9836 -80.7480748074808
3.9928 -95.7095709570958
4.002 -95.7095709570958
4.0112 -82.6842684268427
4.0204 -95.005500550055
4.0296 -95.005500550055
4.0388 -81.980198019802
4.048 -81.980198019802
4.0572 -89.90099009901
4.0664 -89.90099009901
4.0756 -72.5632563256326
4.0848 -71.6831683168317
4.094 -71.6831683168317
4.1032 -69.2189218921893
4.1124 -69.2189218921893
4.1216 -75.2915291529153
4.1308 -75.2915291529153
4.14 -68.3388338833884
4.1492 -68.3388338833884
4.1584 -67.3707370737074
4.1676 -63.5863586358636
4.1768 -63.5863586358636
4.186 -62.970297029703
4.1952 -62.970297029703
4.2044 -65.7865786578658
4.2136 -65.7865786578658
4.2228 -63.938393839384
4.232 -61.5621562156216
4.2412 -61.5621562156216
4.2504 -61.4741474147415
4.2596 -61.4741474147415
4.2688 -58.3938393839384
4.278 -58.3938393839384
4.2872 -57.6897689768977
4.2964 -55.3135313531353
4.3056 -55.3135313531353
4.3148 -56.985698569857
4.324 -56.985698569857
4.3332 -55.1375137513752
4.3424 -55.1375137513752
4.3516 -51.6171617161717
4.3608 -51.6171617161717
4.37 -55.7535753575358
4.3792 -53.5533553355336
4.3884 -53.5533553355336
4.3976 -51.6171617161717
4.4068 -51.6171617161717
4.416 -50.0330033003301
4.4252 -50.0330033003301
4.4344 -48.8008800880089
4.4436 -50.9130913091309
4.4528 -50.9130913091309
4.462 -47.3047304730474
4.4712 -47.3047304730474
4.4804 -46.0726072607261
4.4896 -46.0726072607261
4.4988 -44.4004400440044
4.508 -42.6402640264027
4.5172 -42.6402640264027
4.5264 -41.1441144114412
4.5356 -41.1441144114412
4.5448 -39.9119911991199
4.554 -39.9119911991199
4.5632 -41.3201320132014
4.5724 -41.3201320132014
4.5816 -37.1837183718372
4.5908 -36.7436743674368
4.6 -36.7436743674368
4.6092 -34.3674367436744
4.6184 -34.3674367436744
4.6276 -36.2156215621562
4.6368 -36.2156215621562
4.646 -33.7513751375138
4.6552 -31.1991199119912
4.6644 -31.1991199119912
4.6736 -30.935093509351
4.6828 -30.935093509351
4.692 -28.030803080308
4.7012 -28.030803080308
4.7104 -24.7744774477448
4.7196 -22.8382838283829
4.7288 -22.8382838283829
4.738 -20.990099009901
4.7472 -20.990099009901
4.7564 -17.1177117711771
4.7656 -17.1177117711771
4.7748 -11.1331133113312
4.784 -9.9009900990099
4.7932 -9.9009900990099
4.8024 -4.79647964796482
4.8116 -4.79647964796482
4.8208 -4.3564356435644
4.83 -4.3564356435644
4.8392 -0.572057205720625
4.8484 -0.572057205720625
4.8576 1.71617161716171
4.8668 2.24422442244224
4.876 2.24422442244224
4.8852 -0.220022002200267
4.8944 -0.220022002200267
4.9036 1.98019801980195
4.9128 1.98019801980195
4.922 0.484048404840451
4.9312 2.9482948294829
4.9404 2.9482948294829
4.9496 -3.38833883388344
4.9588 -3.38833883388344
4.968 -8.40484048404841
4.9772 -8.40484048404841
4.9864 0.132013201320092
4.9956 -2.42024202420242
5.0048 -2.42024202420242
5.014 -3.7403740374038
5.0232 -3.7403740374038
5.0324 -2.06820682068212
5.0416 -2.06820682068212
5.0508 2.77227722772273
5.06 2.77227722772273
5.0692 4.4444444444444
5.0784 8.75687568756871
5.0876 8.75687568756871
5.0968 8.75687568756871
5.106 8.75687568756871
5.1152 11.2211221122112
5.1244 11.2211221122112
5.1336 12.7172717271727
5.1428 14.5654565456545
5.152 14.5654565456545
5.1612 15.8855885588559
5.1704 15.8855885588559
5.1796 17.1177117711771
5.1888 17.1177117711771
5.198 17.8217821782178
5.2072 20.8140814081408
5.2164 20.8140814081408
5.2256 24.5984598459846
5.2348 24.5984598459846
5.244 28.2068206820682
5.2532 28.2068206820682
5.2624 28.030803080308
5.2716 28.030803080308
5.2808 33.7513751375137
5.29 36.6556655665566
5.2992 36.6556655665566
5.3084 38.7678767876787
5.3176 38.7678767876787
5.3268 41.056105610561
5.336 41.056105610561
5.3452 40.7040704070407
5.3544 42.8162816281628
5.3636 42.8162816281628
5.3728 44.7524752475247
5.382 44.7524752475247
5.3912 48.2728272827283
5.4004 48.2728272827283
5.4096 47.3927392739274
5.4188 48.8888888888889
5.428 48.8888888888889
5.4372 53.2893289328933
5.4464 53.2893289328933
5.4556 55.1375137513751
5.4648 55.1375137513751
5.474 54.7854785478548
5.4832 57.4257425742574
5.4924 57.4257425742574
5.5016 56.1056105610561
5.5108 56.1056105610561
5.52 58.041804180418
5.5292 58.041804180418
5.5384 58.4818481848184
5.5476 58.4818481848184
5.5568 59.8899889988999
5.566 61.6501650165016
5.5752 61.6501650165016
5.5844 62.0902090209021
5.5936 62.0902090209021
5.6028 66.5786578657866
5.612 66.5786578657866
5.6212 68.2508250825082
5.6304 71.7711771177118
5.6396 71.7711771177118
5.6488 73.1793179317932
5.658 73.1793179317932
5.6672 78.1958195819581
5.6764 78.1958195819581
5.6856 77.7557755775577
5.6948 79.8679867986799
5.704 79.8679867986799
5.7132 82.1562156215621
5.7224 82.1562156215621
5.7316 82.3322332233224
5.7408 82.3322332233224
5.75 85.1485148514851
5.7592 85.1485148514851
5.7684 84.6204620462046
5.7776 85.8525852585258
5.7868 85.8525852585258
5.796 87.5247524752475
5.8052 87.5247524752475
5.8144 88.052805280528
5.8236 88.052805280528
5.8328 89.1089108910891
5.842 92.2772277227722
5.8512 92.2772277227722
5.8604 94.3014301430143
5.8696 94.3014301430143
5.8788 96.941694169417
5.888 96.941694169417
5.8972 95.7975797579758
5.9064 95.5335533553355
5.9156 95.5335533553355
5.9248 96.7656765676567
5.934 96.7656765676567
5.9432 95.6215621562156
5.9524 95.6215621562156
5.9616 92.1012101210121
5.9708 92.1012101210121
5.98 87.1727172717271
5.9892 87.6127612761276
5.9984 87.6127612761276
6.0076 87.5247524752475
6.0168 87.5247524752475
6.026 92.981298129813
6.0352 92.981298129813
6.0444 91.4851485148515
6.0536 96.061606160616
6.0628 96.061606160616
6.072 95.0935093509351
6.0812 95.0935093509351
6.0904 99.7579757975797
6.0996 99.7579757975797
6.1088 102.486248624862
6.118 103.366336633663
6.1272 103.366336633663
6.1364 100.990099009901
6.1456 100.990099009901
6.1548 103.014301430143
6.164 103.014301430143
6.1732 103.278327832783
6.1824 103.278327832783
6.1916 97.4697469746974
6.2008 105.566556655666
6.21 105.566556655666
6.2192 108.910891089109
6.2284 108.910891089109
6.2376 115.687568756876
6.2468 115.687568756876
6.256 119.031903190319
6.2652 124.576457645765
6.2744 124.576457645765
6.2836 128.360836083608
6.2928 128.360836083608
6.302 131.529152915291
6.3112 131.529152915291
6.3204 132.145214521452
6.3296 133.465346534653
6.3388 133.465346534653
6.348 137.161716171617
6.3572 137.161716171617
6.3664 132.937293729373
6.3756 132.937293729373
6.3848 132.497249724973
6.394 136.369636963696
6.4032 136.369636963696
6.4124 135.753575357536
6.4216 135.753575357536
6.4308 136.017601760176
6.44 136.017601760176
6.4492 136.193619361936
6.4584 136.193619361936
6.4676 134.433443344334
6.4768 138.041804180418
6.486 138.041804180418
6.4952 139.449944994499
6.5044 139.449944994499
6.5136 135.929592959296
6.5228 135.929592959296
6.532 136.809680968097
6.5412 138.833883388339
6.5504 138.833883388339
6.5596 135.929592959296
6.5688 135.929592959296
6.578 137.513751375137
6.5872 137.513751375137
6.5964 137.953795379538
6.6056 136.017601760176
6.6148 136.017601760176
6.624 134.081408140814
6.6332 134.081408140814
6.6424 139.62596259626
6.6516 139.62596259626
6.6608 141.210121012101
6.67 141.210121012101
6.6792 142.266226622662
6.6884 143.058305830583
6.6976 143.058305830583
6.7068 145.258525852585
6.716 145.258525852585
6.7252 139.8899889989
6.7344 139.8899889989
6.7436 139.8899889989
6.7528 137.161716171617
6.762 137.161716171617
6.7712 136.545654565457
6.7804 136.545654565457
6.7896 133.905390539054
6.7988 133.905390539054
6.808 129.416941694169
6.8172 127.128712871287
6.8264 127.128712871287
6.8356 125.544554455446
6.8448 125.544554455446
6.854 125.016501650165
6.8632 125.016501650165
6.8724 123.784378437844
6.8816 123.784378437844
6.8908 122.288228822882
6.9 118.679867986799
6.9092 118.679867986799
6.9184 117.887788778878
6.9276 117.887788778878
6.9368 117.799779977998
6.946 117.799779977998
6.9552 115.335533553355
6.9644 114.543454345435
6.9736 114.543454345435
6.9828 113.135313531353
6.992 113.135313531353
7.0012 107.854785478548
7.0104 107.854785478548
7.0196 107.414741474147
7.0288 106.534653465346
7.038 106.534653465346
7.0472 106.358635863586
7.0564 106.358635863586
7.0656 103.806380638064
7.0748 103.806380638064
7.084 104.774477447745
7.0932 103.982398239824
7.1024 103.982398239824
7.1116 100.19801980198
7.1208 100.19801980198
7.13 100.814081408141
7.1392 100.814081408141
7.1484 100.19801980198
7.1576 100.19801980198
7.1668 102.398239823982
7.176 102.486248624862
7.1852 102.486248624862
7.1944 104.686468646865
7.2036 104.686468646865
7.2128 104.686468646865
7.222 104.686468646865
7.2312 102.750275027503
7.2404 102.574257425743
7.2496 102.574257425743
7.2588 103.894389438944
7.268 103.894389438944
7.2772 102.486248624862
7.2864 102.486248624862
7.2956 102.046204620462
7.3048 98.9658965896589
7.314 98.9658965896589
7.3232 103.278327832783
7.3324 103.278327832783
};

\addplot [thick, color2]
table {%
0 77.7415434369426
0.0092 75.1543342015512
0.0184 75.1543342015512
0.0276 76.5232773473274
0.0368 73.943485133623
0.046 73.943485133623
0.0552 74.0023309465018
0.0644 74.0023309465018
0.0736 72.4601052477433
0.0828 72.4601052477433
0.092 72.2434835759367
0.1012 69.6586558761004
0.1104 69.6586558761004
0.1196 71.1408889953813
0.1288 71.1408889953813
0.138 64.8883723285601
0.1472 64.8883723285601
0.1564 67.3895702247283
0.1656 67.3895702247283
0.1748 66.4593224692205
0.184 72.8011888591316
0.1932 72.8011888591316
0.2024 67.2388859853749
0.2116 67.2388859853749
0.2208 67.9321971235028
0.23 67.9321971235028
0.2392 65.8841051230145
0.2484 65.3119834619417
0.2576 65.3119834619417
0.2668 65.510309000718
0.276 65.510309000718
0.2852 57.2167850229248
0.2944 57.2167850229248
0.3036 65.828318132047
0.3128 63.0764838666742
0.322 63.0764838666742
0.3312 64.3618085670469
0.3404 64.3618085670469
0.3496 63.652600556789
0.3588 63.652600556789
0.368 64.1376048720881
0.3772 64.1376048720881
0.3864 62.8487551152849
0.3956 61.6099911228863
0.4048 61.6099911228863
0.414 60.4878631750935
0.4232 60.4878631750935
0.4324 60.4307297990794
0.4416 60.4307297990794
0.4508 58.467498356353
0.46 56.0659681834202
0.4692 56.0659681834202
0.4784 54.97031317607
0.4876 54.97031317607
0.4968 50.5545673797159
0.506 50.5545673797159
0.5152 50.5021719446934
0.5244 47.4232960614311
0.5336 47.4232960614311
0.5428 45.7999318559389
0.552 45.7999318559389
0.5612 40.528933271467
0.5704 40.528933271467
0.5796 38.5196360160114
0.5888 34.7370849603359
0.598 34.7370849603359
0.6072 27.8236123106337
0.6164 27.8236123106337
0.6256 24.7359194443774
0.6348 24.7359194443774
0.644 20.1873200468851
0.6532 20.1873200468851
0.6624 16.1143390244771
0.6716 13.4954232382975
0.6808 13.4954232382975
0.69 9.45293869059876
0.6992 9.45293869059876
0.7084 8.95471145273472
0.7176 8.95471145273472
0.7268 5.30752814937091
0.736 1.738995153269
0.7452 1.738995153269
0.7544 1.74587594212616
0.7636 1.74587594212616
0.7728 -2.61518607746528
0.782 -2.61518607746528
0.7912 -5.83537128246971
0.8004 -7.8006418499581
0.8096 -7.8006418499581
0.8188 -9.36734811365086
0.828 -9.36734811365086
0.8372 -12.0444123466475
0.8464 -12.0444123466475
0.8556 -14.099181837524
0.8648 -14.099181837524
0.874 -13.7650006464481
0.8832 -14.0611528004127
0.8924 -14.0611528004127
0.9016 -12.4243149692166
0.9108 -12.4243149692166
0.92 -13.5972053820983
0.9292 -13.5972053820983
0.9384 -14.0240125678242
0.9476 -14.8910173944632
0.9568 -14.8910173944632
0.966 -17.2974789270775
0.9752 -17.2974789270775
0.9844 -20.0354564182681
0.9936 -20.0354564182681
1.0028 -21.6827496378202
1.012 -27.6721161428729
1.0212 -27.6721161428729
1.0304 -30.9686922518871
1.0396 -30.9686922518871
1.0488 -32.3464609189861
1.058 -32.3464609189861
1.0672 -34.833645755344
1.0764 -34.833645755344
1.0856 -35.0842044019292
1.0948 -35.6963286743481
1.104 -35.6963286743481
1.1132 -37.0088782911817
1.1224 -37.0088782911817
1.1316 -36.4880150590523
1.1408 -36.4880150590523
1.15 -36.6063777770689
1.1592 -35.8436229671118
1.1684 -35.8436229671118
1.1776 -36.154613142307
1.1868 -36.154613142307
1.196 -38.5153309314078
1.2052 -38.5153309314078
1.2144 -38.170320155154
1.2236 -40.51216429591
1.2328 -40.51216429591
1.242 -41.3325227846016
1.2512 -41.3325227846016
1.2604 -43.8873364926903
1.2696 -43.8873364926903
1.2788 -42.0638847957574
1.288 -45.128088299429
1.2972 -45.128088299429
1.3064 -43.9308590049233
1.3156 -43.9308590049233
1.3248 -44.1552056189229
1.334 -44.1552056189229
1.3432 -44.8560109699857
1.3524 -44.8560109699857
1.3616 -48.6397273045659
1.3708 -45.9758696951406
1.38 -45.9758696951406
1.3892 -49.9467194790342
1.3984 -49.9467194790342
1.4076 -48.4679831036705
1.4168 -48.4679831036705
1.426 -50.4311387379101
1.4352 -50.8868634216386
1.4444 -50.8868634216386
1.4536 -50.9682215987465
1.4628 -50.9682215987465
1.472 -50.1905966421131
1.4812 -50.1905966421131
1.4904 -49.9842285852259
1.4996 -50.9767736193871
1.5088 -50.9767736193871
1.518 -50.0830573467122
1.5272 -50.0830573467122
1.5364 -52.1656328608289
1.5456 -52.1656328608289
1.5548 -53.6948578218046
1.564 -53.6948578218046
1.5732 -55.6201114071649
1.5824 -57.5047599607148
1.5916 -57.5047599607148
1.6008 -58.8470921892218
1.61 -58.8470921892218
1.6192 -60.1408181368786
1.6284 -60.1408181368786
1.6376 -58.7870865173636
1.6468 -59.1971660265471
1.656 -59.1971660265471
1.6652 -60.6212055853567
1.6744 -60.6212055853567
1.6836 -59.5213780991837
1.6928 -59.5213780991837
1.702 -57.7190284315839
1.7112 -57.6231603346973
1.7204 -57.6231603346973
1.7296 -59.0911282766567
1.7388 -59.0911282766567
1.748 -59.680622863262
1.7572 -59.680622863262
1.7664 -59.0955391399373
1.7756 -59.0955391399373
1.7848 -62.4811139199391
1.794 -61.4354549704751
1.8032 -61.4354549704751
1.8124 -65.4463869652764
1.8216 -65.4463869652764
1.8308 -68.3739419160452
1.84 -68.3739419160452
1.8492 -67.4885397675717
1.8584 -66.0912923284187
1.8676 -66.0912923284187
1.8768 -71.075482864824
1.886 -71.075482864824
1.8952 -72.0386448734144
1.9044 -72.0386448734144
1.9136 -72.4606144998538
1.9228 -71.9620301644288
1.932 -71.9620301644288
1.9412 -73.0479326248955
1.9504 -73.0479326248955
1.9596 -70.2072240752213
1.9688 -70.2072240752213
1.978 -68.6733391221002
1.9872 -71.6480454412917
1.9964 -71.6480454412917
2.0056 -78.0522198181979
2.0148 -78.0522198181979
2.024 -73.1301360328103
2.0332 -73.1301360328103
2.0424 -73.5306927169489
2.0516 -73.5306927169489
2.0608 -74.8956165958273
2.07 -77.8125960783876
2.0792 -77.8125960783876
2.0884 -78.0966881749483
2.0976 -78.0966881749483
2.1068 -78.4477625335066
2.116 -78.4477625335066
2.1252 -80.6596062580118
2.1344 -81.2816338458439
2.1436 -81.2816338458439
2.1528 -80.1948268074361
2.162 -80.1948268074361
2.1712 -80.1220309175421
2.1804 -80.1220309175421
2.1896 -81.7186584661343
2.1988 -78.3325462561335
2.208 -78.3325462561335
2.2172 -81.2230228789099
2.2264 -81.2230228789099
2.2356 -80.4357610373223
2.2448 -80.4357610373223
2.254 -80.8040795117475
2.2632 -80.8040795117475
2.2724 -84.356760179833
2.2816 -83.9618387262627
2.2908 -83.9618387262627
2.3 -85.0621515466605
2.3092 -85.0621515466605
2.3184 -86.6780583897953
2.3276 -86.6780583897953
2.3368 -85.9579190643643
2.346 -89.9033833399175
2.3552 -89.9033833399175
2.3644 -91.6003936669083
2.3736 -91.6003936669083
2.3828 -91.9604876090916
2.392 -91.9604876090916
2.4012 -93.6672517940419
2.4104 -95.3686455243727
2.4196 -95.3686455243727
2.4288 -95.2031535515011
2.438 -95.2031535515011
2.4472 -98.5654613895226
2.4564 -98.5654613895226
2.4656 -100.169179948912
2.4748 -100.169179948912
2.484 -101.769357629866
2.4932 -100.153977762887
2.5024 -100.153977762887
2.5116 -103.064140814253
2.5208 -103.064140814253
2.53 -103.203035013295
2.5392 -103.203035013295
2.5484 -103.709798466627
2.5576 -104.282813141213
2.5668 -104.282813141213
2.576 -106.207410267042
2.5852 -106.207410267042
2.5944 -104.718523413528
2.6036 -104.718523413528
2.6128 -104.475307701444
2.622 -100.620968323799
2.6312 -100.620968323799
2.6404 -99.796244709164
2.6496 -99.796244709164
2.6588 -96.9939714291771
2.668 -96.9939714291771
2.6772 -96.6549961698571
2.6864 -93.9107674064211
2.6956 -93.9107674064211
2.7048 -90.3169148863441
2.714 -90.3169148863441
2.7232 -88.8679809348049
2.7324 -88.8679809348049
2.7416 -88.8940158632085
2.7508 -88.8940158632085
2.76 -85.7191940175955
2.7692 -83.9612110235325
2.7784 -83.9612110235325
2.7876 -83.3202308840932
2.7968 -83.3202308840932
2.806 -80.621675358972
2.8152 -80.621675358972
2.8244 -82.7567237968632
2.8336 -82.7478196603681
2.8428 -82.7478196603681
2.852 -77.7627362909388
2.8612 -77.7627362909388
2.8704 -85.9331111494323
2.8796 -85.9331111494323
2.8888 -87.8589789563124
2.898 -92.4631106822347
2.9072 -92.4631106822347
2.9164 -92.1984311232474
2.9256 -92.1984311232474
2.9348 -92.2803293798998
2.944 -92.2803293798998
2.9532 -92.2168153282841
2.9624 -92.2168153282841
2.9716 -90.8075450185036
2.9808 -91.1352441129219
2.99 -91.1352441129219
2.9992 -89.8914509550252
3.0084 -89.8914509550252
3.0176 -89.6044636741951
3.0268 -89.6044636741951
3.036 -90.2152968471531
3.0452 -91.3235508163386
3.0544 -91.3235508163386
3.0636 -88.8185821085656
3.0728 -88.8185821085656
3.082 -92.0938472204313
3.0912 -92.0938472204313
3.1004 -92.4621796744005
3.1096 -92.9677978913002
3.1188 -92.9677978913002
3.128 -90.1949245620548
3.1372 -90.1949245620548
3.1464 -93.2504408772922
3.1556 -93.2504408772922
3.1648 -90.4493384151954
3.174 -90.4493384151954
3.1832 -91.2662976410315
3.1924 -95.6780043791065
3.2016 -95.6780043791065
3.2108 -78.4800870997775
3.22 -78.4800870997775
3.2292 -84.6438321399318
3.2384 -84.6438321399318
3.2476 -65.4814378294069
3.2568 -81.799287594883
3.266 -81.799287594883
3.2752 -77.2207122661864
3.2844 -77.2207122661864
3.2936 -101.353061869728
3.3028 -101.353061869728
3.312 -83.9629440752942
3.3212 -78.9036099105537
3.3304 -78.9036099105537
3.3396 -58.6660361106236
3.3488 -58.6660361106236
3.358 -106.483536898752
3.3672 -106.483536898752
3.3764 -71.9982532951427
3.3856 -84.3097809584283
3.3948 -84.3097809584283
3.404 -76.0978190354687
3.4132 -76.0978190354687
3.4224 -75.0235307619276
3.4316 -75.0235307619276
3.4408 -72.2716880646279
3.45 -72.2716880646279
3.4592 -70.7516670008708
3.4684 -69.3887835321778
3.4776 -69.3887835321778
3.4868 -70.5570767507009
3.496 -70.5570767507009
3.5052 -68.0236717968269
3.5144 -68.0236717968269
3.5236 -72.6380793445315
3.5328 -74.1896373987049
3.542 -74.1896373987049
3.5512 -71.7874577142399
3.5604 -71.7874577142399
3.5696 -73.8942555611745
3.5788 -73.8942555611745
3.588 -74.4201133775093
3.5972 -74.7058694118716
3.6064 -74.7058694118716
3.6156 -73.8631624882473
3.6248 -73.8631624882473
3.634 -73.6900144601203
3.6432 -73.6900144601203
3.6524 -74.2245591170602
3.6616 -74.2245591170602
3.6708 -73.5384965283238
3.68 -72.1347262394353
3.6892 -72.1347262394353
3.6984 -73.1686470867522
3.7076 -73.1686470867522
3.7168 -72.7419232102833
3.726 -72.7419232102833
3.7352 -74.6320652608272
3.7444 -78.9917522442003
3.7536 -78.9917522442003
3.7628 -84.9848875185864
3.772 -84.9848875185864
3.7812 -81.832460301344
3.7904 -81.832460301344
3.7996 -82.3918087431753
3.8088 -75.4888203033492
3.818 -75.4888203033492
3.8272 -80.2495574601994
3.8364 -80.2495574601994
3.8456 -80.5203919882486
3.8548 -80.5203919882486
3.864 -76.3924968786487
3.8732 -76.3924968786487
3.8824 -74.307607913109
3.8916 -70.4346248959847
3.9008 -70.4346248959847
3.91 -71.1897754167177
3.9192 -71.1897754167177
3.9284 -69.0451575233078
3.9376 -69.0451575233078
3.9468 -70.0401833064764
3.956 -68.2389072284235
3.9652 -68.2389072284235
3.9744 -70.1186909854235
3.9836 -70.1186909854235
3.9928 -64.7290645659302
4.002 -64.7290645659302
4.0112 -69.9412962036297
4.0204 -33.5812962286572
4.0296 -33.5812962286572
4.0388 -67.2304509739387
4.048 -67.2304509739387
4.0572 -48.9603719607466
4.0664 -48.9603719607466
4.0756 -55.506334375225
4.0848 -56.1665125951799
4.094 -56.1665125951799
4.1032 -54.8476994208632
4.1124 -54.8476994208632
4.1216 -56.6392173690936
4.1308 -56.6392173690936
4.14 -51.5524276994345
4.1492 -51.5524276994345
4.1584 -50.4119621509177
4.1676 -49.0535560049336
4.1768 -49.0535560049336
4.186 -47.2165344455362
4.1952 -47.2165344455362
4.2044 -48.2231414331843
4.2136 -48.2231414331843
4.2228 -47.6054725864799
4.232 -47.9338753578424
4.2412 -47.9338753578424
4.2504 -45.5753086733871
4.2596 -45.5753086733871
4.2688 -45.9432698490019
4.278 -45.9432698490019
4.2872 -42.2967795278403
4.2964 -42.3659365136857
4.3056 -42.3659365136857
4.3148 -38.7302284890849
4.324 -38.7302284890849
4.3332 -39.4885363318853
4.3424 -39.4885363318853
4.3516 -38.1904485834522
4.3608 -38.1904485834522
4.37 -36.2931516949656
4.3792 -35.7198257532243
4.3884 -35.7198257532243
4.3976 -34.1170308170911
4.4068 -34.1170308170911
4.416 -34.4974689122809
4.4252 -34.4974689122809
4.4344 -33.1621054863861
4.4436 -32.1678449844575
4.4528 -32.1678449844575
4.462 -33.0440519808373
4.4712 -33.0440519808373
4.4804 -28.0221646754143
4.4896 -28.0221646754143
4.4988 -27.3389329756141
4.508 -27.569144005673
4.5172 -27.569144005673
4.5264 -24.4122290506134
4.5356 -24.4122290506134
4.5448 -24.7370117259015
4.554 -24.7370117259015
4.5632 -23.2148552706046
4.5724 -23.2148552706046
4.5816 -23.5420986577663
4.5908 -21.7674663382557
4.6 -21.7674663382557
4.6092 -19.7189040160601
4.6184 -19.7189040160601
4.6276 -21.0305667166945
4.6368 -21.0305667166945
4.646 -18.3649004737242
4.6552 -15.3351302404057
4.6644 -15.3351302404057
4.6736 -14.79423976834
4.6828 -14.79423976834
4.692 -13.0270067542342
4.7012 -13.0270067542342
4.7104 -10.5671288716347
4.7196 -9.9636736980903
4.7288 -9.9636736980903
4.738 -5.72821436173394
4.7472 -5.72821436173394
4.7564 -2.98983145461719
4.7656 -2.98983145461719
4.7748 -0.923025123006373
4.784 1.63033771680896
4.7932 1.63033771680896
4.8024 8.13554537533611
4.8116 8.13554537533611
4.8208 7.94804373040744
4.83 7.94804373040744
4.8392 9.14132970674001
4.8484 9.14132970674001
4.8576 12.158578819206
4.8668 20.9196394507443
4.876 20.9196394507443
4.8852 13.6112434432333
4.8944 13.6112434432333
4.9036 11.6534802033053
4.9128 11.6534802033053
4.922 10.2348594897172
4.9312 9.33483399284465
4.9404 9.33483399284465
4.9496 8.78437381206006
4.9588 8.78437381206006
4.968 3.76775168399849
4.9772 3.76775168399849
4.9864 6.57875213027874
4.9956 6.52047889194256
5.0048 6.52047889194256
5.014 7.24254762224186
5.0232 7.24254762224186
5.0324 8.5629166473291
5.0416 8.5629166473291
5.0508 9.53551627283401
5.06 9.53551627283401
5.0692 13.261379157692
5.0784 15.6210658839204
5.0876 15.6210658839204
5.0968 16.6201904709827
5.106 16.6201904709827
5.1152 19.2360196200406
5.1244 19.2360196200406
5.1336 20.2752524323409
5.1428 21.0453574299319
5.152 21.0453574299319
5.1612 23.1403314518668
5.1704 23.1403314518668
5.1796 18.7619076675211
5.1888 18.7619076675211
5.198 35.56393972088
5.2072 30.6375760143921
5.2164 30.6375760143921
5.2256 33.8972622072721
5.2348 33.8972622072721
5.244 29.8631939202626
5.2532 29.8631939202626
5.2624 39.8129999410004
5.2716 39.8129999410004
5.2808 43.4351926786186
5.29 46.200721629481
5.2992 46.200721629481
5.3084 47.9574139244646
5.3176 47.9574139244646
5.3268 51.3024894694927
5.336 51.3024894694927
5.3452 50.755385840328
5.3544 51.5006046030232
5.3636 51.5006046030232
5.3728 53.0947997401717
5.382 53.0947997401717
5.3912 55.2343022023099
5.4004 55.2343022023099
5.4096 57.5858940294776
5.4188 57.7090945681018
5.428 57.7090945681018
5.4372 59.3467541291172
5.4464 59.3467541291172
5.4556 63.3380239048526
5.4648 63.3380239048526
5.474 62.0745626628364
5.4832 62.8880910750297
5.4924 62.8880910750297
5.5016 62.5649592633782
5.5108 62.5649592633782
5.52 66.5164384245291
5.5292 66.5164384245291
5.5384 65.2504717445842
5.5476 65.2504717445842
5.5568 67.6729706406758
5.566 67.7218710914472
5.5752 67.7218710914472
5.5844 71.2365034629293
5.5936 71.2365034629293
5.6028 71.8431440926764
5.612 71.8431440926764
5.6212 77.3994018760941
5.6304 77.7965860606503
5.6396 77.7965860606503
5.6488 81.1690377493657
5.658 81.1690377493657
5.6672 81.3482949905955
5.6764 81.3482949905955
5.6856 86.0027825184009
5.6948 85.3081168912409
5.704 85.3081168912409
5.7132 86.519551843473
5.7224 86.519551843473
5.7316 88.1322349548711
5.7408 88.1322349548711
5.75 87.2734931644346
5.7592 87.2734931644346
5.7684 89.9648349854906
5.7776 86.1009633630926
5.7868 86.1009633630926
5.796 92.1483927488514
5.8052 92.1483927488514
5.8144 88.6923612231551
5.8236 88.6923612231551
5.8328 93.2414101402168
5.842 93.5838453056204
5.8512 93.5838453056204
5.8604 95.0460169749396
5.8696 95.0460169749396
5.8788 96.5327893343022
5.888 96.5327893343022
5.8972 95.8623077769938
5.9064 93.8288000648303
5.9156 93.8288000648303
5.9248 93.4456490003368
5.934 93.4456490003368
5.9432 94.0616962615175
5.9524 94.0616962615175
5.9616 87.8596899479232
5.9708 87.8596899479232
5.98 87.5487024569002
5.9892 84.3887874176051
5.9984 84.3887874176051
6.0076 83.6643947481809
6.0168 83.6643947481809
6.026 87.048818234981
6.0352 87.048818234981
6.0444 87.0817459194854
6.0536 90.8812634759348
6.0628 90.8812634759348
6.072 90.8276877121257
6.0812 90.8276877121257
6.0904 95.5092502430188
6.0996 95.5092502430188
6.1088 97.1272933895574
6.118 94.2528894018867
6.1272 94.2528894018867
6.1364 97.0098628614593
6.1456 97.0098628614593
6.1548 97.6265465946133
6.164 97.6265465946133
6.1732 95.6195588429995
6.1824 95.6195588429995
6.1916 93.0616587333331
6.2008 98.2968214598947
6.21 98.2968214598947
6.2192 102.651111842754
6.2284 102.651111842754
6.2376 106.549045535389
6.2468 106.549045535389
6.256 112.021202522467
6.2652 113.573364166366
6.2744 113.573364166366
6.2836 119.567023082448
6.2928 119.567023082448
6.302 122.097638642479
6.3112 122.097638642479
6.3204 122.942752112775
6.3296 126.290709381877
6.3388 126.290709381877
6.348 124.953748160253
6.3572 124.953748160253
6.3664 124.981322465704
6.3756 124.981322465704
6.3848 124.070248645169
6.394 126.007403874425
6.4032 126.007403874425
6.4124 125.662667505366
6.4216 125.662667505366
6.4308 127.895611456727
6.44 127.895611456727
6.4492 135.80241370985
6.4584 135.80241370985
6.4676 121.465323836656
6.4768 128.590470732867
6.486 128.590470732867
6.4952 137.057348437595
6.5044 137.057348437595
6.5136 127.768119791052
6.5228 127.768119791052
6.532 128.004982918415
6.5412 127.79624719871
6.5504 127.79624719871
6.5596 125.931589173274
6.5688 125.931589173274
6.578 124.823729309216
6.5872 124.823729309216
6.5964 125.443857200082
6.6056 124.064086973216
6.6148 124.064086973216
6.624 124.025884199235
6.6332 124.025884199235
6.6424 126.133733051803
6.6516 126.133733051803
6.6608 127.103444682584
6.67 127.103444682584
6.6792 128.352315371264
6.6884 128.861661311862
6.6976 128.861661311862
6.7068 129.229698603968
6.716 129.229698603968
6.7252 127.437800736134
6.7344 127.437800736134
6.7436 125.312877670444
6.7528 122.407483238658
6.762 122.407483238658
6.7712 121.838483117477
6.7804 121.838483117477
6.7896 112.13946179191
6.7988 112.13946179191
6.808 121.462782767157
6.8172 109.188118665735
6.8264 109.188118665735
6.8356 108.735813375777
6.8448 108.735813375777
6.854 110.927671303545
6.8632 110.927671303545
6.8724 107.243862547249
6.8816 107.243862547249
6.8908 107.823696240371
6.9 104.327229298968
6.9092 104.327229298968
6.9184 103.674678570626
6.9276 103.674678570626
6.9368 101.378105106622
6.946 101.378105106622
6.9552 100.090342109292
6.9644 98.2280640081085
6.9736 98.2280640081085
6.9828 97.4873023667954
6.992 97.4873023667954
7.0012 92.88117721425
7.0104 92.88117721425
7.0196 93.9479256839469
7.0288 90.7958043639699
7.038 90.7958043639699
7.0472 91.9408668130486
7.0564 91.9408668130486
7.0656 88.4371584707891
7.0748 88.4371584707891
7.084 88.9509074232964
7.0932 89.6356489094522
7.1024 89.6356489094522
7.1116 87.3054422934865
7.1208 87.3054422934865
7.13 89.9968005416461
7.1392 89.9968005416461
7.1484 88.4517445707168
7.1576 88.4517445707168
7.1668 91.0655537741591
7.176 89.4120454758345
7.1852 89.4120454758345
7.1944 90.7770035974384
7.2036 90.7770035974384
7.2128 92.3589464368267
7.222 92.3589464368267
7.2312 91.5571777860052
7.2404 91.0569357804802
7.2496 91.0569357804802
7.2588 92.2162579586756
7.268 92.2162579586756
7.2772 91.0329840786581
7.2864 91.0329840786581
7.2956 95.5618810866619
7.3048 90.6127252294996
7.314 90.6127252294996
7.3232 95.1900873473042
7.3324 95.1900873473042
7.3416 92.4967316940281
7.3508 92.4967316940281
};

% \addplot [semithick, color3]
% table {%
% 0 73.7609309501346
% 0.0092 70.8047868751513
% 0.0184 70.8047868751513
% 0.0276 72.7095252779904
% 0.0368 67.7484258473486
% 0.046 67.7484258473486
% 0.0552 74.5485733722578
% 0.0644 74.5485733722578
% 0.0736 74.9469523474609
% 0.0828 74.9469523474609
% 0.092 70.3164209587226
% 0.1012 70.1232440465492
% 0.1104 70.1232440465492
% 0.1196 67.3138966323252
% 0.1288 67.3138966323252
% 0.138 58.9924527660452
% 0.1472 58.9924527660452
% 0.1564 63.7553161644536
% 0.1656 63.7553161644536
% 0.1748 64.5335012303142
% 0.184 90.2991316555762
% 0.1932 90.2991316555762
% 0.2024 80.6449308765023
% 0.2116 80.6449308765023
% 0.2208 73.7188219134672
% 0.23 73.7188219134672
% 0.2392 66.3881905319427
% 0.2484 75.6230211749732
% 0.2576 75.6230211749732
% 0.2668 40.1754218069018
% 0.276 40.1754218069018
% 0.2852 44.2997064353471
% 0.2944 44.2997064353471
% 0.3036 61.0858298689898
% 0.3128 69.3752499110339
% 0.322 69.3752499110339
% 0.3312 67.0582643073646
% 0.3404 67.0582643073646
% 0.3496 61.4362512133977
% 0.3588 61.4362512133977
% 0.368 60.9329433664943
% 0.3772 60.9329433664943
% 0.3864 59.9437400338167
% 0.3956 64.9189358222142
% 0.4048 64.9189358222142
% 0.414 62.3798532925249
% 0.4232 62.3798532925249
% 0.4324 58.2582737914205
% 0.4416 58.2582737914205
% 0.4508 57.7027155699748
% 0.46 52.4352548602175
% 0.4692 52.4352548602175
% 0.4784 52.5244597493116
% 0.4876 52.5244597493116
% 0.4968 47.7488710694128
% 0.506 47.7488710694128
% 0.5152 56.4763055206298
% 0.5244 52.8215114886191
% 0.5336 52.8215114886191
% 0.5428 52.1643975091649
% 0.552 52.1643975091649
% 0.5612 37.4201942902411
% 0.5704 37.4201942902411
% 0.5796 40.4676348487067
% 0.5888 35.8970632651598
% 0.598 35.8970632651598
% 0.6072 24.5170687215269
% 0.6164 24.5170687215269
% 0.6256 22.2000461522401
% 0.6348 22.2000461522401
% 0.644 20.5420368040163
% 0.6532 20.5420368040163
% 0.6624 13.7099246999174
% 0.6716 8.40548147613799
% 0.6808 8.40548147613799
% 0.69 16.3351285035082
% 0.6992 16.3351285035082
% 0.7084 11.2911116907939
% 0.7176 11.2911116907939
% 0.7268 4.54374792555181
% 0.736 -1.6136272338947
% 0.7452 -1.6136272338947
% 0.7544 2.91438944104787
% 0.7636 2.91438944104787
% 0.7728 -1.0627494563128
% 0.782 -1.0627494563128
% 0.7912 -8.94285365358758
% 0.8004 -7.82919152601464
% 0.8096 -7.82919152601464
% 0.8188 -8.60241802590416
% 0.828 -8.60241802590416
% 0.8372 -15.1040567857342
% 0.8464 -15.1040567857342
% 0.8556 -17.751358585812
% 0.8648 -17.751358585812
% 0.874 -12.1352002402458
% 0.8832 -13.337059908556
% 0.8924 -13.337059908556
% 0.9016 -11.9585429251869
% 0.9108 -11.9585429251869
% 0.92 -10.6052104036912
% 0.9292 -10.6052104036912
% 0.9384 -13.4633701669057
% 0.9476 -14.6982818738722
% 0.9568 -14.6982818738722
% 0.966 -20.3678227793298
% 0.9752 -20.3678227793298
% 0.9844 -20.5165848691635
% 0.9936 -20.5165848691635
% 1.0028 -21.7693581228741
% 1.012 -26.7047186821879
% 1.0212 -26.7047186821879
% 1.0304 -31.2427019363827
% 1.0396 -31.2427019363827
% 1.0488 -32.3404342786
% 1.058 -32.3404342786
% 1.0672 -34.0821892072751
% 1.0764 -34.0821892072751
% 1.0856 -31.7316743460625
% 1.0948 -36.7665958983253
% 1.104 -36.7665958983253
% 1.1132 -31.4614646855095
% 1.1224 -31.4614646855095
% 1.1316 -36.3413656576849
% 1.1408 -36.3413656576849
% 1.15 -34.2926065816986
% 1.1592 -37.4458298535528
% 1.1684 -37.4458298535528
% 1.1776 -32.2566560727874
% 1.1868 -32.2566560727874
% 1.196 -41.4363390206679
% 1.2052 -41.4363390206679
% 1.2144 -45.1482405537364
% 1.2236 -36.3787039781414
% 1.2328 -36.3787039781414
% 1.242 -43.2579588570006
% 1.2512 -43.2579588570006
% 1.2604 -42.6905538115748
% 1.2696 -42.6905538115748
% 1.2788 -47.7132951905284
% 1.288 -43.0836177099416
% 1.2972 -43.0836177099416
% 1.3064 -39.6931212853429
% 1.3156 -39.6931212853429
% 1.3248 -44.4256900750895
% 1.334 -44.4256900750895
% 1.3432 -45.594938050587
% 1.3524 -45.594938050587
% 1.3616 -47.1631565482214
% 1.3708 -47.5568158169365
% 1.38 -47.5568158169365
% 1.3892 -52.696665294218
% 1.3984 -52.696665294218
% 1.4076 -46.6575358122847
% 1.4168 -46.6575358122847
% 1.426 -54.9905685730869
% 1.4352 -50.3275895881964
% 1.4444 -50.3275895881964
% 1.4536 -53.2923888336905
% 1.4628 -53.2923888336905
% 1.472 -53.6708281290012
% 1.4812 -53.6708281290012
% 1.4904 -49.1853642647231
% 1.4996 -52.825246027874
% 1.5088 -52.825246027874
% 1.518 -52.7786605587287
% 1.5272 -52.7786605587287
% 1.5364 -51.7804586230914
% 1.5456 -51.7804586230914
% 1.5548 -51.3129769913076
% 1.564 -51.3129769913076
% 1.5732 -57.5714188162596
% 1.5824 -57.9243910364541
% 1.5916 -57.9243910364541
% 1.6008 -62.5749661541946
% 1.61 -62.5749661541946
% 1.6192 -57.3087012269218
% 1.6284 -57.3087012269218
% 1.6376 -62.7488673660038
% 1.6468 -56.2301997304388
% 1.656 -56.2301997304388
% 1.6652 -61.6982582375705
% 1.6744 -61.6982582375705
% 1.6836 -57.1830103785883
% 1.6928 -57.1830103785883
% 1.702 -58.4042183712096
% 1.7112 -60.1813397638953
% 1.7204 -60.1813397638953
% 1.7296 -64.1136075647899
% 1.7388 -64.1136075647899
% 1.748 -55.3399174381241
% 1.7572 -55.3399174381241
% 1.7664 -66.2131410821302
% 1.7756 -66.2131410821302
% 1.7848 -63.486365922769
% 1.794 -58.1671082977536
% 1.8032 -58.1671082977536
% 1.8124 -65.5879644480417
% 1.8216 -65.5879644480417
% 1.8308 -72.1657245417126
% 1.84 -72.1657245417126
% 1.8492 -79.0181803070679
% 1.8584 -64.4884217695998
% 1.8676 -64.4884217695998
% 1.8768 -74.2841572393976
% 1.886 -74.2841572393976
% 1.8952 -68.7717786010169
% 1.9044 -68.7717786010169
% 1.9136 -79.9698680050997
% 1.9228 -92.8027738170365
% 1.932 -92.8027738170365
% 1.9412 -74.3026118943509
% 1.9504 -74.3026118943509
% 1.9596 -73.3834698048204
% 1.9688 -73.3834698048204
% 1.978 -70.2490634107471
% 1.9872 -67.245979516856
% 1.9964 -67.245979516856
% 2.0056 -77.1539074169791
% 2.0148 -77.1539074169791
% 2.024 -70.009683406654
% 2.0332 -70.009683406654
% 2.0424 -73.9946543205125
% 2.0516 -73.9946543205125
% 2.0608 -64.4009398507602
% 2.07 -71.4581392668701
% 2.0792 -71.4581392668701
% 2.0884 -76.149406569946
% 2.0976 -76.149406569946
% 2.1068 -71.5719211420828
% 2.116 -71.5719211420828
% 2.1252 -84.9560331558502
% 2.1344 -79.8215244723674
% 2.1436 -79.8215244723674
% 2.1528 -84.0428029411623
% 2.162 -84.0428029411623
% 2.1712 -86.1009738595003
% 2.1804 -86.1009738595003
% 2.1896 -81.0605952292754
% 2.1988 -78.5521931751493
% 2.208 -78.5521931751493
% 2.2172 -87.0251637184042
% 2.2264 -87.0251637184042
% 2.2356 -83.453123203753
% 2.2448 -83.453123203753
% 2.254 -90.5187320113762
% 2.2632 -90.5187320113762
% 2.2724 -84.4570330170829
% 2.2816 -82.45752452122
% 2.2908 -82.45752452122
% 2.3 -83.3434438137047
% 2.3092 -83.3434438137047
% 2.3184 -86.8014162165484
% 2.3276 -86.8014162165484
% 2.3368 -87.4277681396608
% 2.346 -89.9156271403158
% 2.3552 -89.9156271403158
% 2.3644 -89.7671777265869
% 2.3736 -89.7671777265869
% 2.3828 -88.4405269255375
% 2.392 -88.4405269255375
% 2.4012 -92.7711050330029
% 2.4104 -89.5527626863715
% 2.4196 -89.5527626863715
% 2.4288 -87.3117032160061
% 2.438 -87.3117032160061
% 2.4472 -98.501554576253
% 2.4564 -98.501554576253
% 2.4656 -102.271172481076
% 2.4748 -102.271172481076
% 2.484 -98.8154696104687
% 2.4932 -97.0801633376934
% 2.5024 -97.0801633376934
% 2.5116 -99.8224634547134
% 2.5208 -99.8224634547134
% 2.53 -104.242808322476
% 2.5392 -104.242808322476
% 2.5484 -104.366364839323
% 2.5576 -97.061977458449
% 2.5668 -97.061977458449
% 2.576 -107.980276446
% 2.5852 -107.980276446
% 2.5944 -97.4984628145399
% 2.6036 -97.4984628145399
% 2.6128 -104.259051493724
% 2.622 -98.9517608294498
% 2.6312 -98.9517608294498
% 2.6404 -102.059124539094
% 2.6496 -102.059124539094
% 2.6588 -101.786540022623
% 2.668 -101.786540022623
% 2.6772 -92.6500970832796
% 2.6864 -93.658736283248
% 2.6956 -93.658736283248
% 2.7048 -91.5997573943041
% 2.714 -91.5997573943041
% 2.7232 -92.6491093844836
% 2.7324 -92.6491093844836
% 2.7416 -84.4912519960741
% 2.7508 -84.4912519960741
% 2.76 -89.4417396672204
% 2.7692 -84.0232717078443
% 2.7784 -84.0232717078443
% 2.7876 -81.3896391512341
% 2.7968 -81.3896391512341
% 2.806 -83.9099937621428
% 2.8152 -83.9099937621428
% 2.8244 -85.2749208231919
% 2.8336 -81.3717280254852
% 2.8428 -81.3717280254852
% 2.852 -62.5021743875309
% 2.8612 -62.5021743875309
% 2.8704 -77.6684669540794
% 2.8796 -77.6684669540794
% 2.8888 -107.861406481438
% 2.898 -92.032941837072
% 2.9072 -92.032941837072
% 2.9164 -91.0554399010296
% 2.9256 -91.0554399010296
% 2.9348 -99.3395692919943
% 2.944 -99.3395692919943
% 2.9532 -93.3622904331096
% 2.9624 -93.3622904331096
% 2.9716 -94.9267193588353
% 2.9808 -91.0760902452984
% 2.99 -91.0760902452984
% 2.9992 -90.7522052048453
% 3.0084 -90.7522052048453
% 3.0176 -91.3830563474075
% 3.0268 -91.3830563474075
% 3.036 -89.5857394088525
% 3.0452 -95.4764623726487
% 3.0544 -95.4764623726487
% 3.0636 -89.7496150885732
% 3.0728 -89.7496150885732
% 3.082 -91.7818450896207
% 3.0912 -91.7818450896207
% 3.1004 -94.2209786631631
% 3.1096 -96.50765549745
% 3.1188 -96.50765549745
% 3.128 -87.979152711424
% 3.1372 -87.979152711424
% 3.1464 -93.9588278402223
% 3.1556 -93.9588278402223
% 3.1648 -96.5467145068321
% 3.174 -96.5467145068321
% 3.1832 -97.0229755247032
% 3.1924 -68.5375277489648
% 3.2016 -68.5375277489648
% 3.2108 -69.0319247873075
% 3.22 -69.0319247873075
% 3.2292 -116.031370916618
% 3.2384 -116.031370916618
% 3.2476 -77.1380038291184
% 3.2568 -68.9924359966369
% 3.266 -68.9924359966369
% 3.2752 -83.8504941472589
% 3.2844 -83.8504941472589
% 3.2936 -70.7736586623326
% 3.3028 -70.7736586623326
% 3.312 -75.6991124954739
% 3.3212 -101.968773423139
% 3.3304 -101.968773423139
% 3.3396 -41.2345047515946
% 3.3488 -41.2345047515946
% 3.358 -123.700977254702
% 3.3672 -123.700977254702
% 3.3764 -71.6116965151127
% 3.3856 -95.5901462219853
% 3.3948 -95.5901462219853
% 3.404 -66.7227569171171
% 3.4132 -66.7227569171171
% 3.4224 -67.2191375567907
% 3.4316 -67.2191375567907
% 3.4408 -78.4402253399706
% 3.45 -78.4402253399706
% 3.4592 -71.1090306712407
% 3.4684 -71.4460753151004
% 3.4776 -71.4460753151004
% 3.4868 -73.967437772715
% 3.496 -73.967437772715
% 3.5052 -65.8385267215968
% 3.5144 -65.8385267215968
% 3.5236 -76.9087631553656
% 3.5328 -73.4606436312111
% 3.542 -73.4606436312111
% 3.5512 -71.9884571343688
% 3.5604 -71.9884571343688
% 3.5696 -72.3835860519547
% 3.5788 -72.3835860519547
% 3.588 -69.852924656265
% 3.5972 -71.5811191303084
% 3.6064 -71.5811191303084
% 3.6156 -72.557586328821
% 3.6248 -72.557586328821
% 3.634 -76.1245302694136
% 3.6432 -76.1245302694136
% 3.6524 -75.911357377307
% 3.6616 -75.911357377307
% 3.6708 -74.9642099325716
% 3.68 -68.7048624887741
% 3.6892 -68.7048624887741
% 3.6984 -75.8924887987323
% 3.7076 -75.8924887987323
% 3.7168 -69.4858301356111
% 3.726 -69.4858301356111
% 3.7352 -73.6783099512689
% 3.7444 -79.757675397744
% 3.7536 -79.757675397744
% 3.7628 -83.1829139458625
% 3.772 -83.1829139458625
% 3.7812 -86.5606793298328
% 3.7904 -86.5606793298328
% 3.7996 -81.7375405595586
% 3.8088 -72.2624527890877
% 3.818 -72.2624527890877
% 3.8272 -82.4676764082265
% 3.8364 -82.4676764082265
% 3.8456 -82.6441856925934
% 3.8548 -82.6441856925934
% 3.864 -78.5959448223399
% 3.8732 -78.5959448223399
% 3.8824 -75.4697094605453
% 3.8916 -70.9677648679582
% 3.9008 -70.9677648679582
% 3.91 -68.5687632342494
% 3.9192 -68.5687632342494
% 3.9284 -70.0341398761421
% 3.9376 -70.0341398761421
% 3.9468 -64.2928360800265
% 3.956 -69.8753760662782
% 3.9652 -69.8753760662782
% 3.9744 -67.4947039725011
% 3.9836 -67.4947039725011
% 3.9928 -66.0973559632151
% 4.002 -66.0973559632151
% 4.0112 -68.7163083582099
% 4.0204 -69.6249664410805
% 4.0296 -69.6249664410805
% 4.0388 -73.1513225879893
% 4.048 -73.1513225879893
% 4.0572 -56.8540970837599
% 4.0664 -56.8540970837599
% 4.0756 -61.3984429387373
% 4.0848 -36.7659143459808
% 4.094 -36.7659143459808
% 4.1032 -50.2171020308671
% 4.1124 -50.2171020308671
% 4.1216 -48.2870182684822
% 4.1308 -48.2870182684822
% 4.14 -37.7678256116923
% 4.1492 -37.7678256116923
% 4.1584 -53.0538450039002
% 4.1676 -23.9457829432073
% 4.1768 -23.9457829432073
% 4.186 -27.2069538937748
% 4.1952 -27.2069538937748
% 4.2044 -42.4688952638471
% 4.2136 -42.4688952638471
% 4.2228 -47.0049519415459
% 4.232 -44.3023239239966
% 4.2412 -44.3023239239966
% 4.2504 -48.7416508087895
% 4.2596 -48.7416508087895
% 4.2688 -46.5667460496396
% 4.278 -46.5667460496396
% 4.2872 -49.017497082333
% 4.2964 -43.6294492426212
% 4.3056 -43.6294492426212
% 4.3148 -39.768562894788
% 4.324 -39.768562894788
% 4.3332 -42.9136290618118
% 4.3424 -42.9136290618118
% 4.3516 -37.5277180895628
% 4.3608 -37.5277180895628
% 4.37 -33.4323878196475
% 4.3792 -37.0147939591895
% 4.3884 -37.0147939591895
% 4.3976 -34.4771204762411
% 4.4068 -34.4771204762411
% 4.416 -31.9867121747827
% 4.4252 -31.9867121747827
% 4.4344 -33.7281513993388
% 4.4436 -35.494688539239
% 4.4528 -35.494688539239
% 4.462 -29.0329225853261
% 4.4712 -29.0329225853261
% 4.4804 -27.0207322109286
% 4.4896 -27.0207322109286
% 4.4988 -23.9781553530942
% 4.508 -25.4135842378844
% 4.5172 -25.4135842378844
% 4.5264 -23.9009308577084
% 4.5356 -23.9009308577084
% 4.5448 -21.3387113575439
% 4.554 -21.3387113575439
% 4.5632 -18.802372348708
% 4.5724 -18.802372348708
% 4.5816 -21.1796564185908
% 4.5908 -16.5613407407851
% 4.6 -16.5613407407851
% 4.6092 -17.8842194158016
% 4.6184 -17.8842194158016
% 4.6276 -20.3099853227092
% 4.6368 -20.3099853227092
% 4.646 -19.8938044977618
% 4.6552 -19.0991321288571
% 4.6644 -19.0991321288571
% 4.6736 -15.2250051520703
% 4.6828 -15.2250051520703
% 4.692 -12.438594214466
% 4.7012 -12.438594214466
% 4.7104 -6.26873849193779
% 4.7196 -7.41160140130742
% 4.7288 -7.41160140130742
% 4.738 -9.59975574064969
% 4.7472 -9.59975574064969
% 4.7564 -2.39794243348893
% 4.7656 -2.39794243348893
% 4.7748 -4.58092955503462
% 4.784 5.44540966648518
% 4.7932 5.44540966648518
% 4.8024 2.8821122259128
% 4.8116 2.8821122259128
% 4.8208 6.25245086973121
% 4.83 6.25245086973121
% 4.8392 6.56217232655644
% 4.8484 6.56217232655644
% 4.8576 12.584736186161
% 4.8668 24.9167081402113
% 4.876 24.9167081402113
% 4.8852 28.9602758539952
% 4.8944 28.9602758539952
% 4.9036 14.8247493122847
% 4.9128 14.8247493122847
% 4.922 8.17420998468968
% 4.9312 2.73599089771304
% 4.9404 2.73599089771304
% 4.9496 7.50534336160556
% 4.9588 7.50534336160556
% 4.968 5.28543388317577
% 4.9772 5.28543388317577
% 4.9864 9.68721339581108
% 4.9956 6.41388702871448
% 5.0048 6.41388702871448
% 5.014 7.41479688639234
% 5.0232 7.41479688639234
% 5.0324 15.2051545842178
% 5.0416 15.2051545842178
% 5.0508 10.8204901972248
% 5.06 10.8204901972248
% 5.0692 11.7712912275228
% 5.0784 22.5664308827263
% 5.0876 22.5664308827263
% 5.0968 15.9988562801875
% 5.106 15.9988562801875
% 5.1152 22.0584508840733
% 5.1244 22.0584508840733
% 5.1336 23.6158088898291
% 5.1428 30.6276201727397
% 5.152 30.6276201727397
% 5.1612 7.70625922644679
% 5.1704 7.70625922644679
% 5.1796 26.9175488467845
% 5.1888 26.9175488467845
% 5.198 16.1072433686093
% 5.2072 37.8097034460779
% 5.2164 37.8097034460779
% 5.2256 58.2525232660279
% 5.2348 58.2525232660279
% 5.244 5.23711830108836
% 5.2532 5.23711830108836
% 5.2624 39.5501635715881
% 5.2716 39.5501635715881
% 5.2808 42.2470599937038
% 5.29 45.1757792865898
% 5.2992 45.1757792865898
% 5.3084 47.8820462263085
% 5.3176 47.8820462263085
% 5.3268 57.0809130060358
% 5.336 57.0809130060358
% 5.3452 49.5034033333394
% 5.3544 53.7799907849221
% 5.3636 53.7799907849221
% 5.3728 53.1105350969183
% 5.382 53.1105350969183
% 5.3912 50.9119212904262
% 5.4004 50.9119212904262
% 5.4096 56.5087039021004
% 5.4188 61.7724563616901
% 5.428 61.7724563616901
% 5.4372 55.9606788433716
% 5.4464 55.9606788433716
% 5.4556 64.1435898063741
% 5.4648 64.1435898063741
% 5.474 65.5985705847712
% 5.4832 56.7740831533643
% 5.4924 56.7740831533643
% 5.5016 67.4133232468626
% 5.5108 67.4133232468626
% 5.52 64.0259536970699
% 5.5292 64.0259536970699
% 5.5384 62.6540665671621
% 5.5476 62.6540665671621
% 5.5568 64.9529013801608
% 5.566 71.9118795293262
% 5.5752 71.9118795293262
% 5.5844 74.2779239438594
% 5.5936 74.2779239438594
% 5.6028 69.0167282715434
% 5.612 69.0167282715434
% 5.6212 79.6166458237194
% 5.6304 77.9504477862706
% 5.6396 77.9504477862706
% 5.6488 83.9279776891884
% 5.658 83.9279776891884
% 5.6672 82.4573553974312
% 5.6764 82.4573553974312
% 5.6856 80.3811175093082
% 5.6948 80.0173065112296
% 5.704 80.0173065112296
% 5.7132 87.676097816248
% 5.7224 87.676097816248
% 5.7316 78.5836505020114
% 5.7408 78.5836505020114
% 5.75 88.8478551666253
% 5.7592 88.8478551666253
% 5.7684 85.7744287116605
% 5.7776 91.86671069585
% 5.7868 91.86671069585
% 5.796 93.0858389926302
% 5.8052 93.0858389926302
% 5.8144 86.9418101400897
% 5.8236 86.9418101400897
% 5.8328 95.2946392980316
% 5.842 92.3922323490112
% 5.8512 92.3922323490112
% 5.8604 92.8337640723389
% 5.8696 92.8337640723389
% 5.8788 94.9462498903764
% 5.888 94.9462498903764
% 5.8972 95.9275986477477
% 5.9064 97.190006411083
% 5.9156 97.190006411083
% 5.9248 96.5100735652797
% 5.934 96.5100735652797
% 5.9432 100.217484823099
% 5.9524 100.217484823099
% 5.9616 91.0990552498808
% 5.9708 91.0990552498808
% 5.98 89.2278186832575
% 5.9892 83.2583084470158
% 5.9984 83.2583084470158
% 6.0076 82.6440011387044
% 6.0168 82.6440011387044
% 6.026 84.4696836331297
% 6.0352 84.4696836331297
% 6.0444 84.3537216417951
% 6.0536 92.4918231298717
% 6.0628 92.4918231298717
% 6.072 90.200900906024
% 6.0812 90.200900906024
% 6.0904 94.1595930551863
% 6.0996 94.1595930551863
% 6.1088 99.7430047373146
% 6.118 100.034081826426
% 6.1272 100.034081826426
% 6.1364 95.4560072615018
% 6.1456 95.4560072615018
% 6.1548 96.9525137393117
% 6.164 96.9525137393117
% 6.1732 95.8073524405064
% 6.1824 95.8073524405064
% 6.1916 89.3343261286283
% 6.2008 104.553609354353
% 6.21 104.553609354353
% 6.2192 105.512243147032
% 6.2284 105.512243147032
% 6.2376 104.424539383345
% 6.2468 104.424539383345
% 6.256 117.900658090259
% 6.2652 109.614649545355
% 6.2744 109.614649545355
% 6.2836 121.654153827469
% 6.2928 121.654153827469
% 6.302 124.299312469907
% 6.3112 124.299312469907
% 6.3204 126.511519672337
% 6.3296 130.492738957329
% 6.3388 130.492738957329
% 6.348 128.34811519514
% 6.3572 128.34811519514
% 6.3664 128.59116548616
% 6.3756 128.59116548616
% 6.3848 125.338228383576
% 6.394 116.122205353607
% 6.4032 116.122205353607
% 6.4124 116.747516517259
% 6.4216 116.747516517259
% 6.4308 145.157068569358
% 6.44 145.157068569358
% 6.4492 133.26252116779
% 6.4584 133.26252116779
% 6.4676 130.101271468841
% 6.4768 122.392635960256
% 6.486 122.392635960256
% 6.4952 142.349817865788
% 6.5044 142.349817865788
% 6.5136 151.289862238612
% 6.5228 151.289862238612
% 6.532 141.044975208026
% 6.5412 127.628445531012
% 6.5504 127.628445531012
% 6.5596 124.115922060927
% 6.5688 124.115922060927
% 6.578 119.479662577522
% 6.5872 119.479662577522
% 6.5964 121.42517985976
% 6.6056 124.06156043255
% 6.6148 124.06156043255
% 6.624 124.384381533024
% 6.6332 124.384381533024
% 6.6424 123.305106078722
% 6.6516 123.305106078722
% 6.6608 127.670346180261
% 6.67 127.670346180261
% 6.6792 122.731634587264
% 6.6884 131.357854047168
% 6.6976 131.357854047168
% 6.7068 134.641977774194
% 6.716 134.641977774194
% 6.7252 128.100436251039
% 6.7344 128.100436251039
% 6.7436 124.191401436826
% 6.7528 123.907659646752
% 6.762 123.907659646752
% 6.7712 138.624650831813
% 6.7804 138.624650831813
% 6.7896 132.564397320497
% 6.7988 132.564397320497
% 6.808 119.668567675569
% 6.8172 129.234452996187
% 6.8264 129.234452996187
% 6.8356 108.440863185369
% 6.8448 108.440863185369
% 6.854 109.928866791237
% 6.8632 109.928866791237
% 6.8724 106.409239289899
% 6.8816 106.409239289899
% 6.8908 108.70300785511
% 6.9 102.950864635124
% 6.9092 102.950864635124
% 6.9184 104.249524804363
% 6.9276 104.249524804363
% 6.9368 93.18716184615
% 6.946 93.18716184615
% 6.9552 99.8211183119184
% 6.9644 101.379833616457
% 6.9736 101.379833616457
% 6.9828 101.444119693589
% 6.992 101.444119693589
% 7.0012 97.8860406778018
% 7.0104 97.8860406778018
% 7.0196 89.7798226530232
% 7.0288 89.6113521879635
% 7.038 89.6113521879635
% 7.0472 94.8572443161987
% 7.0564 94.8572443161987
% 7.0656 86.4745810998847
% 7.0748 86.4745810998847
% 7.084 91.3082106996868
% 7.0932 94.1068604394484
% 7.1024 94.1068604394484
% 7.1116 83.9117121092121
% 7.1208 83.9117121092121
% 7.13 98.0403095060517
% 7.1392 98.0403095060517
% 7.1484 87.265771459256
% 7.1576 87.265771459256
% 7.1668 87.4557604001591
% 7.176 85.2605736982616
% 7.1852 85.2605736982616
% 7.1944 90.0885026220286
% 7.2036 90.0885026220286
% 7.2128 86.3753843846638
% 7.222 86.3753843846638
% 7.2312 86.3930384299883
% 7.2404 94.1072706554893
% 7.2496 94.1072706554893
% 7.2588 88.0239819844905
% 7.268 88.0239819844905
% 7.2772 93.3688680803783
% 7.2864 93.3688680803783
% 7.2956 101.72238541829
% 7.3048 87.0450886172912
% 7.314 87.0450886172912
% 7.3232 98.0205144469043
% 7.3324 98.0205144469043
% 7.3416 93.0880493288034
% 7.3508 93.0880493288034
% };


\addplot [very thick, color1, dotted]
table {%
0 72.5590544324975
0.0092 71.9371240466711
0.0184 71.3236827391685
0.0276 70.708023018785
0.0368 70.1799043167135
0.046 69.6447093024323
0.0552 69.2316036648871
0.0644 68.679926257768
0.0736 68.3308532424786
0.0828 67.9693951074977
0.092 67.596164661759
0.1012 67.2360940635806
0.1104 66.8230110467011
0.1196 66.4672388952645
0.1288 66.0528431084102
0.138 65.7226415112764
0.1472 65.2050129196779
0.1564 64.9007844012876
0.1656 64.5011883166422
0.1748 64.133438513433
0.184 63.9115529009602
0.1932 63.5166486627477
0.2024 63.4703528334523
0.2116 63.2057045018419
0.2208 63.0855006978236
0.23 62.9638033354944
0.2392 62.8842530506415
0.2484 62.9277505412217
0.2576 62.8471692188237
0.2668 62.6876811192289
0.276 62.7005445895106
0.2852 62.5567444345643
0.2944 62.3910378918879
0.3036 62.2574460122727
0.3128 62.0271802522003
0.322 61.7098277159325
0.3312 61.4777700304573
0.3404 61.0719286855025
0.3496 60.7246100796732
0.3588 60.2815547959857
0.368 59.8358187756959
0.3772 59.3558486483364
0.3864 58.9269655760338
0.3956 58.2804554273633
0.4048 57.702423441409
0.414 56.9505879048782
0.4232 56.2254624854541
0.4324 55.2365178524773
0.4416 54.3441047282866
0.4508 53.2725343637147
0.46 52.1213763570991
0.4692 50.7956703624764
0.4784 49.4752749794343
0.4876 48.055348698125
0.4968 46.4700622975395
0.506 44.883421334642
0.5152 43.1520679349939
0.5244 41.4636257368809
0.5336 39.6403492712435
0.5428 37.8142877840046
0.552 35.9813707681192
0.5612 34.114596564957
0.5704 32.2683585488966
0.5796 30.3318437269879
0.5888 28.4658826813677
0.598 26.4284646723206
0.6072 24.6079984726196
0.6164 22.6539327110823
0.6256 20.7507947617179
0.6348 18.7988914622761
0.644 16.7742186567044
0.6532 14.7775044142437
0.6624 12.6303973166854
0.6716 10.6564259854817
0.6808 8.66839972910462
0.69 6.71740618836451
0.6992 4.9002615649314
0.7084 3.03239712548303
0.7176 1.40993475331419
0.7268 -0.163952653461037
0.736 -1.68748897740482
0.7452 -3.00699193903906
0.7544 -4.15731598939198
0.7636 -5.22499121339603
0.7728 -6.07279794265579
0.782 -6.8334421333116
0.7912 -7.66151667949251
0.8004 -8.33222468633553
0.8096 -8.88568422326258
0.8188 -9.44354636746222
0.828 -9.98433468319931
0.8372 -10.6749595043952
0.8464 -11.3605786583805
0.8556 -12.0855480396236
0.8648 -12.8395305899181
0.874 -13.6858508743445
0.8832 -14.5785380230613
0.8924 -15.4598878061714
0.9016 -16.3664102226093
0.9108 -17.3687128733465
0.92 -18.263412808781
0.9292 -19.1218218383834
0.9384 -19.9981643611215
0.9476 -20.8760462528449
0.9568 -21.6642628088436
0.966 -22.4268466868354
0.9752 -23.1693223734078
0.9844 -23.8545773530749
0.9936 -24.4794565588003
1.0028 -25.163209160467
1.012 -25.8455797081325
1.0212 -26.562347122757
1.0304 -27.3507145450311
1.0396 -28.1318608916065
1.0488 -28.8939561366789
1.058 -29.7833757018542
1.0672 -30.7619669401597
1.0764 -31.6869241827075
1.0856 -32.6555846659883
1.0948 -33.5837209282539
1.104 -34.3915955982092
1.1132 -35.193918135145
1.1224 -35.9244419510697
1.1316 -36.4294160360277
1.1408 -36.9489589621791
1.15 -37.4037137000317
1.1592 -37.693255236378
1.1684 -37.983969128668
1.1776 -38.2275880584885
1.1868 -38.4481095516459
1.196 -38.5983448805454
1.2052 -38.828459281188
1.2144 -38.9685092883764
1.2236 -39.2958987714521
1.2328 -39.6898652927106
1.242 -40.111311822091
1.2512 -40.5112621544404
1.2604 -41.0094817971867
1.2696 -41.5463534450817
1.2788 -42.1253302036729
1.288 -42.6717950196331
1.2972 -43.2409547670246
1.3064 -43.7812100864457
1.3156 -44.3220953368829
1.3248 -44.80968245004
1.334 -45.2468956385717
1.3432 -45.534181390732
1.3524 -45.865967618018
1.3616 -46.2186089583886
1.3708 -46.38205870287
1.38 -46.6872701984743
1.3892 -46.9014150432274
1.3984 -47.2131180558531
1.4076 -47.4175683317498
1.4168 -47.7800968053912
1.426 -48.1069447369678
1.4352 -48.4273241410079
1.4444 -48.8281491035134
1.4536 -49.3428061860436
1.4628 -49.8260573865592
1.472 -50.3631680158679
1.4812 -50.8178888696467
1.4904 -51.3368285111656
1.4996 -51.7613453151073
1.5088 -52.3178031638287
1.518 -52.6469572914583
1.5272 -52.9234022684228
1.5364 -53.2686847141527
1.5456 -53.4811319486471
1.5548 -53.6670711356591
1.564 -53.8539721189744
1.5732 -53.9837775975432
1.5824 -54.0577672930287
1.5916 -54.2405476530608
1.6008 -54.5027184201819
1.61 -54.5839585389022
1.6192 -54.955609109635
1.6284 -55.2885987571309
1.6376 -55.7651619357995
1.6468 -56.1435819043087
1.656 -56.7004629727282
1.6652 -57.1563867700935
1.6744 -57.8413231387666
1.6836 -58.3703828640814
1.6928 -59.0486873231942
1.702 -59.6690082601838
1.7112 -60.2209879871602
1.7204 -60.7649750810304
1.7296 -61.3041136417525
1.7388 -61.7326947228531
1.748 -62.1524949508251
1.7572 -62.4753647687923
1.7664 -62.8184322315753
1.7756 -63.1071228281839
1.7848 -63.4068374600733
1.794 -63.6823343558042
1.8032 -64.008991576472
1.8124 -64.3009032879845
1.8216 -64.5652618764022
1.8308 -64.9283207299473
1.84 -65.1712196043117
1.8492 -65.5812945081217
1.8584 -65.9053747685072
1.8676 -66.3690635189395
1.8768 -66.7182400470416
1.886 -67.0834664214758
1.8952 -67.535481173354
1.9044 -67.9465342952341
1.9136 -68.3615869835709
1.9228 -68.6583060597485
1.932 -68.9863279205815
1.9412 -69.4081295273339
1.9504 -69.6665835167938
1.9596 -70.0493767173038
1.9688 -70.3058743171111
1.978 -70.6466967547115
1.9872 -71.0013191744784
1.9964 -71.3731654055521
2.0056 -71.6645214186495
2.0148 -71.9420425109951
2.024 -72.338905420454
2.0332 -72.683540092584
2.0424 -73.0422393586642
2.0516 -73.5020732209832
2.0608 -73.8387521500144
2.07 -74.356950344257
2.0792 -74.7238678940761
2.0884 -75.2951891128514
2.0976 -75.7149904638972
2.1068 -76.221552735244
2.116 -76.7559572004364
2.1252 -77.340089088052
2.1344 -77.8352422271703
2.1436 -78.4861950025554
2.1528 -78.9750064138289
2.162 -79.456330702479
2.1712 -79.9297533814852
2.1804 -80.4020730228156
2.1896 -80.8237423556779
2.1988 -81.2421497510664
2.208 -81.6736084871007
2.2172 -82.0395712335643
2.2264 -82.3614845776488
2.2356 -82.7409610881802
2.2448 -83.1732484709768
2.254 -83.5886940848359
2.2632 -83.91684504876
2.2724 -84.3880655185496
2.2816 -84.8917754242883
2.2908 -85.4446750483098
2.3 -86.0115246637609
2.3092 -86.6452019389822
2.3184 -87.3392937600366
2.3276 -87.9607989158732
2.3368 -88.6162128435615
2.346 -89.3959789539314
2.3552 -90.2103030075255
2.3644 -91.0176274767149
2.3736 -91.8013595753828
2.3828 -92.746097741574
2.392 -93.6871010348616
2.4012 -94.5251283258817
2.4104 -95.4511217112128
2.4196 -96.3236882426024
2.4288 -97.1359229826182
2.438 -97.8957824683195
2.4472 -98.5808174974851
2.4564 -99.0506643244602
2.4656 -99.6153610902974
2.4748 -100.055219239826
2.484 -100.353632375902
2.4932 -100.642553558047
2.5024 -100.87668165514
2.5116 -100.926830613021
2.5208 -101.026890006293
2.53 -100.991915600483
2.5392 -100.942907745349
2.5484 -100.769325317059
2.5576 -100.607476084237
2.5668 -100.364336100814
2.576 -99.9829301171945
2.5852 -99.5351974348809
2.5944 -98.9618750424852
2.6036 -98.1689569808529
2.6128 -97.362461822588
2.622 -96.5117156968793
2.6312 -95.5908185824633
2.6404 -94.3805673454622
2.6496 -93.3361243403657
2.6588 -92.2518958394073
2.668 -91.0718818045203
2.6772 -89.9827857231589
2.6864 -88.9145923054956
2.6956 -87.9070236892409
2.7048 -86.9818927851578
2.714 -86.0674695394227
2.7232 -85.4076253759093
2.7324 -84.8516970408816
2.7416 -84.2696409692223
2.7508 -83.7885726212828
2.76 -83.4946673961878
2.7692 -83.223131192906
2.7784 -83.0416610761658
2.7876 -82.9741183996235
2.7968 -83.0315500209247
2.806 -83.1159481152073
2.8152 -83.2514943289577
2.8244 -83.4558692063007
2.8336 -83.7405236657537
2.8428 -84.0455541214944
2.852 -84.2175278013622
2.8612 -84.5894401249105
2.8704 -84.870708428982
2.8796 -85.1328148348402
2.8888 -85.4471442591754
2.898 -85.6768097310013
2.9072 -85.9583598493144
2.9164 -86.3028063126414
2.9256 -86.612431990043
2.9348 -86.977828213909
2.944 -87.3951062979155
2.9532 -87.7822874084125
2.9624 -88.2696606478483
2.9716 -88.8596033050072
2.9808 -89.2102510862784
2.99 -89.6954592737321
2.9992 -90.1164284305114
3.0084 -90.473058612042
3.0176 -90.6608824944386
3.0268 -90.790672305751
3.036 -90.8771123098221
3.0452 -90.7339184125211
3.0544 -90.6334082133468
3.0636 -90.3821502973591
3.0728 -90.0475309100069
3.082 -89.4292686579652
3.0912 -88.8698608797279
3.1004 -88.7057525577271
3.1096 -88.2123048339385
3.1188 -87.7519738317624
3.128 -87.3114911373164
3.1372 -86.8781915289465
3.1464 -86.5903044997148
3.1556 -86.3375535944694
3.1648 -86.0474181958047
3.174 -86.1505863344915
3.1832 -85.8805483668159
3.1924 -85.1357442657826
3.2016 -84.9299554404861
3.2108 -84.6614614999839
3.22 -84.4311852176645
3.2292 -84.5536944414385
3.2384 -84.1028798019451
3.2476 -83.1510251100251
3.2568 -82.7163748705916
3.266 -82.2275871326216
3.2752 -81.7301102745858
3.2844 -81.1587899035349
3.2936 -80.4568354145051
3.3028 -79.753476342353
3.312 -79.7304000102212
3.3212 -78.8357580962341
3.3304 -77.9760793096538
3.3396 -76.5361178542811
3.3488 -75.8529696965251
3.358 -75.3058283353441
3.3672 -74.8734236336264
3.3764 -74.5278179217149
3.3856 -74.2319215064788
3.3948 -74.8143003377279
3.404 -74.5931409709929
3.4132 -73.5655023811854
3.4224 -73.5205825050397
3.4316 -73.4501830313999
3.4408 -74.4894208180934
3.45 -74.2620612470038
3.4592 -73.2877999412664
3.4684 -74.1891003048893
3.4776 -74.0779575272449
3.4868 -73.8194088032424
3.496 -73.537834901891
3.5052 -73.3818945555346
3.5144 -71.9828096111784
3.5236 -71.9419782597241
3.5328 -71.750806338361
3.542 -73.0813785922107
3.5512 -72.8779411023405
3.5604 -72.4895679455456
3.5696 -72.3178929634655
3.5788 -72.176465858904
3.588 -72.1375337363757
3.5972 -72.4125292926646
3.6064 -72.759216342133
3.6156 -73.2065971615183
3.6248 -73.8632804585143
3.634 -74.263519648916
3.6432 -75.022330350513
3.6524 -74.9199583320173
3.6616 -76.1714602267178
3.6708 -77.2648319778268
3.68 -79.6278921278082
3.6892 -79.6763274938782
3.6984 -80.2022811331477
3.7076 -81.1000610609156
3.7168 -81.4194403453409
3.726 -81.5838174102364
3.7352 -81.7038533898882
3.7444 -81.7619861380378
3.7536 -81.6857962707537
3.7628 -81.6249946417033
3.772 -80.794269359789
3.7812 -80.5518155392805
3.7904 -80.2217519054322
3.7996 -79.9490891895624
3.8088 -80.8234279082909
3.818 -80.8400852226721
3.8272 -80.7387755117303
3.8364 -80.6779448944277
3.8456 -80.6252875849515
3.8548 -79.6425514756514
3.864 -79.3420900946968
3.8732 -80.0602918663325
3.8824 -79.795214885072
3.8916 -79.48847871716
3.9008 -77.9867134679229
3.91 -77.3813743156318
3.9192 -77.5605087982429
3.9284 -75.7013724131508
3.9376 -74.6190752600986
3.9468 -73.4386392738897
3.956 -72.2176981014892
3.9652 -70.8105970412135
3.9744 -70.6834061369986
3.9836 -69.5453334555014
3.9928 -68.5414696786276
4.002 -65.9882620261427
4.0112 -64.8525752705646
4.0204 -63.8596837061858
4.0296 -62.8944465299375
4.0388 -62.0857668086781
4.048 -61.5068723648024
4.0572 -60.8672431831
4.0664 -60.2800297017508
4.0756 -59.8198331927023
4.0848 -59.3076891954874
4.094 -58.6485676813179
4.1032 -57.9413625887395
4.1124 -58.8210327783043
4.1216 -58.3279843072294
4.1308 -57.8266834996397
4.14 -55.6214890775414
4.1492 -54.815003924871
4.1584 -53.7975940017735
4.1676 -52.8153541635228
4.1768 -51.8219560788454
4.186 -50.970141943907
4.1952 -49.9958070171618
4.2044 -49.0815001904756
4.2136 -48.3191712693295
4.2228 -47.5935527088247
4.232 -46.8458677848739
4.2412 -46.1553337548728
4.2504 -45.5784302454582
4.2596 -46.0159925218668
4.2688 -44.7988052833997
4.278 -44.3218950530896
4.2872 -43.8769333247837
4.2964 -43.4121806943359
4.3056 -42.9592265065382
4.3148 -42.4455545110263
4.324 -41.8080637492291
4.3332 -41.1694130954231
4.3424 -40.491703397268
4.3516 -39.8029244713616
4.3608 -38.9376822621429
4.37 -38.0930566233076
4.3792 -37.3753158903957
4.3884 -36.5758067198859
4.3976 -35.734778340404
4.4068 -35.0367296072985
4.416 -34.2770661463358
4.4252 -33.5642949224633
4.4344 -32.906634598722
4.4436 -32.2612656422117
4.4528 -31.6421343203939
4.462 -31.1368057911829
4.4712 -30.6464314017714
4.4804 -30.0860184038817
4.4896 -29.6157289044219
4.4988 -29.1230361051062
4.508 -28.628444362401
4.5172 -28.1461795821287
4.5264 -27.700852523265
4.5356 -27.1548493532066
4.5448 -26.5381914983932
4.554 -26.0182874808809
4.5632 -25.4303787400987
4.5724 -24.8330791029533
4.5816 -24.1125596294312
4.5908 -23.4069103755891
4.6 -22.5969881450085
4.6092 -21.7782766141222
4.6184 -20.8891199645486
4.6276 -20.0294079823941
4.6368 -19.0959258877948
4.646 -18.0936183183097
4.6552 -17.0603993211462
4.6644 -15.8956920763805
4.6736 -14.7442931791915
4.6828 -13.4499819261378
4.692 -12.1497610059124
4.7012 -10.7798080425306
4.7104 -9.41773806431954
4.7196 -8.00639783454611
4.7288 -6.52740622435559
4.738 -5.05408340487882
4.7472 -3.57564189812332
4.7564 -2.18911749979862
4.7656 -0.815390516215286
4.7748 0.491544275963484
4.784 1.71132182875691
4.7932 2.87554077972931
4.8024 3.90360135799323
4.8116 4.79932166244043
4.8208 5.5170046137231
4.83 6.15615793711236
4.8392 6.71585997013981
4.8484 7.21625167292341
4.8576 7.60281398570807
4.8668 7.93969295962466
4.876 8.18350019386438
4.8852 8.41389130468119
4.8944 8.57490551642093
4.9036 8.71387617936834
4.9128 8.84788887598824
4.922 8.94155427107459
4.9312 9.01030105850585
4.9404 9.12270223585394
4.9496 9.16811725065568
4.9588 9.17652472308055
4.968 9.19257349342389
4.9772 9.23807733165568
4.9864 9.24766795465259
4.9956 9.30079857471941
5.0048 9.3087776321228
5.014 9.39832662910557
5.0232 9.51484868171561
5.0324 9.64480740673963
5.0416 9.90531800865574
5.0508 10.2156947862056
5.06 10.6571852068902
5.0692 11.0908618763018
5.0784 11.7250386291673
5.0876 12.5236713039749
5.0968 13.4960456525209
5.106 14.5894929326227
5.1152 15.8652287332368
5.1244 17.1535370393454
5.1336 18.5234658217287
5.1428 20.0380055130474
5.152 21.6326012564823
5.1612 23.1884386909347
5.1704 24.6968264535429
5.1796 26.3074289784009
5.1888 27.7926766669965
5.198 29.1999639349281
5.2072 30.5479418893104
5.2164 31.9142422217366
5.2256 33.3129433497175
5.2348 34.5878256299299
5.244 35.8071403642465
5.2532 37.1403372729141
5.2624 38.2833196664908
5.2716 39.5906070494965
5.2808 40.7990293377646
5.29 41.915220345176
5.2992 43.2702564747077
5.3084 44.4697889852891
5.3176 45.8307763978743
5.3268 47.0797226457866
5.336 48.312567872227
5.3452 49.6131325448418
5.3544 50.6667920367942
5.3636 51.7792056889615
5.3728 52.7869319727454
5.382 53.6964130576148
5.3912 54.483734354887
5.4004 55.2212349699579
5.4096 55.9449887792887
5.4188 56.6415437562347
5.428 57.2182927586692
5.4372 57.8021258151037
5.4464 58.3156804489891
5.4556 59.0136230410705
5.4648 59.5962500819635
5.474 60.2308052889839
5.4832 62.3003501991807
5.4924 62.804617580972
5.5016 63.1840276333997
5.5108 63.8184217590038
5.52 62.9795370550185
5.5292 64.0439345902893
5.5384 65.0794928663446
5.5476 66.1168786219361
5.5568 68.4451306237268
5.566 69.3505561756295
5.5752 68.8377464876603
5.5844 69.9214279076852
5.5936 70.9240243923553
5.6028 72.0645201136523
5.612 74.0694655292372
5.6212 74.7809177566792
5.6304 75.5124755081424
5.6396 76.2460136482146
5.6488 75.8445503650214
5.658 76.8959932040326
5.6672 77.8346341561781
5.6764 80.0404394778293
5.6856 79.6209658628189
5.6948 80.7089529628656
5.704 81.8574619523927
5.7132 82.9296064331201
5.7224 84.238027768772
5.7316 85.3708384024371
5.7408 86.6373778897291
5.75 88.0179499998569
5.7592 90.1889322961405
5.7684 91.0991470409862
5.7776 91.6566102857115
5.7868 92.1445197808672
5.796 91.5862463035399
5.8052 91.8231002927336
5.8144 92.089970680705
5.8236 93.0969642224245
5.8328 92.7361241437928
5.842 92.3514775371277
5.8512 91.956905030261
5.8604 91.528558037131
5.8696 90.188009514592
5.8788 89.8202184599015
5.888 90.5083856345851
5.8972 91.2161926790779
5.9064 89.6553909827183
5.9156 88.6297870584411
5.9248 88.6624742331554
5.934 89.558024704699
5.9432 87.9483285614321
5.9524 87.6919774002868
5.9616 87.51707511203
5.9708 87.3641974065763
5.98 88.4021571328552
5.9892 89.293280471325
5.9984 89.4215432038395
6.0076 89.7431621855324
6.0168 88.3543970367533
6.026 88.1870461927996
6.0352 89.5494880688538
6.0444 89.756747846678
6.0536 90.1535175141057
6.0628 90.4225461650277
6.072 88.0918200206229
6.0812 89.5341418824753
6.0904 89.3701269897954
6.0996 91.6430378343874
6.1088 93.7533826752416
6.118 94.8961890655143
6.1272 96.3193967519503
6.1364 96.1267045577975
6.1456 99.0955759081327
6.1548 100.934532663746
6.164 102.775791992701
6.1732 103.939161454879
6.1824 105.759678344975
6.1916 107.581287528643
6.2008 109.359583595014
6.21 110.249686867192
6.2192 111.646733872079
6.2284 112.527983148267
6.2376 113.422495470304
6.2468 114.177644774088
6.256 116.019409210513
6.2652 116.77992904223
6.2744 117.65600499484
6.2836 117.383979634861
6.2928 118.034595942429
6.302 118.735463592564
6.3112 119.594679202005
6.3204 120.355280873997
6.3296 122.340358059289
6.3388 123.514186128784
6.348 123.608942554183
6.3572 123.319310699493
6.3664 125.346778120983
6.3756 127.079616006755
6.3848 128.077332490951
6.394 128.079592917243
6.4032 128.692657195336
6.4124 129.082168421995
6.4216 129.511336772317
6.4308 129.620423999319
6.44 130.357533766633
6.4492 129.6669177611
6.4584 129.528730170156
6.4676 129.27459380001
6.4768 129.018591163307
6.486 128.740606559247
6.4952 128.602019097346
6.5044 128.481190695552
6.5136 128.362978008271
6.5228 128.23260554483
6.532 130.156112321222
6.5412 129.614012045521
6.5504 130.942631300461
6.5596 129.801601045978
6.5688 130.006378746191
6.578 130.283220619551
6.5872 130.422902322202
6.5964 130.863451395607
6.6056 130.876629576772
6.6148 130.737987294631
6.624 130.656490029216
6.6332 131.204450381504
6.6424 131.053922142161
6.6516 130.941984134323
6.6608 130.579897195648
6.67 130.966151877554
6.6792 129.353139323027
6.6884 128.839600451331
6.6976 128.351764211672
6.7068 127.806293995218
6.716 127.160541461307
6.7252 126.717763551357
6.7344 126.118356167908
6.7436 125.436238713831
6.7528 124.854332646563
6.762 124.230685043104
6.7712 123.558630871795
6.7804 122.909148897802
6.7896 122.063541333899
6.7988 121.181655634257
6.808 120.272810807633
6.8172 119.1484507508
6.8264 118.14641462747
6.8356 116.951852943979
6.8448 115.770360232729
6.854 114.433772521892
6.8632 113.082498712191
6.8724 111.744418255024
6.8816 110.342842363544
6.8908 108.985206241107
6.9 107.574233863274
6.9092 106.310819870248
6.9184 105.112111768309
6.9276 103.869914075584
6.9368 102.767130943964
6.946 101.666962966189
6.9552 100.711650688435
6.9644 99.6906991123067
6.9736 98.8930708302184
6.9828 98.1260180583621
6.992 97.3293591180728
7.0012 96.6175150082601
7.0104 96.0383861390043
7.0196 95.3980811853403
7.0288 94.8264680334674
7.038 94.255918838865
7.0472 93.7049600090904
7.0564 93.2636131236569
7.0656 92.7388583783149
7.0748 92.2306336465499
7.084 91.824778933661
7.0932 91.5064208554915
7.1024 91.1851465917427
7.1116 90.8344677141363
7.1208 90.5882455544559
7.13 90.3774072613699
7.1392 90.1576557937703
7.1484 89.9740344941859
7.1576 89.7461709747039
7.1668 89.6326801333312
7.176 89.5871369760727
7.1852 89.583184628662
7.1944 89.7984229751358
7.2036 90.0123060022061
7.2128 90.3463476922118
7.222 90.8037575295064
7.2312 91.154433362152
7.2404 91.6054471417722
7.2496 92.1625753659129
7.2588 92.6877155948884
7.268 93.1148775104336
7.2772 93.5854848894188
7.2864 93.8449658826305
7.2956 94.2207418535749
7.3048 94.4676653118704
7.314 94.5875187370093
7.3232 94.6698695937143
7.3324 94.6835181937693
7.3416 94.5252474543447
7.3508 94.4202083288289
};


\end{axis}

% \matrix[draw, fill=white, ampersand replacement=\&, inner sep=2pt, ] at (2.75,4.215) { 
%                 \node [shape=rectangle, draw=black ,fill=color1, label=right:\scriptsize{Ground truth}] {};\&
%                 \node [shape=rectangle, draw=black ,fill=color4, label=right:\scriptsize{\ourname{} }] {};\&
%                 %\node[shape=rectangle, draw=black, fill=color3, label=right:\scriptsize{\ourname{} random $T_k$}] {};\&
%                 \node [shape=rectangle, draw=black ,fill=color2, label=right:\scriptsize{JUMP~\cite{pegoraro2024jump} + \ac{music}}] {};\\
%             };

% \matrix[
%     draw, 
%     fill=white, 
%     ampersand replacement=\&, 
%     inner sep=2pt,
%     column sep=1mm % Adjust spacing as needed
% ] at (3.1,5) { 
%     % Ground truth (color1)
%     \node[label=right:\footnotesize{Ground truth}] {
%         \begin{tikzpicture}
%             \draw[color=color1, line width=1pt] (0,0) -- (0.3,0);
%         \end{tikzpicture}
%     }; \&

%     % \ourname{} (color4)
%     \node[label=right:\footnotesize{\ourname{}}] {
%         \begin{tikzpicture}
%             \draw[color=color4, line width=1pt] (0,0) -- (0.3,0);
%         \end{tikzpicture}
%     }; \\

%     % Mobi2Sense (color2)
%     \node[label=right:\footnotesize{Mobi2Sense~\cite{zhang2022mobi2sense}}] {
%         \begin{tikzpicture}
%             \draw[color=color2, line width=1pt] (0,0) -- (0.3,0);
%         \end{tikzpicture}
%     }; \&

%     % JUMP + MUSIC (color3)
%     \node[label=right:\footnotesize{JUMP~\cite{pegoraro2024jump} + \ac{music}}] {
%         \begin{tikzpicture}
%             \draw[color=color3, line width=1pt] (0,0) -- (0.3,0);
%         \end{tikzpicture}
%     };\\
% };

\end{tikzpicture}


==> plot/exp_eta_new.tex <==
\begin{tikzpicture}
% #374c80
% #7a5195
% #bc5090
% #ef5675
% #ff764a
% #ffa600
\definecolor{black28}{RGB}{28,28,28}
\definecolor{color2}{HTML}{ff764a}
\definecolor{color4}{HTML}{ffa600}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\definecolor{color3}{HTML}{bc5090}
\definecolor{color1}{HTML}{374c80}
  \begin{axis}
    [
    boxplot/draw direction=y,
    ylabel={$\hat{\varepsilon}_{\eta}$[°]},
    xlabel={Aggregation window $KT$ [ms]},
    ymin=-6, ymax=165,
    ytick distance =30,
    yticklabel style = {/pgf/number format/fixed},
    cycle list={{color1},{color4},{color3}},
    xtick={1,2,3,4,5,6},
    ymajorgrids,
    xticklabels={$2$, $4$, $8$, $16$, $32$, $48$},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
    ylabel shift=-5pt,
    /pgfplots/boxplot/box extend=0.25,
    height=3.5cm,
    width=4.8cm,
    % clip=false
    ]
\addplot+[
fill, draw=black,
boxplot prepared={
	median=55.4453344413898,
	upper quartile=166.790649774611,
	lower quartile=20.9067394527884,
	upper whisker=357.6662374971,
	lower whisker=0.0334309804090083,
	draw position=.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=27.3775507427976,
	upper quartile=162.424120020483,
	lower quartile=11.5858431438609,
	upper whisker=316.177721838647,
	lower whisker=0.00283662604561385,
	draw position=1
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=34.919147024245,
	upper quartile=166.135956824112,
	lower quartile=13.4864963458909,
	upper whisker=359.231866019386,
	lower whisker=0.00203525576921493,
	draw position=1.3
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=35.3415905581283,
	upper quartile=146.989120643099,
	lower quartile=15.1226997460039,
	upper whisker=344.456702408583,
	lower whisker=0.0128634500096894,
	draw position=1.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=16.9967072293393,
	upper quartile=129.033705437324,
	lower quartile=7.58301333621015,
	upper whisker=309.928671793964,
	lower whisker=0.00151178664023632,
	draw position=2
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=23.2645070576989,
	upper quartile=158.200372701568,
	lower quartile=9.47693361475414,
	upper whisker=359.52738737528,
	lower whisker=0.000281098561004001,
	draw position=2.3
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=20.3368641540084,
	upper quartile=93.3059389018657,
	lower quartile=8.47581688246473,
	upper whisker=220.375541900988,
	lower whisker=0.00304188194589017,
	draw position=2.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=10.1467456793201,
	upper quartile=26.0080116108923,
	lower quartile=4.73234354042113,
	upper whisker=57.8704443762097,
	lower whisker=0.00102419973646306,
	draw position=3
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=17.2240855847591,
	upper quartile=151.569461258626,
	lower quartile=8.03280199558846,
	upper whisker=359.400733658207,
	lower whisker=0.00132202091441513,
	draw position=3.3
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=10.5870277066505,
	upper quartile=32.8583191110348,
	lower quartile=4.79751512048132,
	upper whisker=74.4407947055204,
	lower whisker=0.0017953251478815,
	draw position=3.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=5.769980378649,
	upper quartile=12.4787235431088,
	lower quartile=2.62898384959714,
	upper whisker=27.2423320237097,
	lower whisker=0.000999375350090759,
	draw position=4
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=14.5185763590074,
	upper quartile=152.420758950175,
	lower quartile=7.42436151358283,
	upper whisker=359.325609150992,
	lower whisker=0.0141240134673808,
	draw position=4.3
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=6.57787817505971,
	upper quartile=17.703002614291,
	lower quartile=3.10092518273967,
	upper whisker=39.6021865149294,
	lower whisker=0.000452723712015768,
	draw position=4.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=3.47626081677885,
	upper quartile=7.26616226865958,
	lower quartile=1.54809515212365,
	upper whisker=15.8406356661478,
	lower whisker=0.00443878993701219,
	draw position=5
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=13.3413668406104,
	upper quartile=152.630236858692,
	lower quartile=7.17556165267304,
	upper whisker=358.975527435419,
	lower whisker=0.00486096997417462,
	draw position=5.3
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=5.72423126634186,
	upper quartile=16.1806595218756,
	lower quartile=2.59602753534611,
	upper whisker=36.512894147331,
	lower whisker=0.000249460037963445,
	draw position=5.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=2.85419969929993,
	upper quartile=5.75609683056362,
	lower quartile=1.29649438363315,
	upper whisker=12.4129436650478,
	lower whisker=2.19506497387556e-05,
	draw position=6
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=13.1649627450999,
	upper quartile=155.237246690313,
	lower quartile=7.10334412646486,
	upper whisker=359.215966868311,
	lower whisker=0.0161016828220397,
	draw position=6.3
},
] coordinates {};

\end{axis}
\end{tikzpicture}

==> plot/exp_setups1.tex <==
\begin{tikzpicture}[pics/legend entry/.style={code={%   
        \draw[pic actions] 
        (0,0) -- (8pt,0);}}]
% #374c80
% #7a5195
% #bc5090
% #ef5675
% #ff764a
% #ffa600
\tikzset{
    legend square/.pic={
        \draw[pic actions] (0.5mm,-.75mm) rectangle (2mm,.75mm);
        }
        }
\definecolor{black28}{RGB}{28,28,28}
\definecolor{brown1814888}{RGB}{181,48,88}
\definecolor{burlywood231175145}{RGB}{231,175,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\definecolor{color4}{HTML}{ff764a}
\definecolor{color3}{HTML}{bc5090}
\definecolor{color1}{HTML}{374c80}
\definecolor{color2}{HTML}{ffa600}
  \begin{axis}
    [
    boxplot/draw direction=y,
    ylabel={$\hat{\varepsilon}_{f_{\rm D}}$ [Hz]},
    xlabel={Aggregation window $KT$ [ms]},
    xlabel shift=-5pt,
    ymin=-.5, ymax=19,
    ytick distance =5,
    yticklabel style = {/pgf/number format/fixed},
    cycle list={{color1},{color2},{color3},{color4}},
    xtick={1,2,3,4},
    ymajorgrids,
    xticklabels={$8$, $48$, $8$, $48$},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
    ylabel shift=-6pt,
    /pgfplots/boxplot/box extend=0.125,
    height=3.5cm,
    width=4.2cm,
    xmin=0.25,
    xmax=2.75
    ]
    % 8 + 48
    \addplot+[
    fill, draw=black,
    boxplot prepared={
    	median=2.7068846280999,
    	upper quartile=4.93999839558712,
    	lower quartile=1.2677988669615,
    	upper whisker=10.4299715272826,
    	lower whisker=0.00307303350037103,
    	draw position=.7
    },
    ] coordinates {};
    
    \addplot+[
    fill, draw=black,
    boxplot prepared={
    	median=7.48938259325776,
    	upper quartile=12.164487216693,
    	lower quartile=3.74663753672434,
    	upper whisker=24.5967620947449,
    	lower whisker=0.0030888937918121,
    	draw position=0.9
    },
    ] coordinates {};
    
    \addplot+[
    fill, draw=black,
    boxplot prepared={
    	median=1.99796066908952,
    	upper quartile=3.4842507726755,
    	lower quartile=0.90909092000344,
    	upper whisker=7.33293000186172,
    	lower whisker=0.000123196068159359,
    	draw position=1.1
    },
    ] coordinates {};
    
    \addplot+[
    fill, draw=black,
    boxplot prepared={
    	median=4.80180777268192,
    	upper quartile=8.01934578427462,
    	lower quartile=2.27185634046648,
    	upper whisker=16.6125795788688,
    	lower whisker=4.33560035872915e-05,
    	draw position=1.3
    },
    ] coordinates {};
    
    \addplot+[
    fill, draw=black,
    boxplot prepared={
    	median=2.42847965174581,
    	upper quartile=4.36828604810211,
    	lower quartile=1.1044266348951,
    	upper whisker=9.2296552884951,
    	lower whisker=0.000153268532329776,
    	draw position=1.7
    },
    ] coordinates {};
    
    \addplot+[
    fill, draw=black,
    boxplot prepared={
    	median=7.16628995606865,
    	upper quartile=11.2675368859339,
    	lower quartile=3.6478489823529,
    	upper whisker=22.6466038056729,
    	lower whisker=0.000704179568515428,
    	draw position=1.9
    },
    ] coordinates {};
    
    \addplot+[
    fill, draw=black,
    boxplot prepared={
    	median=1.62938587817928,
    	upper quartile=2.87880641784233,
    	lower quartile=0.773309871592755,
    	upper whisker=6.03286480396686,
    	lower whisker=0.00512511488260259,
    	draw position=2.1
    },
    ] coordinates {};

    
    \addplot+[
    fill, draw=black,
    boxplot prepared={
    	median=1.62531989099975,
    	upper quartile=2.9144719653848,
    	lower quartile=0.715647095434068,
    	upper whisker=6.18723781008143,
    	lower whisker=0.00146314442768869,
    	draw position=2.3
    },
    ] coordinates {};

\end{axis}

% \begin{axis}[
%     boxplot/draw direction=y,
%     axis x line*=top,
%     ymin=-.5, ymax=19,
%     ytick distance =5,
%     yticklabel style = {/pgf/number format/fixed},
%     cycle list={{color1},{color2},{color3},{color4}},
%     xtick={1,1.5,2,2.5,3,3.5,4},
%     xticklabels={, SU1, , , , SU2, },
%     xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
%     ylabel shift=-5pt,
%     /pgfplots/boxplot/box extend=0.125,
%     height=3.5cm,
%     width=6cm,
%     xmin=0.25,
%     xmax=4.75,
%     hide y axis,
%     axis line style={opacity=0},
%     xtick style={draw=none},
%     ]
% \end{axis}
    
\end{tikzpicture}







==> plot/exp_setups2.tex <==
\begin{tikzpicture}[pics/legend entry/.style={code={%   
        \draw[pic actions] 
        (0,0) -- (8pt,0);}}]
% #374c80
% #7a5195
% #bc5090
% #ef5675
% #ff764a
% #ffa600
\tikzset{
    legend square/.pic={
        \draw[pic actions] (0.5mm,-.75mm) rectangle (2mm,.75mm);
        }
        }
\definecolor{black28}{RGB}{28,28,28}
\definecolor{brown1814888}{RGB}{181,48,88}
\definecolor{burlywood231175145}{RGB}{231,175,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\definecolor{color4}{HTML}{ff764a}
\definecolor{color3}{HTML}{bc5090}
\definecolor{color1}{HTML}{374c80}
\definecolor{color2}{HTML}{ffa600}
  \begin{axis}
    [
    boxplot/draw direction=y,
    %ylabel={$\hat{\varepsilon}_{f_{\rm D}}$ [Hz]},
    xlabel={Aggregation window $KT$ [ms]},
    xlabel shift=-5pt, 
    ymin=-.5, ymax=19,
    ytick distance =5,
    yticklabel style = {/pgf/number format/fixed},
    cycle list={{color1},{color2},{color3},{color4}},
    xtick={1,2,3,4},
    ymajorgrids,
    xticklabels={$8$, $48$, $8$, $48$},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
    ylabel shift=-6pt,
    /pgfplots/boxplot/box extend=0.125,
    height=3.5cm,
    width=4.2cm,
    xmin=0.25,
    xmax=2.75
    ]
    % 8 + 48
\addplot+[
fill, draw=black,
boxplot prepared={
	median=7.48741722790025,
	upper quartile=13.7959276683848,
	lower quartile=3.45722200536553,
	upper whisker=29.2721763784846,
	lower whisker=0.000268255213214275,
	draw position=.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=9.67473268444877,
	upper quartile=16.1434024748778,
	lower quartile=4.74242158521612,
	upper whisker=33.2047470373348,
	lower whisker=0.000739556917508821,
	draw position=0.9
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=5.83691501822577,
	upper quartile=10.8396163671031,
	lower quartile=2.63685591431652,
	upper whisker=23.0885379781168,
	lower whisker=0.00718033483639147,
	draw position=1.1
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=5.04063032924697,
	upper quartile=9.50666987164395,
	lower quartile=2.28987905216377,
	upper whisker=20.3189059107715,
	lower whisker=0.00204137333668797,
	draw position=1.3
},
] coordinates {};
    
\addplot+[
fill, draw=black,
boxplot prepared={
	median=5.64964441524712,
	upper quartile=10.1675092842348,
	lower quartile=2.69836429413165,
	upper whisker=21.321150820145,
	lower whisker=0.00184160177761328,
	draw position=1.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=8.2115261365403,
	upper quartile=13.8769958213102,
	lower quartile=4.15739416754889,
	upper whisker=28.3450895262758,
	lower whisker=0.0017337710443428,
	draw position=1.9
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=4.40706849833738,
	upper quartile=8.56275309505297,
	lower quartile=2.05338527970622,
	upper whisker=18.0536232251104,
	lower whisker=0.00190617865855813,
	draw position=2.1
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=4.18354730905973,
	upper quartile=8.07161696928158,
	lower quartile=1.90766975286174,
	upper whisker=17.3174481061954,
	lower whisker=0.00168688736108891,
	draw position=2.3
},
] coordinates {};

\end{axis}

% \begin{axis}[
%     boxplot/draw direction=y,
%     axis x line*=top,
%     ymin=-.5, ymax=19,
%     ytick distance =5,
%     yticklabel style = {/pgf/number format/fixed},
%     cycle list={{color1},{color2},{color3},{color4}},
%     xtick={1,1.5,2,2.5,3,3.5,4},
%     xticklabels={, SU1, , , , SU2, },
%     xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
%     ylabel shift=-5pt,
%     /pgfplots/boxplot/box extend=0.125,
%     height=3.5cm,
%     width=6cm,
%     xmin=0.25,
%     xmax=4.75,
%     hide y axis,
%     axis line style={opacity=0},
%     xtick style={draw=none},
%     ]
% \end{axis}
    
\end{tikzpicture}

==> plot/exp_setups3_new.tex <==
\begin{tikzpicture}[pics/legend entry/.style={code={%   
        \draw[pic actions] 
        (0,0) -- (8pt,0);}}]
% #374c80
% #7a5195
% #bc5090
% #ef5675
% #ff764a
% #ffa600
\tikzset{
    legend square/.pic={
        \draw[pic actions] (0.5mm,-.75mm) rectangle (2mm,.75mm);
        }
        }
\definecolor{black28}{RGB}{28,28,28}
\definecolor{brown1814888}{RGB}{181,48,88}
\definecolor{burlywood231175145}{RGB}{231,175,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\definecolor{color4}{HTML}{ff764a}
\definecolor{color3}{HTML}{bc5090}
\definecolor{color1}{HTML}{374c80}
\definecolor{color2}{HTML}{ffa600}
  \begin{axis}
    [
    boxplot/draw direction=y,
    ylabel={$\hat{\varepsilon}_{f_{\rm D}}$ [Hz]},
    xlabel={Aggregation window $KT$ [ms]},
    xlabel shift=-5pt,
    ymin=-2, ymax=65,
    ytick distance =10,
    yticklabel style = {/pgf/number format/fixed},
    cycle list={{color1},{color2},{color3},{color4}},
    xtick={1,2},
    ymajorgrids,
    xticklabels={$8$, $48$},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
    ylabel shift=-5pt,
    /pgfplots/boxplot/box extend=0.125,
    height=3.5cm,
    width=4.2cm,
    xmin=0.25,
    xmax=2.75
    ]

    \addplot+[
    fill, draw=black,
    boxplot prepared={
    	median=11.1867272198156,
    	upper quartile=24.2245643576752,
    	lower quartile=4.7940997316024,
    	upper whisker=53.2903571934203,
    	lower whisker=0.000293122328253403,
    	draw position=.7
    },
    ] coordinates {};
    
    \addplot+[
    fill, draw=black,
    boxplot prepared={
    	median=36.5385824455988,
    	upper quartile=55.9593263257954,
    	lower quartile=18.7333279474288,
    	upper whisker=111.686748946818,
    	lower whisker=0.00571845097618962,
    	draw position=0.9
    },
    ] coordinates {};

    \addplot+[
    fill, draw=black,
    boxplot prepared={
    	median=11.5880122303476,
    	upper quartile=24.0011709901966,
    	lower quartile=4.92442669108856,
    	upper whisker=52.3514247328238,
    	lower whisker=0.00781180660692371,
    	draw position=1.1
    },
    ] coordinates {};
 
    \addplot+[
    fill, draw=black,
    boxplot prepared={
    	median=12.6711166384432,
    	upper quartile=31.4276328055631,
    	lower quartile=5.36366439539756,
    	upper whisker=70.4430565229151,
    	lower whisker=0.0076833397177154,
    	draw position=1.3
    },
    ] coordinates {};
    
    
    \addplot+[
    fill, draw=black,
    boxplot prepared={
    	median=9.25749899297111,
    	upper quartile=17.6440620323162,
    	lower quartile=4.23890550832164,
    	upper whisker=37.6511859909014,
    	lower whisker=0.00345396103722351,
    	draw position=1.7
    },
    ] coordinates {};

    \addplot+[
    fill, draw=black,
    boxplot prepared={
    	median=36.5980688653319,
    	upper quartile=53.6440069082684,
    	lower quartile=18.6717976831768,
    	upper whisker=106.058423748128,
    	lower whisker=0.0112539475570976,
    	draw position=1.9
    },
    ] coordinates {};

    \addplot+[
    fill, draw=black,
    boxplot prepared={
    	median=8.82706831950978,
    	upper quartile=17.8187013281574,
    	lower quartile=4.24128547621955,
    	upper whisker=38.1234519401831,
    	lower whisker=0.0224771433721287,
    	draw position=2.1
    },
    ] coordinates {};

    \addplot+[
    fill, draw=black,
    boxplot prepared={
    	median=11.7255650564585,
    	upper quartile=22.4885005615706,
    	lower quartile=5.38376244586185,
    	upper whisker=48.0884837771226,
    	lower whisker=0.00188573984138429,
    	draw position=2.3
    },
    ] coordinates {};

\end{axis}

\begin{axis}[
        xtick = {1,2},
        ytick = {20, 40, 60, 80, 100, 120},
        ymin=-4, ymax=130,
        xmin=0.25,
        xmax=2.75,
        hide x axis,
        axis y line*=right,
        %hide y axis,
        height=3.5cm,
        width=4.2cm,
        y axis line style={draw=none},
        ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
        ylabel={Time [ms]},
        ylabel shift=-5pt,
    ]
        
        \addplot [draw=black, dashed, mark options={solid, fill=black}, mark=diamond*]
        coordinates {
            (1, 39.4012251170423)
            (2, 93.2799444294063)
        };
        
    \end{axis}
\end{tikzpicture}

==> plot/exp_setups4.tex <==
\begin{tikzpicture}[pics/legend entry/.style={code={%   
        \draw[pic actions] 
        (0,0) -- (8pt,0);}}]
% #374c80
% #7a5195
% #bc5090
% #ef5675
% #ff764a
% #ffa600
\tikzset{
    legend square/.pic={
        \draw[pic actions] (0.5mm,-.75mm) rectangle (2mm,.75mm);
        }
        }
\definecolor{black28}{RGB}{28,28,28}
\definecolor{brown1814888}{RGB}{181,48,88}
\definecolor{burlywood231175145}{RGB}{231,175,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\definecolor{color4}{HTML}{ff764a}
\definecolor{color3}{HTML}{bc5090}
\definecolor{color1}{HTML}{374c80}
\definecolor{color2}{HTML}{ffa600}
  \begin{axis}
    [
    boxplot/draw direction=y,
    %ylabel={$\hat{\varepsilon}_{f_{\rm D}}$ [Hz]},
    xlabel={Aggregation window $KT$ [ms]},
    xlabel shift=-5pt,
    ymin=-2, ymax=65,
    ytick distance =10,
    yticklabel style = {/pgf/number format/fixed},
    cycle list={{color1},{color2},{color3},{color4}},
    xtick={1,2},
    ymajorgrids,
    xticklabels={$8$, $48$},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
    ylabel shift=-5pt,
    /pgfplots/boxplot/box extend=0.125,
    height=3.5cm,
    width=4.2cm,
    xmin=0.25,
    xmax=2.75
    ]

\addplot+[
fill, draw=black,
boxplot prepared={
	median=14.7395536347427,
	upper quartile=31.2509512179826,
	lower quartile=6.12567799785755,
	upper whisker=68.4126385286167,
	lower whisker=0.00109488932370994,
	draw position=0.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=21.0149203315561,
	upper quartile=35.4263147235676,
	lower quartile=10.5540929391967,
	upper whisker=72.7291462243304,
	lower whisker=0.0131501342922267,
	draw position=0.9
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=11.2400354023691,
	upper quartile=23.1873640554564,
	lower quartile=4.69092225289512,
	upper whisker=50.8498232082747,
	lower whisker=0.0239813510045508,
	draw position=1.1
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=13.1175666599621,
	upper quartile=28.9129659297882,
	lower quartile=5.60973328895988,
	upper whisker=63.6822365849501,
	lower whisker=0.000699039978943716,
	draw position=1.3
},
] coordinates {};


\addplot+[
fill, draw=black,
boxplot prepared={
	median=12.487041218634,
	upper quartile=24.784910745394,
	lower quartile=5.5217888554338,
	upper whisker=53.5548543043221,
	lower whisker=0.00164156055404874,
	draw position=1.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=19.326929575753,
	upper quartile=30.3741310059673,
	lower quartile=9.56825286331025,
	upper whisker=61.4980236142383,
	lower whisker=0.0128170659791067,
	draw position=1.9
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=7.80273309104836,
	upper quartile=15.4032467839405,
	lower quartile=3.10319623782737,
	upper whisker=33.1050758015489,
	lower whisker=0.000481561067257275,
	draw position=2.1
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=8.97511532566819,
	upper quartile=17.6053772763991,
	lower quartile=3.56095886086204,
	upper whisker=38.5734908431459,
	lower whisker=0.00365175412464502,
	draw position=2.3
},
] coordinates {};

\end{axis}

\begin{axis}[
        xtick = {1,2},
        ytick = {20, 40, 60, 80, 100, 120},
        ymin=-4, ymax=130,
        xmin=0.25,
        xmax=2.75,
        hide x axis,
        axis y line*=right,
        %hide y axis,
        height=3.5cm,
        width=4.2cm,
        y axis line style={draw=none},
        ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
        ylabel={Time [ms]},
        ylabel shift=-5pt,
    ]
        
        \addplot [draw=black, dashed, mark options={solid, fill=black}, mark=diamond*]
        coordinates {
            (1, 23.165098067794)
            (2, 62.4304698531035)
        };
        
    \end{axis}
\end{tikzpicture}

==> plot/exp_speed_tx_new.tex <==
\begin{tikzpicture}
% #374c80
% #7a5195
% #bc5090
% #ef5675
% #ff764a
% #ffa600
\definecolor{black28}{RGB}{28,28,28}
\definecolor{color2}{HTML}{ff764a}
\definecolor{color4}{HTML}{ffa600}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\definecolor{color3}{HTML}{bc5090}
\definecolor{color1}{HTML}{374c80}
  \begin{axis}
    [
    boxplot/draw direction=y,
    ylabel={$\hat{\varepsilon}_{v^{\rm tx}}$[m/s]},
    xlabel={Aggregation window $KT$ [ms]},
    ymin=-0.016, ymax=0.35,
    ytick distance =0.1,
    yticklabel style = {/pgf/number format/fixed},
    cycle list={{color1},{color4},{color3}},
    xtick={1,2,3,4,5,6},
    ymajorgrids,
    xticklabels={$2$,$4$, $8$, $16$, $32$, $48$},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
    ylabel shift=-5pt,
    /pgfplots/boxplot/box extend=0.25,
    height=3.5cm,
    width=4.8cm,
    % clip=false
    ]
\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.112266230390616,
	upper quartile=0.210177731484034,
	lower quartile=0.0477458463938577,
	upper whisker=0.452134171807963,
	lower whisker=5.32860445297267e-06,
	draw position=.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.311989935166797,
	upper quartile=0.646014613823752,
	lower quartile=0.126589942251321,
	upper whisker=1.42408670355283,
	lower whisker=4.12673402535868e-05,
	draw position=1
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0919720658320881,
	upper quartile=0.193488129674701,
	lower quartile=0.041815998693181,
	upper whisker=0.420993176603133,
	lower whisker=2.04198176840809e-05,
	draw position=1.3
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0483938356618183,
	upper quartile=0.0989640967567948,
	lower quartile=0.0214541648748691,
	upper whisker=0.215145535399913,
	lower whisker=0.000171173663789687,
	draw position=1.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.156140424507425,
	upper quartile=0.298292901308507,
	lower quartile=0.0706746917706269,
	upper whisker=0.638831383528301,
	lower whisker=4.01853746072045e-05,
	draw position=2
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0616872395608562,
	upper quartile=0.127608879271328,
	lower quartile=0.0283201497825213,
	upper whisker=0.27595979320996,
	lower whisker=2.48038356982505e-05,
	draw position=2.3
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0288188650345279,
	upper quartile=0.0517055750562003,
	lower quartile=0.0134532061525396,
	upper whisker=0.108777081366336,
	lower whisker=4.99086099300244e-06,
	draw position=2.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0949934509166375,
	upper quartile=0.167702800418776,
	lower quartile=0.0439543376287678,
	upper whisker=0.353093641708664,
	lower whisker=6.50514248021206e-06,
	draw position=3
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0471057509517124,
	upper quartile=0.0965210708342651,
	lower quartile=0.0208634417128003,
	upper whisker=0.209623685486599,
	lower whisker=6.10907952280915e-06,
	draw position=3.3
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0169396072696847,
	upper quartile=0.031798801476783,
	lower quartile=0.00835059914081039,
	upper whisker=0.0667077257966438,
	lower whisker=1.15781742398985e-05,
	draw position=3.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.054598944732893,
	upper quartile=0.0961355119624169,
	lower quartile=0.0261728194079169,
	upper whisker=0.201044937344008,
	lower whisker=3.41194155296098e-05,
	draw position=4
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0395349206776009,
	upper quartile=0.081361566122735,
	lower quartile=0.0176170260066111,
	upper whisker=0.176971853735491,
	lower whisker=1.33223510315472e-05,
	draw position=4.3
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0103715806430112,
	upper quartile=0.0190973462233101,
	lower quartile=0.0047085005760524,
	upper whisker=0.0403257661907905,
	lower whisker=3.33902699524435e-06,
	draw position=4.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0335246735711243,
	upper quartile=0.0577128838253083,
	lower quartile=0.0160586034261336,
	upper whisker=0.119811858237185,
	lower whisker=5.06857647408765e-07,
	draw position=5
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0363834391467363,
	upper quartile=0.0745211345800871,
	lower quartile=0.0154260751088201,
	upper whisker=0.163020740224482,
	lower whisker=5.07028664161607e-07,
	draw position=5.3
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.00819938670984689,
	upper quartile=0.0154000485167066,
	lower quartile=0.00390336213422432,
	upper whisker=0.0325509539457188,
	lower whisker=3.34325097911536e-07,
	draw position=5.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0280634221706363,
	upper quartile=0.0499538628314583,
	lower quartile=0.0124165631950026,
	upper whisker=0.106211875638783,
	lower whisker=1.07112020414912e-05,
	draw position=6
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0361067755429421,
	upper quartile=0.0715143839713568,
	lower quartile=0.0165042830863784,
	upper whisker=0.153920752728701,
	lower whisker=2.64194540120638e-06,
	draw position=6.3
},
] coordinates {};
    \end{axis}
\end{tikzpicture}

==> plot/exp_varyingT.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color1}{HTML}{003f5c}
\definecolor{color2}{HTML}{ffa600}

\begin{axis}[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Frame period $T$~[ms]},
xmin=-0.5, xmax=13.5,
ylabel shift = -5pt,
xlabel shift = -1 pt,
ytick distance = 0.25,
% xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
% xticklabels={0.25,0.5,0.75,1.0,1.25,1.5,1.75,2.0,2.25,2.5,2.75,3.0,3.25,3.5,3.75,4.0,4.25,4.5,4.75,5.0},
xticklabels={0.5,1,1.5,2,2.5,3,3.5},
xtick={1,3,5,7,9,11,13},
y grid style={darkgray176},
ymin=-0.0448528289181404, ymax=1.24,
ylabel={Error $\Bar{\varepsilon}_{f_{\rm D, t}}$},
ymajorgrids,
xmajorgrids,
xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
height=3.5cm,
width=4.8cm,
]
\addplot [
  mark=*,
  only marks,
  mark size=2,
  mark options={solid, scale=0.7},
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \scope[draw=color1, fill=color1]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0 0.150381163527936 31,119,180 31,119,180
1 0.175409929753223 31,119,180 31,119,180
2 0.165501663923811 31,119,180 31,119,180
3 0.206655664709038 31,119,180 31,119,180
4 0.239745886912562 31,119,180 31,119,180
5 0.246903992948611 31,119,180 31,119,180
6 0.353965014302772 31,119,180 31,119,180
7 0.286392497762199 31,119,180 31,119,180
8 0.286665827321328 31,119,180 31,119,180
9 0.28379128840386 31,119,180 31,119,180
10 0.413346737622012 31,119,180 31,119,180
11 0.508424477838199 31,119,180 31,119,180
12 0.512582294029633 31,119,180 31,119,180
13 0.666365015623369 31,119,180 31,119,180
% 14 0.670129508167699 31,119,180 31,119,180
% 15 0.645067315361467 31,119,180 31,119,180
% 16 0.779852034319791 31,119,180 31,119,180
% 17 0.716793786249847 31,119,180 31,119,180
% 18 0.908941819777396 31,119,180 31,119,180
% 19 0.811274615521854 31,119,180 31,119,180
};
\addplot [semithick, color1]
table {%
0 0.150381163527936
1 0.175409929753223
2 0.165501663923811
3 0.206655664709038
4 0.239745886912562
5 0.246903992948611
6 0.353965014302772
7 0.286392497762199
8 0.286665827321328
9 0.28379128840386
10 0.413346737622012
11 0.508424477838199
12 0.512582294029633
13 0.666365015623369
% 14 0.670129508167699
% 15 0.645067315361467
% 16 0.779852034319791
% 17 0.716793786249847
% 18 0.908941819777396
% 19 0.811274615521854
};
\addplot [semithick, color1, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.125048738986343
0 0.184432811612226
1 0.12246103793374
1 0.247986496991783
2 0.135300842910002
2 0.201963179048407
3 0.159425412412766
3 0.263610011200929
4 0.162398007820376
4 0.344749144215259
5 0.188163353174029
5 0.316266613939041
6 0.225170178068154
6 0.583246148181194
7 0.193676368474216
7 0.418822879987699
8 0.22867176525049
8 0.349060555062631
9 0.230907992157723
9 0.353123119791393
10 0.312193666985505
10 0.530095500426039
11 0.372069520325441
11 0.676249441912877
12 0.377261037175579
12 0.717620665338255
13 0.398494281035125
13 1.16836176620203
% 14 0.412358188867361
% 14 1.04423462113974
% 15 0.398700508207599
% 15 1.02215122987651
% 16 0.5469781379689
% 16 1.14412759821929
% 17 0.493168055365009
% 17 1.06937942901001
% 18 0.659639147545083
% 18 1.24028627461792
% 19 0.612377752372205
% 19 1.11108252768786
};

\addplot [semithick, color1]
table {%
0 0.125048738986343
0 0.184432811612226
};
\addplot [semithick, color1]
table {%
1 0.12246103793374
1 0.247986496991783
};
\addplot [semithick, color1]
table {%
2 0.135300842910002
2 0.201963179048407
};
\addplot [semithick, color1]
table {%
3 0.159425412412766
3 0.263610011200929
};
\addplot [semithick, color1]
table {%
4 0.162398007820376
4 0.344749144215259
};
\addplot [semithick, color1]
table {%
5 0.188163353174029
5 0.316266613939041
};
\addplot [semithick, color1]
table {%
6 0.225170178068154
6 0.583246148181194
};
\addplot [semithick, color1]
table {%
7 0.193676368474216
7 0.418822879987699
};
\addplot [semithick, color1]
table {%
8 0.22867176525049
8 0.349060555062631
};
\addplot [semithick, color1]
table {%
9 0.230907992157723
9 0.353123119791393
};
\addplot [semithick, color1]
table {%
10 0.312193666985505
10 0.530095500426039
};
\addplot [semithick, color1]
table {%
11 0.372069520325441
11 0.676249441912877
};
\addplot [semithick, color1]
table {%
12 0.377261037175579
12 0.717620665338255
};
\addplot [semithick, color1]
table {%
13 0.398494281035125
13 1.16836176620203
};
% \addplot [semithick, color1]
% table {%
% 14 0.412358188867361
% 14 1.04423462113974
% };
% \addplot [semithick, color1]
% table {%
% 15 0.398700508207599
% 15 1.02215122987651
% };
% \addplot [semithick, color1]
% table {%
% 16 0.5469781379689
% 16 1.14412759821929
% };
% \addplot [semithick, color1]
% table {%
% 17 0.493168055365009
% 17 1.06937942901001
% };
% \addplot [semithick, color1]
% table {%
% 18 0.659639147545083
% 18 1.24028627461792
% };
% \addplot [semithick, color1]
% table {%
% 19 0.612377752372205
% 19 1.11108252768786
% };
\addplot[very thick, color2, densely dashed]
table{%
2.2 -0.3
2.2 1.9
};
\node [label={[label distance=-5pt]0:\scriptsize{$T_{\rm max}=0.8$~ms}}] at (30,139) {};
\end{axis}

\end{tikzpicture}


==> plot/fd_crlb.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

% \makeatletter
% \newlength{\figwidth}
% \if@twocolumn
%   \setlength{\figwidth}{\columnwidth}
% \else
%   \setlength{\figwidth}{0.5\columnwidth}
% \fi
% \makeatother

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{color1}{HTML}{003f5c}
\definecolor{color2}{HTML}{bc5090}

\matrix[draw, fill=white, ampersand replacement=\&, inner sep=1pt, column sep=0.5mm] at (1.45,2.99) {  
    % Dashed line entry
    \node[label=right:\scriptsize{\ourname{}}] 
    {
        \begin{tikzpicture}
            \draw[color=color1, line width=1.5pt] (0,0) -- (0.4,0);
        \end{tikzpicture}
    }; \&

    \node[label=right:\scriptsize{$\sqrt{{\rm CRB}}$}] 
    {
        \begin{tikzpicture}
            \draw[dashed, color=color2, line width=1.5pt] (0,0) -- (0.4,0);
        \end{tikzpicture}
    };\\
};



\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204, font=\footnotesize},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={darkgrey176},
xlabel={SNR [dB]},
grid=both,
xmin=-6.25, xmax=21.25,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={RMSE [Hz]},
ymajorgrids,
ymin=168.601777105478, ymax=10000,
ymode=log,
minor y tick num=9, 
ytick style={color=black},
major grid style={black},
minor grid style={black},
xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
%ytick={10,100,1000,10000,100000},
% yticklabels={
%   \(\displaystyle {10^{1}}\),
%   \(\displaystyle {10^{2}}\),
%   \(\displaystyle {10^{3}}\),
%   \(\displaystyle {10^{4}}\),
%   \(\displaystyle {10^{5}}\)
% },
% height=\figwidth,
height=4cm,
width=4.5cm,
]
\addplot [semithick, color1, line width=1.5pt]
table {%
-5 8217.37000807465
-4 7380.52655814698
-3 6726.71647106745
-2 5999.08557979134
-1 5156.76780213356
0 4612.59468916251
1 4016.5377422371
2 3526.44141381512
3 2948.19932752305
4 2591.89262411312
5 2347.74441309431
6 2023.29932326386
7 1830.83624543732
8 1623.95440480694
9 1448.67265044553
10 1313.57406847419
11 1125.19149745989
12 1023.50724977692
13 881.418771091026
14 804.373305268538
15 729.04514952952
16 647.142225231764
17 566.579945047249
18 482.256196164901
19 442.277179448213
20 399.95425723298
};
% \addlegendentry{\ourname{} RMSE}
\addplot [thick, color2, line width=1.5pt, dashed]
table {%
-5 3604.06623199403
-4 3222.40714727028
-3 2864.50830809331
-2 2572.12858007583
-1 2296.9788979699
0 2032.76289811607
1 1801.05092380106
2 1622.83569405917
3 1441.58770663403
4 1265.62333781965
5 1138.58635156833
6 1026.78269078755
7 900.156803363042
8 801.532374356761
9 717.107448069842
10 644.056552465687
11 573.773311611409
12 508.065302845377
13 454.699745447797
14 402.820821439759
15 362.873815837472
16 323.801257882749
17 287.895066188633
18 253.637686996272
19 227.879854323328
20 203.467998839599
};
\end{axis}

\end{tikzpicture}


==> plot/known_v.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% #003f5c
% #374c80
% #7a5195
% #bc5090
% #ef5675
% #ff764a
% #ffa600
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{color1}{HTML}{003f5c}
\definecolor{color2}{HTML}{ffa600}
\definecolor{color3}{HTML}{bc5090}
\definecolor{brown1814888}{RGB}{181,48,88}


\begin{axis}[
%legend cell align={left},
%legend style={at={(0.4,0.97)}, anchor=north east, fill opacity=1, draw opacity=1, text opacity=1, font=\footnotesize},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmajorgrids,
xmin=-0.5, xmax=8.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Target Doppler~[Hz]},
ymajorgrids,
ymin=-150, ymax=249,
ytick distance=100,
ytick style={color=black},
height=\columnwidth*0.5,
width=\columnwidth,
xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
] 

\matrix[draw, fill=white, ampersand replacement=\&,inner sep=2pt, ] at (axis description cs:0.5,0.92) { 
                \node [shape=rectangle, draw=black ,fill=color1, label=right:\scriptsize{Ground truth}] {};\&
                \node [shape=rectangle, draw=black ,fill=color3, label=right:\scriptsize{Estimate w/ IMU}] {};\&
                \node [shape=rectangle, draw=black ,fill=color2, label=right:\scriptsize{Estimate w/o IMU}] {};\\
            };

\addplot [very thick, color1]
table {%
0 103.681823891507
0.0092 103.77392852346
0.0184 103.745269994756
0.0276 103.689517918669
0.0368 103.749836196394
0.046 103.728437232301
0.0552 103.851791831068
0.0644 103.95020273148
0.0736 104.087439460765
0.0828 104.394508760934
0.092 104.574254578577
0.1012 104.78862213345
0.1104 105.224955460193
0.1196 105.433317226766
0.1288 105.689207640814
0.138 105.97686391691
0.1472 106.170195419639
0.1564 106.219095139584
0.1656 106.308731923095
0.1748 106.23855338169
0.184 106.147784348423
0.1932 105.960114911463
0.2024 105.875603256735
0.2116 105.685514241791
0.2208 105.486053894773
0.23 105.323332888618
0.2392 105.132342297017
0.2484 105.046322836354
0.2576 105.048622290603
0.2668 105.201936795084
0.276 105.402644996979
0.2852 105.632453893554
0.2944 105.909337944693
0.3036 106.368376552096
0.3128 106.711493595782
0.322 107.199291671862
0.3312 107.638689111871
0.3404 107.982304002788
0.3496 108.234575639606
0.3588 108.416478598238
0.368 108.493419747247
0.3772 108.555949985409
0.3864 108.460071193068
0.3956 108.418146894683
0.4048 108.19152652528
0.414 107.965770683191
0.4232 107.794794793261
0.4324 107.566417746589
0.4416 107.389815451723
0.4508 107.231465162098
0.46 107.214515577608
0.4692 107.111555420538
0.4784 107.071048988634
0.4876 107.195595602505
0.4968 107.274786334017
0.506 107.383919218047
0.5152 107.415272282054
0.5244 107.694015628689
0.5336 107.823166908708
0.5428 107.812968065638
0.552 107.839841600642
0.5612 107.832005955417
0.5704 107.61599720517
0.5796 107.465210346936
0.5888 107.084494472677
0.598 106.791303700005
0.6072 106.414127137872
0.6164 105.860444650888
0.6256 105.395619778883
0.6348 104.835442391687
0.644 104.226163071301
0.6532 103.644774075207
0.6624 102.95947641298
0.6716 102.365084279905
0.6808 101.73013220861
0.69 101.044144929669
0.6992 100.503679899675
0.7084 99.9881446289806
0.7176 99.4593029817007
0.7268 98.8287763954951
0.736 98.2526992371068
0.7452 97.6005824243868
0.7544 96.9704035708614
0.7636 96.2065888017611
0.7728 95.4719053285661
0.782 94.5934575179578
0.7912 93.7192062134931
0.8004 92.7726385616872
0.8096 91.9464071461031
0.8188 91.0098795623953
0.828 90.2770100463806
0.8372 89.4748763808904
0.8464 88.8176262256045
0.8556 88.1355856562872
0.8648 87.7003294100803
0.874 87.2696984750083
0.8832 86.8004160577256
0.8924 86.582479820311
0.9016 86.285312855985
0.9108 86.0257679093402
0.92 85.8773916131493
0.9292 85.7843680004683
0.9384 85.7620082215471
0.9476 85.7210103420879
0.9568 85.6444857780157
0.966 85.7829117388127
0.9752 85.8625687032159
0.9844 85.8510224201476
0.9936 86.0291217417369
1.0028 86.102046990261
1.012 86.1374169679268
1.0212 86.3076154969621
1.0304 86.338438046672
1.0396 86.4086934626497
1.0488 86.5548485099269
1.058 86.5220597405919
1.0672 86.6156359345178
1.0764 86.7396512390622
1.0856 86.6740410316492
1.0948 86.7416152755467
1.104 86.7386489709668
1.1132 86.7699827988355
1.1224 86.8495424021402
1.1316 86.8792867875322
1.1408 87.0387722374735
1.15 87.1981975976761
1.1592 87.3687898475671
1.1684 87.4456490291837
1.1776 87.5856353695432
1.1868 87.6303982971695
1.196 87.6564868637654
1.2052 87.7052632485656
1.2144 87.6627170868908
1.2236 87.5435954680719
1.2328 87.3986482717954
1.242 87.2162699991354
1.2512 87.079652786445
1.2604 86.8152390183789
1.2696 86.4436229293113
1.2788 86.1059113604053
1.288 85.5763125059613
1.2972 84.9054577220135
1.3064 84.2171429174035
1.3156 83.0743281003236
1.3248 82.5380091833302
1.334 81.5322978906415
1.3432 80.4752045434076
1.3524 78.4519439524871
1.3616 76.9441715004121
1.3708 75.8935904469864
1.38 74.7212021724242
1.3892 73.4151761738407
1.3984 72.2523580222452
1.4076 70.8388181628713
1.4168 69.1891215038949
1.426 67.7444333365074
1.4352 66.0210997978883
1.4444 64.1800366735523
1.4536 62.0656672395779
1.4628 59.9370503041078
1.472 57.6354074962934
1.4812 55.0428231229691
1.4904 52.420404099984
1.4996 50.7782728691846
1.5088 47.447365551699
1.518 44.0405134495187
1.5272 40.5310423185189
1.5364 36.8897652509049
1.5456 33.2778341771893
1.5548 29.59861497838
1.564 26.1137105161097
1.5732 22.5927816683902
1.5824 19.281218842698
1.5916 16.0091245799654
1.6008 12.8461230461451
1.61 9.59904133224301
1.6192 7.02047377644477
1.6284 4.39537363712741
1.6376 1.7976602960126
1.6468 -1.43429125962526
1.656 -3.43476854577587
1.6652 -5.312931858798
1.6744 -7.10700546285724
1.6836 -8.86681633284056
1.6928 -10.5928906716357
1.702 -12.4098944021189
1.7112 -13.7108639127683
1.7204 -15.4142996472594
1.7296 -16.9675407939149
1.7388 -18.571615510687
1.748 -20.1521599469582
1.7572 -21.5159860130433
1.7664 -23.0716932187408
1.7756 -24.0100930597701
1.7848 -25.6204854202091
1.794 -26.9163547756293
1.8032 -28.1248897650379
1.8124 -28.266298938149
1.8216 -28.5993787134717
1.8308 -29.2275138122049
1.84 -29.8134598325941
1.8492 -30.2534925914175
1.8584 -29.9617111526347
1.8676 -30.6073886014292
1.8768 -31.0789245117155
1.886 -31.8705465656542
1.8952 -32.6758696658396
1.9044 -33.4496387221455
1.9136 -34.4199418497957
1.9228 -35.4439620065426
1.932 -36.5560219619515
1.9412 -37.7220946866608
1.9504 -39.057806975445
1.9596 -41.8682012806767
1.9688 -43.5405071959693
1.978 -45.1228752954955
1.9872 -46.8292542117337
1.9964 -48.3147385032494
2.0056 -49.7006332651038
2.0148 -50.993391454086
2.024 -52.1286052336596
2.0332 -53.1668509344531
2.0424 -54.1462621107388
2.0516 -54.9420218330581
2.0608 -55.618234042284
2.07 -55.8372333708282
2.0792 -56.6062964702064
2.0884 -57.1926519093114
2.0976 -57.6367549444159
2.1068 -56.9102798282258
2.116 -57.2128665989688
2.1252 -57.7071297191097
2.1344 -58.1129571529096
2.1436 -58.5604175737438
2.1528 -59.0532097533148
2.162 -59.3173986011852
2.1712 -60.1982086564535
2.1804 -60.7069186544068
2.1896 -61.3629422347087
2.1988 -61.8848852730932
2.208 -62.3860834074717
2.2172 -62.9429714629522
2.2264 -63.3446443369662
2.2356 -63.6555243259327
2.2448 -64.0272188091269
2.254 -64.1534501769425
2.2632 -64.401413223698
2.2724 -64.4413656762937
2.2816 -64.4354074231296
2.2908 -64.3971021660649
2.3 -64.386187396755
2.3092 -64.3112014711172
2.3184 -65.4019080245795
2.3276 -65.628964533479
2.3368 -65.816948015677
2.346 -66.2268662198891
2.3552 -66.5107021796309
2.3644 -66.913336188515
2.3736 -67.3117702639125
2.3828 -67.7604246087722
2.392 -68.2127435456987
2.4012 -68.8098494256996
2.4104 -69.2704374569698
2.4196 -69.8353870550563
2.4288 -70.2781225308604
2.438 -70.7673840317343
2.4472 -71.1969649176379
2.4564 -71.5405835404481
2.4656 -71.9301961792892
2.4748 -72.315422232686
2.484 -72.7023310714975
2.4932 -73.0583310967182
2.5024 -73.3106497131819
2.5116 -73.5752265161769
2.5208 -73.8454520238572
2.53 -74.1797947902129
2.5392 -74.3978872913749
2.5484 -74.5388221160579
2.5576 -74.8077537453544
2.5668 -75.1164451351722
2.576 -75.3987775069226
2.5852 -75.6530047827104
2.5944 -75.9843106532925
2.6036 -76.2755695382964
2.6128 -76.4730370516896
2.622 -76.7948488680214
2.6312 -77.1097690948579
2.6404 -77.3843673723912
2.6496 -77.6869509718437
2.6588 -77.9845168621208
2.668 -78.342066537177
2.6772 -78.7701287381629
2.6864 -79.0661595629275
2.6956 -79.5639453238567
2.7048 -80.0711610829915
2.714 -80.6399109530959
2.7232 -81.0829954513728
2.7324 -81.7340474085041
2.7416 -82.2453587950426
2.7508 -82.9129788120974
2.76 -83.4157312958339
2.7692 -83.9877848417264
2.7784 -84.518247932232
2.7876 -85.0093090091447
2.7968 -85.4591068042024
2.806 -85.8313848210642
2.8152 -86.2429798260552
2.8244 -86.6876905872598
2.8336 -86.9632370106224
2.8428 -87.3104549949051
2.852 -87.7031592022813
2.8612 -87.8599209253136
2.8704 -88.154412537667
2.8796 -88.3829990918525
2.8888 -88.6026041125883
2.898 -88.8251529802646
2.9072 -88.9523355050505
2.9164 -89.2413301773811
2.9256 -89.3918918587254
2.9348 -89.4084245903225
2.944 -89.4607024322637
2.9532 -89.4726170423897
2.9624 -89.4230710214756
2.9716 -89.2706802367257
2.9808 -89.1648711539088
2.99 -88.8859055775089
2.9992 -88.7527445530868
3.0084 -88.5331335113841
3.0176 -88.1775663546601
3.0268 -87.8752303118513
3.036 -87.542457756582
3.0452 -87.0495849158181
3.0544 -86.6977871510145
3.0636 -86.1859186466549
3.0728 -85.7770784303863
3.082 -85.4723553943131
3.0912 -85.1563992519535
3.1004 -84.9104081335609
3.1096 -84.6994615576365
3.1188 -84.7547863116632
3.128 -84.7659477209451
3.1372 -84.734248174461
3.1464 -84.8848704698627
3.1556 -85.1327790487229
3.1648 -85.2747580732784
3.174 -85.4552291650241
3.1832 -85.7487851355587
3.1924 -85.8667069193813
3.2016 -86.1424666270549
3.2108 -86.3824250074029
3.22 -86.6667772432968
3.2292 -86.8737592549175
3.2384 -87.1149378592098
3.2476 -87.2968698313756
3.2568 -87.4842430380292
3.266 -87.6596272584811
3.2752 -87.7907789764505
3.2844 -87.8315265065987
3.2936 -88.0286800671304
3.3028 -88.1307084214339
3.312 -88.1948459847273
3.3212 -88.4779401058944
3.3304 -88.7012503935995
3.3396 -88.8785277361885
3.3488 -89.1511476836447
3.358 -89.3658261822814
3.3672 -89.6246531719116
3.3764 -89.764037169539
3.3856 -89.8132001090365
3.3948 -89.8517847917177
3.404 -89.7706277007496
3.4132 -89.5688081270002
3.4224 -89.1400785684902
3.4316 -88.7762682180136
3.4408 -88.0723961858112
3.45 -87.2545518469503
3.4592 -86.2872350412417
3.4684 -85.1700951880858
3.4776 -84.0506442416285
3.4868 -82.6655495261359
3.496 -81.4010693312807
3.5052 -80.1059410871653
3.5144 -78.7890267188726
3.5236 -77.6595576615307
3.5328 -76.5675100829394
3.542 -75.4815699727021
3.5512 -74.3645575689423
3.5604 -73.4802698946373
3.5696 -72.6691657127477
3.5788 -71.7059523334089
3.588 -70.8321593361782
3.5972 -69.9340913923377
3.6064 -69.0909704101578
3.6156 -68.1847147694633
3.6248 -67.2180711307485
3.634 -66.372772793441
3.6432 -65.3698752315125
3.6524 -64.4386181454286
3.6616 -63.4282728939468
3.6708 -62.3910315143126
3.68 -61.4172704515484
3.6892 -60.3771307477342
3.6984 -59.3049042218928
3.7076 -58.3378776613456
3.7168 -57.4799100523415
3.726 -56.6435398946397
3.7352 -56.0288456034559
3.7444 -55.6084675859947
3.7536 -55.2043629096384
3.7628 -55.117430728533
3.772 -55.1929055765504
3.7812 -55.3955060157611
3.7904 -55.7670842195318
3.7996 -56.3328487777252
3.8088 -56.8939806094711
3.818 -57.5046273041477
3.8272 -58.0754534307447
3.8364 -58.5891837929726
3.8456 -59.1525787501522
3.8548 -59.5022339179935
3.864 -59.9766840855433
3.8732 -60.1335088601321
3.8824 -60.4357874072622
3.8916 -60.4109836837634
3.9008 -60.5900773201021
3.91 -60.7132760669001
3.9192 -60.8622289579318
3.9284 -60.9044815800025
3.9376 -61.1272405221726
3.9468 -61.458940284981
3.956 -61.7495041849849
3.9652 -62.3615450869637
3.9744 -62.9305801473294
3.9836 -63.5195994571261
3.9928 -64.3069175642107
4.002 -65.1169833911566
4.0112 -66.1306116293046
4.0204 -66.9944554685212
4.0296 -67.9401083944815
4.0388 -68.8971658232486
4.048 -69.697394398745
4.0572 -70.6918214687169
4.0664 -71.5626467215296
4.0756 -72.2294988061111
4.0848 -73.0786355223033
4.094 -73.722120038299
4.1032 -74.1728696004676
4.1124 -74.9701899540454
4.1216 -75.8061103286785
4.1308 -76.5997017857277
4.14 -77.3763046928688
4.1492 -78.0807319336902
4.1584 -78.9049640898891
4.1676 -80.0454379798467
4.1768 -81.227480245868
4.186 -82.6843625185123
4.1952 -83.816039446988
4.2044 -85.2395571627063
4.2136 -86.8556994611988
4.2228 -88.4934850251802
4.232 -90.4073871147062
4.2412 -91.9980019862155
4.2504 -93.1611005911522
4.2596 -94.868790451416
4.2688 -96.1602452603496
4.278 -97.282968643975
4.2872 -98.2425202449055
4.2964 -99.0539998415812
4.3056 -99.6569451225158
4.3148 -99.8263544907805
4.324 -100.08900823485
4.3332 -100.915749845706
4.3424 -100.926443498628
4.3516 -100.972617096973
4.3608 -100.777291552712
4.37 -100.112833916845
4.3792 -99.8983679078874
4.3884 -99.8605136374092
4.3976 -99.693438147852
4.4068 -100.119936783323
4.416 -99.9603780996786
4.4252 -99.606360182338
4.4344 -99.2506600202428
4.4436 -98.2840353698282
4.4528 -98.6462140727191
4.462 -98.1087872216585
4.4712 -97.5217091739698
4.4804 -96.2110445987717
4.4896 -95.6437872681993
4.4988 -95.0707997370585
4.508 -93.263846834171
4.5172 -92.662027722856
4.5264 -92.7769011110102
4.5356 -92.1087879944253
4.5448 -90.5406259136638
4.554 -89.9814191375296
4.5632 -90.4899483290489
4.5724 -91.5777863405476
4.5816 -90.479773831206
4.5908 -89.5321630437853
4.6 -88.5540446456405
4.6092 -87.8619158426019
4.6184 -86.1619191025158
4.6276 -86.718311293398
4.6368 -86.0719377353884
4.646 -85.2909845160675
4.6552 -84.9507483355355
4.6644 -84.6405784591423
4.6736 -84.4771871931686
4.6828 -84.2699333560427
4.692 -84.0278368968568
4.7012 -84.0508437372992
4.7104 -83.5178547480919
4.7196 -83.7712637065851
4.7288 -85.4038738884952
4.738 -85.7280357237737
4.7472 -86.1089960746313
4.7564 -85.3987524594376
4.7656 -87.1403083698913
4.7748 -87.9315685922424
4.784 -88.4312075374506
4.7932 -86.8604074775038
4.8024 -88.6789815297709
4.8116 -88.7887376536969
4.8208 -88.9760508530544
4.83 -89.700403510222
4.8392 -89.8613524424376
4.8484 -88.6234085013388
4.8576 -88.9877630925411
4.8668 -88.6036284788695
4.876 -88.6085203955776
4.8852 -89.3965952731783
4.8944 -90.0421891285895
4.9036 -89.2654499579855
4.9128 -88.7959107077811
4.922 -89.0403075904699
4.9312 -89.2535896639257
4.9404 -90.3734008010437
4.9496 -90.845066038123
4.9588 -92.6386544151101
4.968 -94.1252554356115
4.9772 -92.9349402715408
4.9864 -92.7197340978381
4.9956 -93.0441058925907
5.0048 -94.3603803595529
5.014 -94.8173178066092
5.0232 -95.8908771763167
5.0324 -93.6643140034964
5.0416 -92.9649396565976
5.0508 -92.2141023635531
5.06 -91.4995286320928
5.0692 -90.7651849535967
5.0784 -91.4307321595791
5.0876 -89.722433908183
5.0968 -87.2629860609504
5.106 -89.066488424662
5.1152 -88.7643843177837
5.1244 -88.5149371704646
5.1336 -88.3012090382787
5.1428 -88.3245701274861
5.152 -88.1599726861247
5.1612 -88.0906536413251
5.1704 -89.3257686878042
5.1796 -89.4042892880084
5.1888 -87.9720615599936
5.198 -87.7070589027513
5.2072 -87.2121593077382
5.2164 -87.995452364799
5.2256 -86.1558015760389
5.2348 -85.5097847724529
5.244 -84.4502910490452
5.2532 -85.2338202942533
5.2624 -82.8663814852661
5.2716 -81.9005389697046
5.2808 -80.6870814296353
5.29 -79.6782708017435
5.2992 -78.5775857478059
5.3084 -79.2823879128657
5.3176 -78.6075210141155
5.3268 -78.2735333756751
5.336 -77.9213577374611
5.3452 -76.8447703175273
5.3544 -75.7469503814205
5.3636 -77.0194857013171
5.3728 -77.0170154591249
5.382 -76.9733652699226
5.3912 -77.1226264842874
5.4004 -77.2172209056675
5.4096 -77.1244688887455
5.4188 -75.3724768619624
5.428 -74.9983055551896
5.4372 -76.5368432788421
5.4464 -76.3891442223578
5.4556 -76.3577269140773
5.4648 -76.2149173299451
5.474 -76.1623452892591
5.4832 -74.1457686021176
5.4924 -73.4589973775265
5.5016 -73.0042310374665
5.5108 -72.6078854267636
5.52 -72.2127526103608
5.5292 -71.8563990866707
5.5384 -71.5516268336588
5.5476 -71.2367139988429
5.5568 -73.304585367743
5.566 -71.2533717426768
5.5752 -71.0167150002957
5.5844 -70.8644125427888
5.5936 -70.676112127097
5.6028 -70.3699960706476
5.612 -70.0882042646332
5.6212 -69.8272166492721
5.6304 -69.3404989464217
5.6396 -68.7437745803789
5.6488 -68.2742334888697
5.658 -67.5274475218812
5.6672 -66.7606821140529
5.6764 -65.8249450394502
5.6856 -64.8601658396835
5.6948 -63.8565267451689
5.704 -62.8848275082109
5.7132 -61.608359559144
5.7224 -60.4545264063891
5.7316 -59.2495782057359
5.7408 -58.2337510683592
5.75 -57.0445773113069
5.7592 -56.0269076597737
5.7684 -54.9418230938592
5.7776 -53.8902202239843
5.7868 -52.71047232402
5.796 -51.6486232921982
5.8052 -50.5729543141193
5.8144 -49.3938592048122
5.8236 -48.2958472394814
5.8328 -47.0529119857086
5.842 -45.8706255855312
5.8512 -44.4652914748564
5.8604 -43.0681948423291
5.8696 -41.7106801461809
5.8788 -40.1244087573938
5.888 -38.5306837606794
5.8972 -36.850165047614
5.9064 -35.1823442813723
5.9156 -33.4933767723634
5.9248 -31.7613127000343
5.934 -29.9126252602342
5.9432 -27.9474870749641
5.9524 -26.0774703733242
5.9616 -24.2411552455038
5.9708 -22.2666146807148
5.98 -20.2431886042602
5.9892 -18.2194865024434
5.9984 -16.1347577419063
6.0076 -14.1049763676925
6.0168 -11.9777056632927
6.026 -9.98037413357214
6.0352 -8.08090458684498
6.0444 -6.11232005762809
6.0536 -4.28097990957168
6.0628 -2.52994530900141
6.072 -0.955787983277309
6.0812 0.691556779654824
6.0904 2.0623567718275
6.0996 3.35048743906207
6.1088 4.60739531189959
6.118 5.75044366141922
6.1272 6.78421925221504
6.1364 7.67514764699098
6.1456 8.39484384193727
6.1548 9.24525682061557
6.164 9.88891339084213
6.1732 10.3818077884258
6.1824 10.8049352495538
6.1916 11.1728143601105
6.2008 11.5513803027268
6.21 11.9436216639231
6.2192 12.2326946461328
6.2284 12.5551099196557
6.2376 12.8412370691562
6.2468 13.2497261894911
6.256 13.5782820576405
6.2652 13.9157102215435
6.2744 14.2561747031969
6.2836 14.6155841138863
6.2928 15.0279070615947
6.302 15.4804551401895
6.3112 15.9297146157779
6.3204 16.4411730166988
6.3296 16.9084827534161
6.3388 17.4361785488897
6.348 18.0124919039577
6.3572 18.7664432335568
6.3664 19.5172273151298
6.3756 20.4116337253267
6.3848 21.5012907765742
6.394 22.6062309770321
6.4032 23.8041774911943
6.4124 25.1451283193671
6.4216 26.5192288946338
6.4308 27.9515287184177
6.44 29.4329908126775
6.4492 30.8548706846737
6.4584 32.3020579183243
6.4676 33.6486340788035
6.4768 34.9951728895766
6.486 36.3394858043394
6.4952 37.5369354756929
6.5044 38.6008361293522
6.5136 39.612899370646
6.5228 40.6042841808498
6.532 41.6038096464355
6.5412 42.4784243931584
6.5504 43.3683078768531
6.5596 44.2357030123087
6.5688 45.1505156625903
6.578 46.1084095768902
6.5872 47.0611990423095
6.5964 48.0802258481067
6.6056 49.1981095692956
6.6148 50.3408741350074
6.624 51.4922255195235
6.6332 52.7373414793189
6.6424 53.9944448378975
6.6516 55.2831780790505
6.6608 56.5732360259217
6.67 57.7974889497783
6.6792 59.1724906697182
6.6884 60.409110363624
6.6976 61.608632257393
6.7068 62.5262506703053
6.716 63.5204260726911
6.7252 64.5079074939596
6.7344 65.4435050277978
6.7436 66.1483900798332
6.7528 66.8464941250729
6.762 67.5040537033358
6.7712 68.1591427687494
6.7804 68.6457609515334
6.7896 69.2793049951069
6.7988 69.8842052019877
6.808 72.2883472309379
6.8172 72.4939481297064
6.8264 72.5768867746411
6.8356 72.7663091477766
6.8448 72.9693018813529
6.854 73.1683137649394
6.8632 73.3252393080006
6.8724 72.6593541477167
6.8816 72.1821771763566
6.8908 72.7341610919751
6.9 73.1398948082715
6.9092 75.1708699965397
6.9184 75.1168629638148
6.9276 75.1911028722773
6.9368 73.5637153469857
6.946 73.8217287873251
6.9552 74.0779123344008
6.9644 74.352653655832
6.9736 75.9829324351659
6.9828 75.8600014085767
6.992 75.7539327461683
7.0012 75.0661720236765
7.0104 74.4544279673227
7.0196 74.8738672539351
7.0288 75.249667190188
7.038 75.694491529228
7.0472 76.2149684286686
7.0564 76.7145715089117
7.0656 77.2780162509674
7.0748 79.1301747203376
7.084 79.4638295964322
7.0932 79.7904169276575
7.1024 80.2608914773578
7.1116 80.6195279829098
7.1208 81.0712351725815
7.13 80.8587042017446
7.1392 81.2891967238374
7.1484 81.8242554516551
7.1576 83.1080488426096
7.1668 83.6000876266963
7.176 83.7960978460507
7.1852 84.0465579555399
7.1944 84.2301457190683
7.2036 83.9771553668712
7.2128 84.404652650559
7.222 85.4985844631276
7.2312 85.7421776648977
7.2404 86.2155180898459
7.2496 86.5414912986898
7.2588 86.7507083961815
7.268 84.2436957668862
7.2772 84.1865622240352
7.2864 84.3126901241742
7.2956 83.9613847847012
7.3048 85.2751706793131
7.314 85.0479122376383
7.3232 84.9814524414866
7.3324 85.6556167899474
7.3416 86.5817385142726
7.3508 86.6709092162742
7.36 86.7269507028268
};

\addplot [thick, color3]
table {%
0 107.982072100934
0.0092 107.982072100934
0.0184 109.001837394676
0.0276 109.001837394676
0.0368 110.99632850983
0.046 110.99632850983
0.0552 111.001529868625
0.0644 111.001529868625
0.0736 111.737459887274
0.0828 111.835998283512
0.092 111.835998283512
0.1012 108.514100368528
0.1104 108.514100368528
0.1196 110.977053238088
0.1288 110.977053238088
0.138 104.947909688194
0.1472 106.584775119116
0.1564 106.584775119116
0.1656 105.147860036705
0.1748 105.147860036705
0.184 105.638331275516
0.1932 105.638331275516
0.2024 104.510683774581
0.2116 107.550409277567
0.2208 107.550409277567
0.23 106.15274560022
0.2392 106.15274560022
0.2484 108.429784950034
0.2576 108.429784950034
0.2668 108.089513443024
0.276 108.089513443024
0.2852 108.874032657197
0.2944 107.079678871906
0.3036 107.079678871906
0.3128 111.068053742368
0.322 111.068053742368
0.3312 103.902211186833
0.3404 103.902211186833
0.3496 104.320743051866
0.3588 104.52535991815
0.368 104.52535991815
0.3772 104.11812340479
0.3864 104.11812340479
0.3956 103.691648556056
0.4048 103.691648556056
0.414 104.250520105793
0.4232 106.018835772036
0.4324 106.018835772036
0.4416 106.057319324796
0.4508 106.057319324796
0.46 106.921477055209
0.4692 106.921477055209
0.4784 107.858416443712
0.4876 107.11435575657
0.4968 107.11435575657
0.506 103.646200184104
0.5152 103.646200184104
0.5244 104.288806451988
0.5336 104.288806451988
0.5428 101.441609562761
0.552 101.441609562761
0.5612 103.329550301627
0.5704 101.205268536777
0.5796 101.205268536777
0.5888 100.282383852928
0.598 100.282383852928
0.6072 99.198207226497
0.6164 99.198207226497
0.6256 98.7540457030612
0.6348 104.308226136716
0.644 104.308226136716
0.6532 98.4779594425251
0.6624 98.4779594425251
0.6716 100.510447019534
0.6808 100.510447019534
0.69 96.8331861019423
0.6992 96.8922863382978
0.7084 96.8922863382978
0.7176 93.7207587477527
0.7268 93.7207587477527
0.736 92.3775155469452
0.7452 92.3775155469452
0.7544 93.2502586588362
0.7636 93.2502586588362
0.7728 89.7443740529931
0.782 85.2183310450307
0.7912 85.2183310450307
0.8004 87.9530978509241
0.8096 87.9530978509241
0.8188 84.0365571090986
0.828 84.0365571090986
0.8372 86.0574477866461
0.8464 81.6167648091958
0.8556 81.6167648091958
0.8648 82.721871093861
0.874 82.721871093861
0.8832 79.8977972336078
0.8924 79.8977972336078
0.9016 80.7290047500189
0.9108 81.7201871063159
0.92 81.7201871063159
0.9292 77.7007404673876
0.9384 77.7007404673876
0.9476 78.8247404262012
0.9568 78.8247404262012
0.966 79.7733092459862
0.9752 79.7733092459862
0.9844 76.5789692346848
0.9936 82.1855688687751
1.0028 82.1855688687751
1.012 81.1209074490974
1.0212 81.1209074490974
1.0304 76.262412588628
1.0396 76.262412588628
1.0488 82.3165359428587
1.058 80.7414292446318
1.0672 80.7414292446318
1.0764 79.4330122531207
1.0856 79.4330122531207
1.0948 82.9510678823086
1.104 82.9510678823086
1.1132 83.904653668284
1.1224 79.9697776233193
1.1316 79.9697776233193
1.1408 86.325479566319
1.15 86.325479566319
1.1592 82.8169234577933
1.1684 82.8169234577933
1.1776 79.6740065267443
1.1868 82.1624568232794
1.196 82.1624568232794
1.2052 77.7582726073248
1.2144 77.7582726073248
1.2236 83.6448050648188
1.2328 83.6448050648188
1.242 79.2144029073467
1.2512 79.2144029073467
1.2604 81.8230003239875
1.2696 79.8503736083002
1.2788 79.8503736083002
1.288 76.9339710701912
1.2972 76.9339710701912
1.3064 79.8904545889926
1.3156 79.8904545889926
1.3248 73.4018316461655
1.334 81.6133379378365
1.3432 81.6133379378365
1.3524 74.8126009798759
1.3616 74.8126009798759
1.3708 76.6446347025515
1.38 76.6446347025515
1.3892 68.9584656042298
1.3984 65.2906238741834
1.4076 65.2906238741834
1.4168 59.3477324699259
1.426 59.3477324699259
1.4352 58.0070961206872
1.4444 58.0070961206872
1.4536 63.357597919556
1.4628 63.357597919556
1.472 78.1423368227478
1.4812 23.0342137058429
1.4904 23.0342137058429
1.4996 41.5960517248453
1.5088 41.5960517248453
1.518 35.8933810983402
1.5272 35.8933810983402
1.5364 32.9541148382626
1.5456 35.8878344281828
1.5548 35.8878344281828
1.564 23.4737175586285
1.5732 23.4737175586285
1.5824 27.0769811965744
1.5916 27.0769811965744
1.6008 43.8443036126173
1.61 17.7333067077256
1.6192 17.7333067077256
1.6284 29.7210531441379
1.6376 29.7210531441379
1.6468 -69.5328323620615
1.656 -69.5328323620615
1.6652 -38.0856659088861
1.6744 -38.0856659088861
1.6836 -9.78454397297362
1.6928 -13.2963257033376
1.702 -13.2963257033376
1.7112 -19.0618094500819
1.7204 -19.0618094500819
1.7296 -13.7893390438288
1.7388 -13.7893390438288
1.748 -17.1397202181248
1.7572 -14.2160141775037
1.7664 -14.2160141775037
1.7756 -18.143339258509
1.7848 -18.143339258509
1.794 -10.5877140873692
1.8032 -10.5877140873692
1.8124 -16.3369119060312
1.8216 -14.8065373173615
1.8308 -14.8065373173615
1.84 -23.3915122372666
1.8492 -23.3915122372666
1.8584 -17.2066400523754
1.8676 -17.2066400523754
1.8768 -33.0878218474181
1.886 -35.2979811193238
1.8952 -35.2979811193238
1.9044 -45.3843179779124
1.9136 -45.3843179779124
1.9228 -46.7289168261743
1.932 -46.7289168261743
1.9412 -46.5183578913291
1.9504 -46.5183578913291
1.9596 -49.1402620376006
1.9688 -44.5222257572113
1.978 -44.5222257572113
1.9872 -44.4858712259228
1.9964 -44.4858712259228
2.0056 -47.2894089353738
2.0148 -47.2894089353738
2.024 -44.4509660228194
2.0332 -43.9151847466109
2.0424 -43.9151847466109
2.0516 -45.3753380417125
2.0608 -45.3753380417125
2.07 -49.0727082213184
2.0792 -49.0727082213184
2.0884 -52.2429959986192
2.0976 -60.295226694313
2.1068 -60.295226694313
2.116 -60.3559618179319
2.1252 -60.3559618179319
2.1344 -62.669694146695
2.1436 -62.669694146695
2.1528 -64.9143411352115
2.162 -64.9143411352115
2.1712 -62.9105958478546
2.1804 -61.318003936391
2.1896 -61.318003936391
2.1988 -61.4243687084906
2.208 -61.4243687084906
2.2172 -58.9793176410523
2.2264 -58.9793176410523
2.2356 -62.7748678828534
2.2448 -57.5733229431581
2.254 -57.5733229431581
2.2632 -59.0874293516889
2.2724 -59.0874293516889
2.2816 -60.8125125659026
2.2908 -60.8125125659026
2.3 -61.1290858005417
2.3092 -60.589414601028
2.3184 -60.589414601028
2.3276 -64.9681742346848
2.3368 -64.9681742346848
2.346 -63.3164383464015
2.3552 -63.3164383464015
2.3644 -64.715024799192
2.3736 -64.715024799192
2.3828 -66.7512194774886
2.392 -63.6830726020504
2.4012 -63.6830726020504
2.4104 -64.7047984306285
2.4196 -64.7047984306285
2.4288 -65.9297499217223
2.438 -65.9297499217223
2.4472 -65.2321599009914
2.4564 -68.3023096221169
2.4656 -68.3023096221169
2.4748 -64.6167264901533
2.484 -64.6167264901533
2.4932 -68.4780493279526
2.5024 -68.4780493279526
2.5116 -67.0096935378468
2.5208 -65.9773656964659
2.53 -65.9773656964659
2.5392 -69.4976969851343
2.5484 -69.4976969851343
2.5576 -66.9598441302837
2.5668 -66.9598441302837
2.576 -69.1025908719401
2.5852 -69.1025908719401
2.5944 -67.7853712031328
2.6036 -70.4501950128235
2.6128 -70.4501950128235
2.622 -71.5208587600069
2.6312 -71.5208587600069
2.6404 -70.094044810147
2.6496 -70.094044810147
2.6588 -73.4812292268494
2.668 -78.5127394106572
2.6772 -78.5127394106572
2.6864 -74.0893064973253
2.6956 -74.0893064973253
2.7048 -73.8461095499646
2.714 -73.8461095499646
2.7232 -74.350184403805
2.7324 -72.9907649342615
2.7416 -72.9907649342615
2.7508 -77.9602249539617
2.76 -77.9602249539617
2.7692 -79.9014152298147
2.7784 -79.9014152298147
2.7876 -83.4724981844911
2.7968 -78.9594420848792
2.806 -78.9594420848792
2.8152 -78.0425821001443
2.8244 -78.0425821001443
2.8336 -77.951862658867
2.8428 -77.951862658867
2.852 -85.6940316215493
2.8612 -85.6940316215493
2.8704 -84.0929884830849
2.8796 -81.3189602875478
2.8888 -81.3189602875478
2.898 -82.6833542074393
2.9072 -82.6833542074393
2.9164 -80.6919655194933
2.9256 -80.6919655194933
2.9348 -79.5913193313896
2.944 -80.9330204646889
2.9532 -80.9330204646889
2.9624 -77.0894478749679
2.9716 -77.0894478749679
2.9808 -77.2210192889588
2.99 -77.2210192889588
2.9992 -76.8871994674931
3.0084 -82.1082443447795
3.0176 -82.1082443447795
3.0268 -78.8008370052828
3.036 -78.8008370052828
3.0452 -78.440952585945
3.0544 -78.440952585945
3.0636 -80.9103347385468
3.0728 -80.9103347385468
3.082 -81.3123799828206
3.0912 -81.6522028143015
3.1004 -81.6522028143015
3.1096 -77.9441872542578
3.1188 -77.9441872542578
3.128 -79.9647628382078
3.1372 -79.9647628382078
3.1464 -79.7836149981459
3.1556 -76.9110146789372
3.1648 -76.9110146789372
3.174 -70.4989626639003
3.1832 -70.4989626639003
3.1924 -79.0232388058849
3.2016 -79.0232388058849
3.2108 -76.2938373133236
3.22 -78.5444991788596
3.2292 -78.5444991788596
3.2384 -81.808601391199
3.2476 -81.808601391199
3.2568 -84.6245139114019
3.266 -84.6245139114019
3.2752 -86.1092065294479
3.2844 -86.1092065294479
3.2936 -87.1946780965525
3.3028 -91.3217324845243
3.312 -91.3217324845243
3.3212 -84.7955705835708
3.3304 -84.7955705835708
3.3396 -90.9421094664213
3.3488 -90.9421094664213
3.358 -86.4549469532487
3.3672 -87.0874757645624
3.3764 -87.0874757645624
3.3856 -89.4195392960178
3.3948 -89.4195392960178
3.404 -87.0571473310027
3.4132 -87.0571473310027
3.4224 -87.5241103551804
3.4316 -84.3269023339008
3.4408 -84.3269023339008
3.45 -83.8169814209456
3.4592 -83.8169814209456
3.4684 -82.0970996847186
3.4776 -82.0970996847186
3.4868 -83.3745841812257
3.496 -81.5308658759956
3.5052 -81.5308658759956
3.5144 -83.137653273033
3.5236 -83.137653273033
3.5328 -78.6323685615218
3.542 -78.6323685615218
3.5512 -77.3404296663786
3.5604 -77.3404296663786
3.5696 -75.9373310594464
3.5788 -75.5015297388545
3.588 -75.5015297388545
3.5972 -68.4025626539684
3.6064 -68.4025626539684
3.6156 -71.3468933321107
3.6248 -71.3468933321107
3.634 -64.9009490957697
3.6432 -66.6446212516234
3.6524 -66.6446212516234
3.6616 -60.0882756492166
3.6708 -60.0882756492166
3.68 -68.0635549095595
3.6892 -68.0635549095595
3.6984 -63.822500455245
3.7076 -65.7413716352871
3.7168 -65.7413716352871
3.726 -65.8862355190419
3.7352 -65.8862355190419
3.7444 -63.3623172276247
3.7536 -63.3623172276247
3.7628 -60.823616793455
3.772 -60.823616793455
3.7812 -59.4966612986368
3.7904 -58.7815389989258
3.7996 -58.7815389989258
3.8088 -58.4390725684262
3.818 -58.4390725684262
3.8272 -58.6878263384296
3.8364 -58.6878263384296
3.8456 -54.3413667599296
3.8548 -58.9452129170324
3.864 -58.9452129170324
3.8732 -61.8734364677313
3.8824 -61.8734364677313
3.8916 -66.1696970759821
3.9008 -66.1696970759821
3.91 -69.611807999508
3.9192 -67.5265837595836
3.9284 -67.5265837595836
3.9376 -75.0199639265461
3.9468 -75.0199639265461
3.956 -72.0298053436127
3.9652 -72.0298053436127
3.9744 -74.4962598211187
3.9836 -74.4962598211187
3.9928 -71.7381494558898
4.002 -71.5078203097305
4.0112 -71.5078203097305
4.0204 -72.4178489176233
4.0296 -72.4178489176233
4.0388 -68.3574434532968
4.048 -68.3574434532968
4.0572 -70.3060038178615
4.0664 -72.4765306153421
4.0756 -72.4765306153421
4.0848 -73.4459249873052
4.094 -73.4459249873052
4.1032 -77.0318191871509
4.1124 -77.0318191871509
4.1216 -80.6859188444606
4.1308 -84.1906119565982
4.14 -84.1906119565982
4.1492 -89.1622878883132
4.1584 -89.1622878883132
4.1676 -91.5412909848991
4.1768 -91.5412909848991
4.186 -98.1138994838744
4.1952 -97.077103114155
4.2044 -97.077103114155
4.2136 -99.5056752472194
4.2228 -99.5056752472194
4.232 -101.048285925223
4.2412 -101.048285925223
4.2504 -101.402912468261
4.2596 -101.402912468261
4.2688 -102.403772516719
4.278 -104.100775345873
4.2872 -104.100775345873
4.2964 -106.394819260117
4.3056 -106.394819260117
4.3148 -108.627328040658
4.324 -108.627328040658
4.3332 -110.258028149666
4.3424 -111.616883103114
4.3516 -111.616883103114
4.3608 -111.841292336105
4.37 -111.841292336105
4.3792 -111.451977107935
4.3884 -111.451977107935
4.3976 -115.989504344026
4.4068 -109.357239783762
4.416 -109.357239783762
4.4252 -114.765538248599
4.4344 -114.765538248599
4.4436 -101.960112589538
4.4528 -101.960112589538
4.462 -106.456340588788
4.4712 -106.456340588788
4.4804 -99.1241229461853
4.4896 -106.329415487543
4.4988 -106.329415487543
4.508 -95.9415797987518
4.5172 -95.9415797987518
4.5264 -99.3862161915733
4.5356 -99.3862161915733
4.5448 -95.1544773978988
4.554 -94.1790694251401
4.5632 -94.1790694251401
4.5724 -100.67218344244
4.5816 -100.67218344244
4.5908 -96.2152735429987
4.6 -96.2152735429987
4.6092 -97.8964376030691
4.6184 -93.2146715950833
4.6276 -93.2146715950833
4.6368 -95.9734478245155
4.646 -95.9734478245155
4.6552 -93.1581405697776
4.6644 -93.1581405697776
4.6736 -94.2780952647048
4.6828 -94.2780952647048
4.692 -91.118596572472
4.7012 -90.7641484333598
4.7104 -90.7641484333598
4.7196 -91.9428143925653
4.7288 -91.9428143925653
4.738 -90.9195705358701
4.7472 -90.9195705358701
4.7564 -95.7536850994975
4.7656 -90.797603062261
4.7748 -90.797603062261
4.784 -95.2311490844361
4.7932 -95.2311490844361
4.8024 -94.9059848914629
4.8116 -94.9059848914629
4.8208 -100.287442240973
4.83 -103.012617036967
4.8392 -103.012617036967
4.8484 -99.039359539935
4.8576 -99.039359539935
4.8668 -105.080671813708
4.876 -105.080671813708
4.8852 -105.226340471369
4.8944 -99.7718212418499
4.9036 -99.7718212418499
4.9128 -103.103772932027
4.922 -103.103772932027
4.9312 -95.6223837307459
4.9404 -95.6223837307459
4.9496 -97.6764186153798
4.9588 -97.6764186153798
4.968 -94.4186568489124
4.9772 -91.9996757035339
4.9864 -91.9996757035339
4.9956 -91.3488506681713
5.0048 -91.3488506681713
5.014 -94.1376024150665
5.0232 -94.1376024150665
5.0324 -94.8163293191344
5.0416 -90.0301230828752
5.0508 -90.0301230828752
5.06 -98.7184984962632
5.0692 -98.7184984962632
5.0784 -99.0042614867202
5.0876 -99.0042614867202
5.0968 -95.5905688605195
5.106 -97.7986408078909
5.1152 -97.7986408078909
5.1244 -98.4822796850005
5.1336 -98.4822796850005
5.1428 -93.5500934988459
5.152 -93.5500934988459
5.1612 -93.0844509749197
5.1704 -93.0844509749197
5.1796 -91.1331327415274
5.1888 -90.9770382658681
5.198 -90.9770382658681
5.2072 -78.2786620146807
5.2164 -78.2786620146807
5.2256 -91.9902461416854
5.2348 -91.9902461416854
5.244 -86.768086636552
5.2532 -84.8653621139305
5.2624 -84.8653621139305
5.2716 -87.1403467962387
5.2808 -87.1403467962387
5.29 -86.066242106025
5.2992 -86.066242106025
5.3084 -88.7859578018161
5.3176 -85.3345332689103
5.3268 -85.3345332689103
5.336 -79.6123618631738
5.3452 -79.6123618631738
5.3544 -79.4845731466913
5.3636 -79.4845731466913
5.3728 -81.1027627278562
5.382 -81.1027627278562
5.3912 -79.519960566043
5.4004 -70.5762909383683
5.4096 -70.5762909383683
5.4188 -77.162536790544
5.428 -77.162536790544
5.4372 -70.9171806549566
5.4464 -70.9171806549566
5.4556 -72.7807979759054
5.4648 -73.0601409590987
5.474 -73.0601409590987
5.4832 -74.1267509846492
5.4924 -74.1267509846492
5.5016 -75.3111337055966
5.5108 -75.3111337055966
5.52 -75.9498620501335
5.5292 -72.74887992333
5.5384 -72.74887992333
5.5476 -74.061981127078
5.5568 -74.061981127078
5.566 -67.9470084629739
5.5752 -67.9470084629739
5.5844 -72.1045660965409
5.5936 -63.2909014522081
5.6028 -63.2909014522081
5.612 -69.3279531364996
5.6212 -69.3279531364996
5.6304 -61.1541751390844
5.6396 -61.1541751390844
5.6488 -62.5451192286496
5.658 -62.5451192286496
5.6672 -59.657538973924
5.6764 -56.4290613020896
5.6856 -56.4290613020896
5.6948 -58.4733894330147
5.704 -58.4733894330147
5.7132 -55.5248350114899
5.7224 -55.5248350114899
5.7316 -50.772182651792
5.7408 -54.7851640812283
5.75 -54.7851640812283
5.7592 -49.3493317974368
5.7684 -49.3493317974368
5.7776 -44.3137944037244
5.7868 -44.3137944037244
5.796 -43.6239961347848
5.8052 -41.7043619486543
5.8144 -41.7043619486543
5.8236 -34.8301940955923
5.8328 -34.8301940955923
5.842 -34.50704291962
5.8512 -34.50704291962
5.8604 -34.5226865010098
5.8696 -34.5226865010098
5.8788 -27.8909970154574
5.888 -26.2955195167018
5.8972 -26.2955195167018
5.9064 -24.1470970944233
5.9156 -24.1470970944233
5.9248 -23.0270156724939
5.934 -23.0270156724939
5.9432 -17.2223114483194
5.9524 -17.7101702475556
5.9616 -17.7101702475556
5.9708 -13.6843515663504
5.98 -13.6843515663504
5.9892 -7.99651532021424
5.9984 -7.99651532021424
6.0076 -7.30745306660741
6.0168 -2.69489520794542
6.026 -2.69489520794542
6.0352 4.22358859129448
6.0444 4.22358859129448
6.0536 6.13330451835196
6.0628 6.13330451835196
6.072 6.58162039337871
6.0812 6.58162039337871
6.0904 15.3734306772577
6.0996 17.335793344737
6.1088 17.335793344737
6.118 18.9541947733332
6.1272 18.9541947733332
6.1364 18.6232118087609
6.1456 18.6232118087609
6.1548 20.4323808141038
6.164 25.2651673841609
6.1732 25.2651673841609
6.1824 19.4312831268763
6.1916 19.4312831268763
6.2008 22.1593548583916
6.21 22.1593548583916
6.2192 20.0666331554345
6.2284 17.8138545406435
6.2376 17.8138545406435
6.2468 22.5289973399294
6.256 22.5289973399294
6.2652 13.2879233185752
6.2744 13.2879233185752
6.2836 20.5764710544259
6.2928 20.2323806341096
6.302 20.2323806341096
6.3112 25.093935288331
6.3204 25.093935288331
6.3296 26.0575431128953
6.3388 26.0575431128953
6.348 29.3381316947346
6.3572 29.3381316947346
6.3664 40.2103668617888
6.3756 31.0970964694731
6.3848 31.0970964694731
6.394 41.3148014957762
6.4032 41.3148014957762
6.4124 38.1076470896411
6.4216 38.1076470896411
6.4308 43.554972281978
6.44 36.9761730441353
6.4492 36.9761730441353
6.4584 45.5226352108384
6.4676 45.5226352108384
6.4768 41.9055451219127
6.486 41.9055451219127
6.4952 45.6649864224092
6.5044 45.4776559871674
6.5136 45.4776559871674
6.5228 55.8731444578803
6.532 55.8731444578803
6.5412 49.3078645632617
6.5504 49.3078645632617
6.5596 54.8030846742692
6.5688 54.8030846742692
6.578 59.2287537310376
6.5872 56.7850873869352
6.5964 56.7850873869352
6.6056 62.4872289493165
6.6148 62.4872289493165
6.624 59.344494564183
6.6332 59.344494564183
6.6424 63.082318408429
6.6516 67.2803310504066
6.6608 67.2803310504066
6.67 66.1663144260162
6.6792 66.1663144260162
6.6884 67.9325339152916
6.6976 67.9325339152916
6.7068 67.9596072409316
6.716 70.5578947160888
6.7252 70.5578947160888
6.7344 75.9606566585389
6.7436 75.9606566585389
6.7528 75.2005150241106
6.762 75.2005150241106
6.7712 78.2565715158292
6.7804 78.2565715158292
6.7896 77.1700709395259
6.7988 72.774788100954
6.808 72.774788100954
6.8172 76.9339885265263
6.8264 76.9339885265263
6.8356 80.1450240609349
6.8448 80.1450240609349
6.854 76.6480011700143
6.8632 74.7350333099914
6.8724 74.7350333099914
6.8816 79.8756566047756
6.8908 79.8756566047756
6.9 73.9612490290671
6.9092 73.9612490290671
6.9184 73.8825147637673
6.9276 81.0002867245028
6.9368 81.0002867245028
6.946 75.4703347632124
6.9552 75.4703347632124
6.9644 79.6258031997353
6.9736 79.6258031997353
6.9828 78.3924358349975
6.992 79.0573669501402
7.0012 79.0573669501402
7.0104 79.1776920472416
7.0196 79.1776920472416
7.0288 82.7405679810222
7.038 82.7405679810222
7.0472 79.6693033008089
7.0564 79.6693033008089
7.0656 80.2661698209357
7.0748 80.3400715226001
7.084 80.3400715226001
7.0932 81.0812219192044
7.1024 81.0812219192044
7.1116 79.8896589439847
7.1208 79.8896589439847
7.13 81.5552901194488
7.1392 79.0294137638675
7.1484 79.0294137638675
7.1576 80.8981476619324
7.1668 80.8981476619324
7.176 85.2896141053669
7.1852 85.2896141053669
7.1944 81.8195523864004
7.2036 85.7477678017095
7.2128 85.7477678017095
7.222 87.5731933930904
7.2312 87.5731933930904
7.2404 88.7943742181679
7.2496 88.7943742181679
7.2588 88.031133181978
7.268 88.031133181978
7.2772 87.9641046835754
7.2864 87.0652297403172
7.2956 87.0652297403172
7.3048 88.3420203794795
7.314 88.3420203794795
7.3232 87.1787441781636
7.3324 87.1787441781636
7.3416 88.9837976720837
7.3508 83.554920695547
7.36 83.554920695547
};

\addplot [thick, color2]
table {%
0 106.707348805589
0.0092 106.707348805589
0.0184 107.644653457427
0.0276 107.644653457427
0.0368 110.233250953429
0.046 110.233250953429
0.0552 110.131797103047
0.0644 110.131797103047
0.0736 111.269379289941
0.0828 110.654444109133
0.092 110.654444109133
0.1012 108.342999779621
0.1104 108.342999779621
0.1196 108.337485627847
0.1288 108.337485627847
0.138 106.308897403039
0.1472 107.124684117257
0.1564 107.124684117257
0.1656 105.463579132807
0.1748 105.463579132807
0.184 104.994303122112
0.1932 104.994303122112
0.2024 106.123248715319
0.2116 107.500523048153
0.2208 107.500523048153
0.23 107.56274337083
0.2392 107.56274337083
0.2484 110.273526244885
0.2576 110.273526244885
0.2668 109.990107073271
0.276 109.990107073271
0.2852 110.114671773379
0.2944 110.327865747307
0.3036 110.327865747307
0.3128 111.171213247732
0.322 111.171213247732
0.3312 107.034747378338
0.3404 107.034747378338
0.3496 106.932698404543
0.3588 107.537640980949
0.368 107.537640980949
0.3772 106.74765278457
0.3864 106.74765278457
0.3956 107.792133882066
0.4048 107.792133882066
0.414 107.840016075224
0.4232 110.105296023145
0.4324 110.105296023145
0.4416 109.492338987992
0.4508 109.492338987992
0.46 110.071410982178
0.4692 110.071410982178
0.4784 111.682044893282
0.4876 111.951922410631
0.4968 111.951922410631
0.506 108.511642141939
0.5152 108.511642141939
0.5244 108.61082654172
0.5336 108.61082654172
0.5428 106.854733144428
0.552 106.854733144428
0.5612 107.108835457603
0.5704 105.411265677253
0.5796 105.411265677253
0.5888 105.348525069573
0.598 105.348525069573
0.6072 104.097870190361
0.6164 104.097870190361
0.6256 104.545385540404
0.6348 108.928582164652
0.644 108.928582164652
0.6532 103.101675321191
0.6624 103.101675321191
0.6716 105.917284019374
0.6808 105.917284019374
0.69 102.322644010541
0.6992 101.552665798262
0.7084 101.552665798262
0.7176 99.5752326763303
0.7268 99.5752326763303
0.736 98.2597777201894
0.7452 98.2597777201894
0.7544 97.9020322459539
0.7636 97.9020322459539
0.7728 94.3419627501205
0.782 92.2538254428924
0.7912 92.2538254428924
0.8004 91.7769867603669
0.8096 91.7769867603669
0.8188 89.7458374085748
0.828 89.7458374085748
0.8372 90.147481670404
0.8464 87.6134701615402
0.8556 87.6134701615402
0.8648 87.4366484581902
0.874 87.4366484581902
0.8832 86.2879184102615
0.8924 86.2879184102615
0.9016 86.7379627067185
0.9108 85.8378117812535
0.92 85.8378117812535
0.9292 84.8800152415253
0.9384 84.8800152415253
0.9476 84.1272821129745
0.9568 84.1272821129745
0.966 84.5661825507278
0.9752 84.5661825507278
0.9844 83.2163886137388
0.9936 86.3968566697015
1.0028 86.3968566697015
1.012 86.6314491979748
1.0212 86.6314491979748
1.0304 84.1647609755183
1.0396 84.1647609755183
1.0488 85.2041540117527
1.058 87.7150588842019
1.0672 87.7150588842019
1.0764 85.6929667645848
1.0856 85.6929667645848
1.0948 88.2410193404184
1.104 88.2410193404184
1.1132 88.1951604958351
1.1224 87.0058393104694
1.1316 87.0058393104694
1.1408 88.823594429131
1.15 88.823594429131
1.1592 87.3716982361651
1.1684 87.3716982361651
1.1776 87.5036016763257
1.1868 85.8474393163949
1.196 85.8474393163949
1.2052 86.3932607465304
1.2144 86.3932607465304
1.2236 87.9047469692424
1.2328 87.9047469692424
1.242 87.3789930257013
1.2512 87.3789930257013
1.2604 85.4996999285174
1.2696 85.0168207517034
1.2788 85.0168207517034
1.288 84.8598711718591
1.2972 84.8598711718591
1.3064 85.5022984424141
1.3156 85.5022984424141
1.3248 82.0751986802267
1.334 86.4451224781067
1.3432 86.4451224781067
1.3524 82.2763684021398
1.3616 82.2763684021398
1.3708 80.785523512655
1.38 80.785523512655
1.3892 75.1310301366175
1.3984 71.9551748242809
1.4076 71.9551748242809
1.4168 66.0929731517665
1.426 66.0929731517665
1.4352 64.6261697828674
1.4444 64.6261697828674
1.4536 63.5939022884237
1.4628 63.5939022884237
1.472 78.0118096686131
1.4812 52.8087401675695
1.4904 52.8087401675695
1.4996 67.6878071190258
1.5088 67.6878071190258
1.518 61.7415562930451
1.5272 61.7415562930451
1.5364 49.0420293892393
1.5456 40.2590578572135
1.5548 40.2590578572135
1.564 39.0070495804126
1.5732 39.0070495804126
1.5824 17.4238661061426
1.5916 17.4238661061426
1.6008 60.3740025933803
1.61 45.597491897563
1.6192 45.597491897563
1.6284 45.4232523048112
1.6376 45.4232523048112
1.6468 -56.44658669043
1.656 -56.44658669043
1.6652 -37.5242651391112
1.6744 -37.5242651391112
1.6836 -52.1394763149038
1.6928 -68.2196319995052
1.702 -68.2196319995052
1.7112 -67.3151782805666
1.7204 -67.3151782805666
1.7296 -80.334396373598
1.7388 -80.334396373598
1.748 -77.6131525114705
1.7572 -73.4000167552051
1.7664 -73.4000167552051
1.7756 -14.8297786430071
1.7848 -14.8297786430071
1.794 -62.0879115681665
1.8032 -62.0879115681665
1.8124 -67.6564588947342
1.8216 -117.885242647543
1.8308 -117.885242647543
1.84 -75.1228247515947
1.8492 -75.1228247515947
1.8584 -2933.7358467636
1.8676 -2933.7358467636
1.8768 -34.0931323749909
1.886 -31.5291115548568
1.8952 -31.5291115548568
1.9044 -50.6972898449835
1.9136 -50.6972898449835
1.9228 -59.2164620410136
1.932 -59.2164620410136
1.9412 -19.4095698029369
1.9504 -19.4095698029369
1.9596 -1453.15251247705
1.9688 -184.865308627817
1.978 -184.865308627817
1.9872 -182.697496439381
1.9964 -182.697496439381
2.0056 -175.902166150152
2.0148 -175.902166150152
2.024 -181.163616477411
2.0332 -188.498128335837
2.0424 -188.498128335837
2.0516 -236.200699047976
2.0608 -236.200699047976
2.07 -316.515048596352
2.0792 -316.515048596352
2.0884 -21.4725999691284
2.0976 -62.0859762238092
2.1068 -62.0859762238092
2.116 -59.8685280673915
2.1252 -59.8685280673915
2.1344 -61.1188744172006
2.1436 -61.1188744172006
2.1528 -64.6872797884546
2.162 -64.6872797884546
2.1712 -61.1483719092654
2.1804 -61.5809767467767
2.1896 -61.5809767467767
2.1988 -61.6393987437101
2.208 -61.6393987437101
2.2172 -61.1281050198641
2.2264 -61.1281050198641
2.2356 -62.347138976938
2.2448 -60.6123543044248
2.254 -60.6123543044248
2.2632 -60.3279311922125
2.2724 -60.3279311922125
2.2816 -61.6600197903781
2.2908 -61.6600197903781
2.3 -65.0219694160091
2.3092 -64.6797502573419
2.3184 -64.6797502573419
2.3276 -66.111359670151
2.3368 -66.111359670151
2.346 -67.8038362394855
2.3552 -67.8038362394855
2.3644 -67.8320869948535
2.3736 -67.8320869948535
2.3828 -68.0495478052704
2.392 -63.2871587018665
2.4012 -63.2871587018665
2.4104 -69.7323183170676
2.4196 -69.7323183170676
2.4288 -70.5548324412603
2.438 -70.5548324412603
2.4472 -71.6321484324418
2.4564 -72.3137107614433
2.4656 -72.3137107614433
2.4748 -70.4610203795911
2.484 -70.4610203795911
2.4932 -73.9671177643951
2.5024 -73.9671177643951
2.5116 -73.0878714738188
2.5208 -72.3836690150697
2.53 -72.3836690150697
2.5392 -74.5453739646461
2.5484 -74.5453739646461
2.5576 -74.0588556240543
2.5668 -74.0588556240543
2.576 -75.5781973617904
2.5852 -75.5781973617904
2.5944 -74.9508276777121
2.6036 -75.5355411117893
2.6128 -75.5355411117893
2.622 -77.8472136753016
2.6312 -77.8472136753016
2.6404 -77.4567908569339
2.6496 -77.4567908569339
2.6588 -79.7726375748854
2.668 -81.7182178190072
2.6772 -81.7182178190072
2.6864 -80.6790513051163
2.6956 -80.6790513051163
2.7048 -80.5496354914371
2.714 -80.5496354914371
2.7232 -81.029140475917
2.7324 -80.3592385142321
2.7416 -80.3592385142321
2.7508 -85.1711391453388
2.76 -85.1711391453388
2.7692 -85.3927376095779
2.7784 -85.3927376095779
2.7876 -89.1890046741188
2.7968 -85.1640296978181
2.806 -85.1640296978181
2.8152 -85.1123419370162
2.8244 -85.1123419370162
2.8336 -84.8309849216164
2.8428 -84.8309849216164
2.852 -89.7217587890429
2.8612 -89.7217587890429
2.8704 -88.3076777350775
2.8796 -87.2013627805881
2.8888 -87.2013627805881
2.898 -89.4912761202921
2.9072 -89.4912761202921
2.9164 -86.6950443565998
2.9256 -86.6950443565998
2.9348 -86.7774804107267
2.944 -85.3898658095312
2.9532 -85.3898658095312
2.9624 -82.5190106822262
2.9716 -82.5190106822262
2.9808 -82.8874274792725
2.99 -82.8874274792725
2.9992 -83.3377296648878
3.0084 -83.4883483346554
3.0176 -83.4883483346554
3.0268 -85.163823420373
3.036 -85.163823420373
3.0452 -84.2804341096863
3.0544 -84.2804341096863
3.0636 -84.6437223499369
3.0728 -84.6437223499369
3.082 -86.7669872985322
3.0912 -86.0228129537484
3.1004 -86.0228129537484
3.1096 -84.9636894437354
3.1188 -84.9636894437354
3.128 -83.1327408440508
3.1372 -83.1327408440508
3.1464 -83.2499159274228
3.1556 -81.8716447303997
3.1648 -81.8716447303997
3.174 -77.128675370794
3.1832 -77.128675370794
3.1924 -80.8424313820906
3.2016 -80.8424313820906
3.2108 -81.1678179114882
3.22 -82.9306763926684
3.2292 -82.9306763926684
3.2384 -85.1479254859504
3.2476 -85.1479254859504
3.2568 -86.9267346098864
3.266 -86.9267346098864
3.2752 -89.813817347174
3.2844 -89.813817347174
3.2936 -91.3113124475182
3.3028 -91.6718981126828
3.312 -91.6718981126828
3.3212 -90.0070013970527
3.3304 -90.0070013970527
3.3396 -90.5753479573356
3.3488 -90.5753479573356
3.358 -89.2218266794558
3.3672 -90.2046515119092
3.3764 -90.2046515119092
3.3856 -89.8739950241258
3.3948 -89.8739950241258
3.404 -89.4951117564671
3.4132 -89.4951117564671
3.4224 -89.5282950695766
3.4316 -86.4917581223132
3.4408 -86.4917581223132
3.45 -85.1017972180684
3.4592 -85.1017972180684
3.4684 -84.8348122088548
3.4776 -84.8348122088548
3.4868 -84.6099072127694
3.496 -83.072108593662
3.5052 -83.072108593662
3.5144 -81.9034140630661
3.5236 -81.9034140630661
3.5328 -79.994236159307
3.542 -79.994236159307
3.5512 -78.3012346326263
3.5604 -78.3012346326263
3.5696 -76.409808142789
3.5788 -75.0584250892245
3.588 -75.0584250892245
3.5972 -70.075365446217
3.6064 -70.075365446217
3.6156 -69.3929445395063
3.6248 -69.3929445395063
3.634 -65.0898857717249
3.6432 -65.3619849287645
3.6524 -65.3619849287645
3.6616 -60.3808619581801
3.6708 -60.3808619581801
3.68 -65.3705799665312
3.6892 -65.3705799665312
3.6984 -62.9778111928428
3.7076 -65.1372304322926
3.7168 -65.1372304322926
3.726 -62.3778611640157
3.7352 -62.3778611640157
3.7444 -62.2137297388375
3.7536 -62.2137297388375
3.7628 -59.4761534274406
3.772 -59.4761534274406
3.7812 -58.2064635751059
3.7904 -56.6203401190856
3.7996 -56.6203401190856
3.8088 -57.0104943179502
3.818 -57.0104943179502
3.8272 -55.7944162055072
3.8364 -55.7944162055072
3.8456 -54.1729110837428
3.8548 -56.3342384441666
3.864 -56.3342384441666
3.8732 -59.2744771270855
3.8824 -59.2744771270855
3.8916 -62.9743165437171
3.9008 -62.9743165437171
3.91 -65.9537955122045
3.9192 -66.6305719951546
3.9284 -66.6305719951546
3.9376 -69.4277252322184
3.9468 -69.4277252322184
3.956 -70.465492735546
3.9652 -70.465492735546
3.9744 -69.3564689228174
3.9836 -69.3564689228174
3.9928 -68.7804590187062
4.002 -68.1700796462757
4.0112 -68.1700796462757
4.0204 -68.0499037019598
4.0296 -68.0499037019598
4.0388 -65.5372870742635
4.048 -65.5372870742635
4.0572 -66.4489313966896
4.0664 -67.8325113224922
4.0756 -67.8325113224922
4.0848 -68.8478053739909
4.094 -68.8478053739909
4.1032 -72.9087261663684
4.1124 -72.9087261663684
4.1216 -76.1432694864383
4.1308 -80.029978765938
4.14 -80.029978765938
4.1492 -83.7750695780581
4.1584 -83.7750695780581
4.1676 -87.8244141918194
4.1768 -87.8244141918194
4.186 -91.3413408651455
4.1952 -92.6272682820273
4.2044 -92.6272682820273
4.2136 -93.9412587808437
4.2228 -93.9412587808437
4.232 -94.7996056592411
4.2412 -94.7996056592411
4.2504 -96.6285002012114
4.2596 -96.6285002012114
4.2688 -95.8567021712761
4.278 -98.6368425346164
4.2872 -98.6368425346164
4.2964 -101.340098378463
4.3056 -101.340098378463
4.3148 -102.212951213183
4.324 -102.212951213183
4.3332 -104.537256555362
4.3424 -105.346470786053
4.3516 -105.346470786053
4.3608 -105.562124636663
4.37 -105.562124636663
4.3792 -107.598125711887
4.3884 -107.598125711887
4.3976 -107.630937414595
4.4068 -104.280230520395
4.416 -104.280230520395
4.4252 -106.124502091228
4.4344 -106.124502091228
4.4436 -98.8368714602139
4.4528 -98.8368714602139
4.462 -100.156532840342
4.4712 -100.156532840342
4.4804 -95.2882752937723
4.4896 -96.5988150198513
4.4988 -96.5988150198513
4.508 -91.7051070185029
4.5172 -91.7051070185029
4.5264 -92.3525273707583
4.5356 -92.3525273707583
4.5448 -90.6599000714379
4.554 -88.587175986045
4.5632 -88.587175986045
4.5724 -91.6466990073747
4.5816 -91.6466990073747
4.5908 -89.7913356173841
4.6 -89.7913356173841
4.6092 -90.4377072367959
4.6184 -87.9321521285312
4.6276 -87.9321521285312
4.6368 -88.4655818068252
4.646 -88.4655818068252
4.6552 -87.5886817381977
4.6644 -87.5886817381977
4.6736 -85.9605459438069
4.6828 -85.9605459438069
4.692 -84.3474128199183
4.7012 -83.5928503895052
4.7104 -83.5928503895052
4.7196 -85.6142773533944
4.7288 -85.6142773533944
4.738 -85.3465548213897
4.7472 -85.3465548213897
4.7564 -87.1761355543675
4.7656 -86.5679529179307
4.7748 -86.5679529179307
4.784 -88.3417960442896
4.7932 -88.3417960442896
4.8024 -87.4963524407928
4.8116 -87.4963524407928
4.8208 -92.8257508426659
4.83 -97.9552995662137
4.8392 -97.9552995662137
4.8484 -92.4614165695107
4.8576 -92.4614165695107
4.8668 -99.3948833173817
4.876 -99.3948833173817
4.8852 -98.95348706673
4.8944 -95.035950967934
4.9036 -95.035950967934
4.9128 -96.7125300345976
4.922 -96.7125300345976
4.9312 -92.7216176139891
4.9404 -92.7216176139891
4.9496 -91.9245224096973
4.9588 -91.9245224096973
4.968 -89.7798824022068
4.9772 -88.8609951120674
4.9864 -88.8609951120674
4.9956 -87.7858133869517
5.0048 -87.7858133869517
5.014 -89.40145910343
5.0232 -89.40145910343
5.0324 -90.3360755157928
5.0416 -97.0262537716115
5.0508 -97.0262537716115
5.06 -85.2525621844594
5.0692 -85.2525621844594
5.0784 -93.9069272044872
5.0876 -93.9069272044872
5.0968 -93.3969213631122
5.106 -103.123693446402
5.1152 -103.123693446402
5.1244 -94.1653167826141
5.1336 -94.1653167826141
5.1428 -91.5143533678035
5.152 -91.5143533678035
5.1612 -89.6758790114472
5.1704 -89.6758790114472
5.1796 -89.7270386812282
5.1888 -86.8941779941474
5.198 -86.8941779941474
5.2072 -76.7294444672862
5.2164 -76.7294444672862
5.2256 -86.4810899562981
5.2348 -86.4810899562981
5.244 -84.0505636353952
5.2532 -83.9182214627208
5.2624 -83.9182214627208
5.2716 -86.0686948955528
5.2808 -86.0686948955528
5.29 -83.5213393443007
5.2992 -83.5213393443007
5.3084 -86.0767770627378
5.3176 -82.8543425900662
5.3268 -82.8543425900662
5.336 -79.8496076789958
5.3452 -79.8496076789958
5.3544 -79.6158738569116
5.3636 -79.6158738569116
5.3728 -79.7575396409136
5.382 -79.7575396409136
5.3912 -76.4257316153163
5.4004 -72.5121553098546
5.4096 -72.5121553098546
5.4188 -74.5332480734494
5.428 -74.5332480734494
5.4372 -72.2111984666821
5.4464 -72.2111984666821
5.4556 -73.4258703712565
5.4648 -73.2215094536945
5.474 -73.2215094536945
5.4832 -74.5752777916344
5.4924 -74.5752777916344
5.5016 -74.5650750643244
5.5108 -74.5650750643244
5.52 -76.9790571698281
5.5292 -73.1606543972435
5.5384 -73.1606543972435
5.5476 -74.3391286117617
5.5568 -74.3391286117617
5.566 -73.3023034685274
5.5752 -73.3023034685274
5.5844 -70.756103561139
5.5936 -67.8486657615478
5.6028 -67.8486657615478
5.612 -68.0961948383036
5.6212 -68.0961948383036
5.6304 -66.6027807321825
5.6396 -66.6027807321825
5.6488 -56.8766883886604
5.658 -56.8766883886604
5.6672 -63.5661060946213
5.6764 -61.8447040149248
5.6856 -61.8447040149248
5.6948 -61.9240737712719
5.704 -61.9240737712719
5.7132 -60.744691648953
5.7224 -60.744691648953
5.7316 -57.2715108235356
5.7408 -58.3337830461404
5.75 -58.3337830461404
5.7592 -54.5749079771783
5.7684 -54.5749079771783
5.7776 -51.5106605596211
5.7868 -51.5106605596211
5.796 -50.2368943559375
5.8052 -46.7391334447975
5.8144 -46.7391334447975
5.8236 -42.7313276745342
5.8328 -42.7313276745342
5.842 -40.7176336249163
5.8512 -40.7176336249163
5.8604 -39.3760838945722
5.8696 -39.3760838945722
5.8788 -35.1528569117837
5.888 -33.8768644187682
5.8972 -33.8768644187682
5.9064 -31.0294327603022
5.9156 -31.0294327603022
5.9248 -29.3900625864265
5.934 -29.3900625864265
5.9432 -26.5536270917299
5.9524 -24.095971133529
5.9616 -24.095971133529
5.9708 -20.5322746365228
5.98 -20.5322746365228
5.9892 -15.9384546633466
5.9984 -15.9384546633466
6.0076 -13.2196055095836
6.0168 -8.99342655667947
6.026 -8.99342655667947
6.0352 -3.45172528269353
6.0444 -3.45172528269353
6.0536 -0.0669535884352969
6.0628 -0.0669535884352969
6.072 1.02945021410615
6.0812 1.02945021410615
6.0904 7.08459138808649
6.0996 8.83516156944827
6.1088 8.83516156944827
6.118 12.4194083203004
6.1272 12.4194083203004
6.1364 11.5785470369015
6.1456 11.5785470369015
6.1548 13.5799232135798
6.164 15.5963177335266
6.1732 15.5963177335266
6.1824 13.5471727844252
6.1916 13.5471727844252
6.2008 13.0864115164598
6.21 13.0864115164598
6.2192 11.6003292263188
6.2284 11.1188171815184
6.2376 11.1188171815184
6.2468 11.6938108529834
6.256 11.6938108529834
6.2652 11.1205345018698
6.2744 11.1205345018698
6.2836 11.4147786840285
6.2928 13.8890777256444
6.302 13.8890777256444
6.3112 16.5746736921623
6.3204 16.5746736921623
6.3296 19.5132519538697
6.3388 19.5132519538697
6.348 22.225537709857
6.3572 22.225537709857
6.3664 27.7233684901582
6.3756 26.2871664570469
6.3848 26.2871664570469
6.394 31.2358177974129
6.4032 31.2358177974129
6.4124 30.4497757380463
6.4216 30.4497757380463
6.4308 33.9155117307859
6.44 31.580995550543
6.4492 31.580995550543
6.4584 36.127037886187
6.4676 36.127037886187
6.4768 35.3462758513791
6.486 35.3462758513791
6.4952 38.387027451746
6.5044 40.3026066687398
6.5136 40.3026066687398
6.5228 45.508888121404
6.532 45.508888121404
6.5412 44.4677123847003
6.5504 44.4677123847003
6.5596 48.718391383789
6.5688 48.718391383789
6.578 50.9383548978071
6.5872 52.327491528024
6.5964 52.327491528024
6.6056 54.9430546308636
6.6148 54.9430546308636
6.624 55.4420094659025
6.6332 55.4420094659025
6.6424 56.9338836009632
6.6516 59.8526272426939
6.6608 59.8526272426939
6.67 60.3280000633175
6.6792 60.3280000633175
6.6884 61.5629957651409
6.6976 61.5629957651409
6.7068 62.680939937704
6.716 64.9751617922924
6.7252 64.9751617922924
6.7344 70.6434574271182
6.7436 70.6434574271182
6.7528 69.5743577863914
6.762 69.5743577863914
6.7712 74.0640082883936
6.7804 74.0640082883936
6.7896 73.9593868794485
6.7988 68.1428351882863
6.808 68.1428351882863
6.8172 75.3898726124876
6.8264 75.3898726124876
6.8356 75.5545839368414
6.8448 75.5545839368414
6.854 74.6792096469827
6.8632 73.8607584310699
6.8724 73.8607584310699
6.8816 75.3196385734741
6.8908 75.3196385734741
6.9 73.1028160439491
6.9092 73.1028160439491
6.9184 74.5489919025186
6.9276 76.8366612948291
6.9368 76.8366612948291
6.946 75.3090375634796
6.9552 75.3090375634796
6.9644 77.6562184840301
6.9736 77.6562184840301
6.9828 78.4757214144464
6.992 78.9709892517325
7.0012 78.9709892517325
7.0104 78.4656654507745
7.0196 78.4656654507745
7.0288 81.3601612528628
7.038 81.3601612528628
7.0472 80.8459017117487
7.0564 80.8459017117487
7.0656 80.414391745389
7.0748 79.6521099059232
7.084 79.6521099059232
7.0932 80.9933081878335
7.1024 80.9933081878335
7.1116 80.6677120019407
7.1208 80.6677120019407
7.13 81.1510496073601
7.1392 81.9510540665758
7.1484 81.9510540665758
7.1576 81.6587624006515
7.1668 81.6587624006515
7.176 85.252426115448
7.1852 85.252426115448
7.1944 86.8286556843747
7.2036 87.3812006232322
7.2128 87.3812006232322
7.222 88.8604528080922
7.2312 88.8604528080922
7.2404 90.2831637922388
7.2496 90.2831637922388
7.2588 89.5823915902789
7.268 89.5823915902789
7.2772 90.6113098655911
7.2864 89.9882924569358
7.2956 89.9882924569358
7.3048 90.5265210239462
7.314 90.5265210239462
7.3232 89.1851136941311
7.3324 89.1851136941311
7.3416 89.8145124233406
7.3508 88.2042271707994
7.36 88.2042271707994
};

\addplot [dashed]
table{
4.2 -80
3.92 -25
};

\addplot [dashed]
table{
5.2 -80
5.6 -25
};

\addplot[] 
table {
4.2 -80
5.2 -80
};

\addplot[] 
table {
4.2 -115
5.2 -115
};

\addplot[] 
table {
4.2 -80
4.2 -115
};

\addplot[] 
table {
5.2 -80
5.2 -115
};
\end{axis}

\begin{axis}[
%legend cell align={left},
%legend style={at={(0.4,0.97)}, anchor=north east, fill opacity=1, draw opacity=1, text opacity=1, font=\footnotesize},
%hide axis,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
%xlabel={time [s]},
%xlabel={time [s]},
%xmajorgrids,
xmin=4.2, xmax=5.2,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={T Doppler [Hz]},
%ymajorgrids,
ymin=-115, ymax=-80,
ytick style={color=black},
% height=\columnwidth*0.49,
% width=\columnwidth,
xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
height=3cm,
width=3cm,
xtick=\empty,
ytick=\empty,
xshift=105,
yshift=25,
axis background/.style={fill=white}
] 

    \addplot[very thick, color1]
    table {
    4.002 -65.1169833911566
    4.0112 -66.1306116293046
    4.0204 -66.9944554685212
    4.0296 -67.9401083944815
    4.0388 -68.8971658232486
    4.048 -69.697394398745
    4.0572 -70.6918214687169
    4.0664 -71.5626467215296
    4.0756 -72.2294988061111
    4.0848 -73.0786355223033
    4.094 -73.722120038299
    4.1032 -74.1728696004676
    4.1124 -74.9701899540454
    4.1216 -75.8061103286785
    4.1308 -76.5997017857277
    4.14 -77.3763046928688
    4.1492 -78.0807319336902
    4.1584 -78.9049640898891
    4.1676 -80.0454379798467
    4.1768 -81.227480245868
    4.186 -82.6843625185123
    4.1952 -83.816039446988
    4.2044 -85.2395571627063
    4.2136 -86.8556994611988
    4.2228 -88.4934850251802
    4.232 -90.4073871147062
    4.2412 -91.9980019862155
    4.2504 -93.1611005911522
    4.2596 -94.868790451416
    4.2688 -96.1602452603496
    4.278 -97.282968643975
    4.2872 -98.2425202449055
    4.2964 -99.0539998415812
    4.3056 -99.6569451225158
    4.3148 -99.8263544907805
    4.324 -100.08900823485
    4.3332 -100.915749845706
    4.3424 -100.926443498628
    4.3516 -100.972617096973
    4.3608 -100.777291552712
    4.37 -100.112833916845
    4.3792 -99.8983679078874
    4.3884 -99.8605136374092
    4.3976 -99.693438147852
    4.4068 -100.119936783323
    4.416 -99.9603780996786
    4.4252 -99.606360182338
    4.4344 -99.2506600202428
    4.4436 -98.2840353698282
    4.4528 -98.6462140727191
    4.462 -98.1087872216585
    4.4712 -97.5217091739698
    4.4804 -96.2110445987717
    4.4896 -95.6437872681993
    4.4988 -95.0707997370585
    4.508 -93.263846834171
    4.5172 -92.662027722856
    4.5264 -92.7769011110102
    4.5356 -92.1087879944253
    4.5448 -90.5406259136638
    4.554 -89.9814191375296
    4.5632 -90.4899483290489
    4.5724 -91.5777863405476
    4.5816 -90.479773831206
    4.5908 -89.5321630437853
    4.6 -88.5540446456405
    4.6092 -87.8619158426019
    4.6184 -86.1619191025158
    4.6276 -86.718311293398
    4.6368 -86.0719377353884
    4.646 -85.2909845160675
    4.6552 -84.9507483355355
    4.6644 -84.6405784591423
    4.6736 -84.4771871931686
    4.6828 -84.2699333560427
    4.692 -84.0278368968568
    4.7012 -84.0508437372992
    4.7104 -83.5178547480919
    4.7196 -83.7712637065851
    4.7288 -85.4038738884952
    4.738 -85.7280357237737
    4.7472 -86.1089960746313
    4.7564 -85.3987524594376
    4.7656 -87.1403083698913
    4.7748 -87.9315685922424
    4.784 -88.4312075374506
    4.7932 -86.8604074775038
    4.8024 -88.6789815297709
    4.8116 -88.7887376536969
    4.8208 -88.9760508530544
    4.83 -89.700403510222
    4.8392 -89.8613524424376
    4.8484 -88.6234085013388
    4.8576 -88.9877630925411
    4.8668 -88.6036284788695
    4.876 -88.6085203955776
    4.8852 -89.3965952731783
    4.8944 -90.0421891285895
    4.9036 -89.2654499579855
    4.9128 -88.7959107077811
    4.922 -89.0403075904699
    4.9312 -89.2535896639257
    4.9404 -90.3734008010437
    4.9496 -90.845066038123
    4.9588 -92.6386544151101
    4.968 -94.1252554356115
    4.9772 -92.9349402715408
    4.9864 -92.7197340978381
    4.9956 -93.0441058925907
    5.0048 -94.3603803595529
    5.014 -94.8173178066092
    5.0232 -95.8908771763167
    5.0324 -93.6643140034964
    5.0416 -92.9649396565976
    5.0508 -92.2141023635531
    5.06 -91.4995286320928
    5.0692 -90.7651849535967
    5.0784 -91.4307321595791
    5.0876 -89.722433908183
    5.0968 -87.2629860609504
    5.106 -89.066488424662
    5.1152 -88.7643843177837
    5.1244 -88.5149371704646
    5.1336 -88.3012090382787
    5.1428 -88.3245701274861
    5.152 -88.1599726861247
    5.1612 -88.0906536413251
    5.1704 -89.3257686878042
    5.1796 -89.4042892880084
    5.1888 -87.9720615599936
    5.198 -87.7070589027513
    };
    
    \addplot [very thick, color3]
    table {
    4.002 -71.5078203097305
    4.0112 -71.5078203097305
    4.0204 -72.4178489176233
    4.0296 -72.4178489176233
    4.0388 -68.3574434532968
    4.048 -68.3574434532968
    4.0572 -70.3060038178615
    4.0664 -72.4765306153421
    4.0756 -72.4765306153421
    4.0848 -73.4459249873052
    4.094 -73.4459249873052
    4.1032 -77.0318191871509
    4.1124 -77.0318191871509
    4.1216 -80.6859188444606
    4.1308 -84.1906119565982
    4.14 -84.1906119565982
    4.1492 -89.1622878883132
    4.1584 -89.1622878883132
    4.1676 -91.5412909848991
    4.1768 -91.5412909848991
    4.186 -98.1138994838744
    4.1952 -97.077103114155
    4.2044 -97.077103114155
    4.2136 -99.5056752472194
    4.2228 -99.5056752472194
    4.232 -101.048285925223
    4.2412 -101.048285925223
    4.2504 -101.402912468261
    4.2596 -101.402912468261
    4.2688 -102.403772516719
    4.278 -104.100775345873
    4.2872 -104.100775345873
    4.2964 -106.394819260117
    4.3056 -106.394819260117
    4.3148 -108.627328040658
    4.324 -108.627328040658
    4.3332 -110.258028149666
    4.3424 -111.616883103114
    4.3516 -111.616883103114
    4.3608 -111.841292336105
    4.37 -111.841292336105
    4.3792 -111.451977107935
    4.3884 -111.451977107935
    4.3976 -115.989504344026
    4.4068 -109.357239783762
    4.416 -109.357239783762
    4.4252 -114.765538248599
    4.4344 -114.765538248599
    4.4436 -101.960112589538
    4.4528 -101.960112589538
    4.462 -106.456340588788
    4.4712 -106.456340588788
    4.4804 -99.1241229461853
    4.4896 -106.329415487543
    4.4988 -106.329415487543
    4.508 -95.9415797987518
    4.5172 -95.9415797987518
    4.5264 -99.3862161915733
    4.5356 -99.3862161915733
    4.5448 -95.1544773978988
    4.554 -94.1790694251401
    4.5632 -94.1790694251401
    4.5724 -100.67218344244
    4.5816 -100.67218344244
    4.5908 -96.2152735429987
    4.6 -96.2152735429987
    4.6092 -97.8964376030691
    4.6184 -93.2146715950833
    4.6276 -93.2146715950833
    4.6368 -95.9734478245155
    4.646 -95.9734478245155
    4.6552 -93.1581405697776
    4.6644 -93.1581405697776
    4.6736 -94.2780952647048
    4.6828 -94.2780952647048
    4.692 -91.118596572472
    4.7012 -90.7641484333598
    4.7104 -90.7641484333598
    4.7196 -91.9428143925653
    4.7288 -91.9428143925653
    4.738 -90.9195705358701
    4.7472 -90.9195705358701
    4.7564 -95.7536850994975
    4.7656 -90.797603062261
    4.7748 -90.797603062261
    4.784 -95.2311490844361
    4.7932 -95.2311490844361
    4.8024 -94.9059848914629
    4.8116 -94.9059848914629
    4.8208 -100.287442240973
    4.83 -103.012617036967
    4.8392 -103.012617036967
    4.8484 -99.039359539935
    4.8576 -99.039359539935
    4.8668 -105.080671813708
    4.876 -105.080671813708
    4.8852 -105.226340471369
    4.8944 -99.7718212418499
    4.9036 -99.7718212418499
    4.9128 -103.103772932027
    4.922 -103.103772932027
    4.9312 -95.6223837307459
    4.9404 -95.6223837307459
    4.9496 -97.6764186153798
    4.9588 -97.6764186153798
    4.968 -94.4186568489124
    4.9772 -91.9996757035339
    4.9864 -91.9996757035339
    4.9956 -91.3488506681713
    5.0048 -91.3488506681713
    5.014 -94.1376024150665
    5.0232 -94.1376024150665
    5.0324 -94.8163293191344
    5.0416 -90.0301230828752
    5.0508 -90.0301230828752
    5.06 -98.7184984962632
    5.0692 -98.7184984962632
    5.0784 -99.0042614867202
    5.0876 -99.0042614867202
    5.0968 -95.5905688605195
    5.106 -97.7986408078909
    5.1152 -97.7986408078909
    5.1244 -98.4822796850005
    5.1336 -98.4822796850005
    5.1428 -93.5500934988459
    5.152 -93.5500934988459
    5.1612 -93.0844509749197
    5.1704 -93.0844509749197
    5.1796 -91.1331327415274
    5.1888 -90.9770382658681
    5.198 -90.9770382658681
    };
    
    \addplot[very thick, color2]
    table {
    4.002 -68.1700796462757
    4.0112 -68.1700796462757
    4.0204 -68.0499037019598
    4.0296 -68.0499037019598
    4.0388 -65.5372870742635
    4.048 -65.5372870742635
    4.0572 -66.4489313966896
    4.0664 -67.8325113224922
    4.0756 -67.8325113224922
    4.0848 -68.8478053739909
    4.094 -68.8478053739909
    4.1032 -72.9087261663684
    4.1124 -72.9087261663684
    4.1216 -76.1432694864383
    4.1308 -80.029978765938
    4.14 -80.029978765938
    4.1492 -83.7750695780581
    4.1584 -83.7750695780581
    4.1676 -87.8244141918194
    4.1768 -87.8244141918194
    4.186 -91.3413408651455
    4.1952 -92.6272682820273
    4.2044 -92.6272682820273
    4.2136 -93.9412587808437
    4.2228 -93.9412587808437
    4.232 -94.7996056592411
    4.2412 -94.7996056592411
    4.2504 -96.6285002012114
    4.2596 -96.6285002012114
    4.2688 -95.8567021712761
    4.278 -98.6368425346164
    4.2872 -98.6368425346164
    4.2964 -101.340098378463
    4.3056 -101.340098378463
    4.3148 -102.212951213183
    4.324 -102.212951213183
    4.3332 -104.537256555362
    4.3424 -105.346470786053
    4.3516 -105.346470786053
    4.3608 -105.562124636663
    4.37 -105.562124636663
    4.3792 -107.598125711887
    4.3884 -107.598125711887
    4.3976 -107.630937414595
    4.4068 -104.280230520395
    4.416 -104.280230520395
    4.4252 -106.124502091228
    4.4344 -106.124502091228
    4.4436 -98.8368714602139
    4.4528 -98.8368714602139
    4.462 -100.156532840342
    4.4712 -100.156532840342
    4.4804 -95.2882752937723
    4.4896 -96.5988150198513
    4.4988 -96.5988150198513
    4.508 -91.7051070185029
    4.5172 -91.7051070185029
    4.5264 -92.3525273707583
    4.5356 -92.3525273707583
    4.5448 -90.6599000714379
    4.554 -88.587175986045
    4.5632 -88.587175986045
    4.5724 -91.6466990073747
    4.5816 -91.6466990073747
    4.5908 -89.7913356173841
    4.6 -89.7913356173841
    4.6092 -90.4377072367959
    4.6184 -87.9321521285312
    4.6276 -87.9321521285312
    4.6368 -88.4655818068252
    4.646 -88.4655818068252
    4.6552 -87.5886817381977
    4.6644 -87.5886817381977
    4.6736 -85.9605459438069
    4.6828 -85.9605459438069
    4.692 -84.3474128199183
    4.7012 -83.5928503895052
    4.7104 -83.5928503895052
    4.7196 -85.6142773533944
    4.7288 -85.6142773533944
    4.738 -85.3465548213897
    4.7472 -85.3465548213897
    4.7564 -87.1761355543675
    4.7656 -86.5679529179307
    4.7748 -86.5679529179307
    4.784 -88.3417960442896
    4.7932 -88.3417960442896
    4.8024 -87.4963524407928
    4.8116 -87.4963524407928
    4.8208 -92.8257508426659
    4.83 -97.9552995662137
    4.8392 -97.9552995662137
    4.8484 -92.4614165695107
    4.8576 -92.4614165695107
    4.8668 -99.3948833173817
    4.876 -99.3948833173817
    4.8852 -98.95348706673
    4.8944 -95.035950967934
    4.9036 -95.035950967934
    4.9128 -96.7125300345976
    4.922 -96.7125300345976
    4.9312 -92.7216176139891
    4.9404 -92.7216176139891
    4.9496 -91.9245224096973
    4.9588 -91.9245224096973
    4.968 -89.7798824022068
    4.9772 -88.8609951120674
    4.9864 -88.8609951120674
    4.9956 -87.7858133869517
    5.0048 -87.7858133869517
    5.014 -89.40145910343
    5.0232 -89.40145910343
    5.0324 -90.3360755157928
    5.0416 -97.0262537716115
    5.0508 -97.0262537716115
    5.06 -85.2525621844594
    5.0692 -85.2525621844594
    5.0784 -93.9069272044872
    5.0876 -93.9069272044872
    5.0968 -93.3969213631122
    5.106 -103.123693446402
    5.1152 -103.123693446402
    5.1244 -94.1653167826141
    5.1336 -94.1653167826141
    5.1428 -91.5143533678035
    5.152 -91.5143533678035
    5.1612 -89.6758790114472
    5.1704 -89.6758790114472
    5.1796 -89.7270386812282
    5.1888 -86.8941779941474
    5.198 -86.8941779941474
    };
    
    \end{axis}
\end{tikzpicture}


==> plot/legend.tex <==
\begin{tikzpicture}
% #374c80
% #7a5195
% #bc5090
% #ef5675
% #ff764a
% #ffa600
\definecolor{color2}{HTML}{bc5090}
\definecolor{color3}{HTML}{ffa600}
\definecolor{color1}{HTML}{003f5c}
\definecolor{black28}{RGB}{28,28,28}
\definecolor{burlywood231175145}{RGB}{231,175,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\matrix[draw, fill=white, ampersand replacement=\&, 
inner sep=2pt, 
    ] at (1.6,2.8) {  
        \node [shape=rectangle, draw=black ,fill=color1, label=right:\scriptsize{$f_{\rm c}=\SI{60}{\giga\hertz}$}] {};\&
        \node [shape=rectangle, draw=black ,fill=color2, label=right:\scriptsize{$f_{\rm c}=\SI{28}{\giga\hertz}$}] {}; \&
        \node [shape=rectangle, draw=black ,fill=color3, label=right:\scriptsize{$f_{\rm c}=\SI{5}{\giga\hertz}$}] {};\\
    };
\end{tikzpicture}

==> plot/legend2.tex <==
\begin{tikzpicture}[pics/legend entry/.style={code={%   
        \draw[pic actions] 
        (0,0) -- (8pt,0);}}]
    \tikzset{
    legend square/.pic={
        \draw[pic actions] (0.5mm,-.75mm) rectangle (2mm,.75mm);
        }
        }
% #374c80
% #7a5195
% #bc5090
% #ef5675
% #ff764a
% #ffa600
\definecolor{color4}{HTML}{ff764a}
\definecolor{color3}{HTML}{bc5090}
\definecolor{color1}{HTML}{374c80}
\definecolor{color2}{HTML}{ffa600}
\definecolor{black28}{RGB}{28,28,28}
\definecolor{burlywood231175145}{RGB}{231,175,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\matrix[draw, fill=white,inner sep=2pt,ampersand replacement=\&,column sep=5pt] at (0,0) { 
            \node [shape=rectangle, draw=black ,fill=color1, label=right:\scriptsize{\ourname{} Mob. TX}] {};\&
            \node [shape=rectangle, draw=black ,fill=color2, label=right:\scriptsize{\ac{jm} Mob. TX}] {};\&
            \node [shape=rectangle, draw=black ,fill=color3, label=right:\scriptsize{\ourname{} Stat. TX}] {};\&
            \node [shape=rectangle, draw=black ,fill=color4, label=right:\scriptsize{\ac{jm} Stat. TX}] {};\\
            %\pic [densely dashed, very thick] {legend entry}; \& \node [label={[label distance=-5pt]0:\scriptsize{DFT, static TX}}] {};\\
        };
\end{tikzpicture}

==> plot/legend3.tex <==
\begin{tikzpicture}
    \definecolor{color2}{HTML}{bc5090}
    \definecolor{color4}{HTML}{ffa600}
    \definecolor{color3}{HTML}{ff764a}
    \definecolor{color1}{HTML}{003f5c}
    \definecolor{black28}{RGB}{28,28,28}
    \definecolor{burlywood231175145}{RGB}{231,175,145}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkslategray583162}{RGB}{58,31,62}

    
    \matrix[draw, fill=white,inner sep=2pt,ampersand replacement=\&,column sep=3pt ] at (60,100) { 
                    \node [shape=rectangle, draw=black ,fill=color1, label=right:\scriptsize{Setup $1$}] {};\&
                    %\node [shape=rectangle, draw=black ,fill=color2, label=right:\scriptsize{Static TX, SU1}] {};\&
                    \node [shape=rectangle, draw=black ,fill=color4, label=right:\scriptsize{Setup $2$}] {};\&
                    \node [shape=rectangle, draw=black ,fill=color2, label=right:\scriptsize{Setup $3$}] {};\\
                    %\node [shape=rectangle, draw=black ,fill=color3, label=right:\scriptsize{Static TX, SU2}] {};\\
                };
    
\end{tikzpicture}

==> plot/new_geometric_disp.tex <==
\tikzset{antenna/.style={insert path={-- coordinate (ant#1) ++(0,0.25) -- +(135:0.25) + (0,0) -- +(45:0.25)}}}
\tikzset{station/.style={naming,draw,shape=isosceles triangle,shape border rotate=90, minimum width=10mm, minimum height=10mm,outer sep=0pt,inner sep=3pt}}
\tikzset{mobile/.style={naming,draw,shape=rectangle,minimum width=12mm,minimum height=6mm, outer sep=0pt,inner sep=3pt}}
\tikzset{naming/.style={align=center,font=\small}}
\pgfdeclarelayer{bg} 
\pgfsetlayers{bg,main}
\newcommand{\BS}[1]{%
\begin{tikzpicture}
\node[] (base) {};
%\node [] {#1};
%\draw[line join=bevel] (base.110) -- (base.70) -- (base.north west) -- (base.north east) -- cycle;
%\draw[line join=bevel] (base.100) -- (base.80) -- (base.110) -- (base.70) -- (base.north west) -- (base.north east);
%\draw[line join=bevel] (base.100) -- (base.70) (base.110) -- (base.north east);
\draw[thick, line join=bevel] (base.north) -- ($(base.south east)-(-.5em,2em)$) node [midway] (mid_east) {} node [near end] (end_east) {};
\draw[thick, line join=bevel] (base.north) -- ($(base.south west)-(.5em,2em)$) node [midway] (mid_west) {} node [near end] (end_west) {};
\draw[thick, line join=bevel] (base.north) -- ($(base.south)-(0em,2.5em)$) node [midway] (mid_center) {} node [near end] (end_center) {};
\draw[thick, line join=bevel] (mid_east.center) -- (mid_center.center) -- (mid_west.center);
\draw[thick, line join=bevel] (end_east.center) -- (end_center.center) -- (end_west.center);

% original yshift=.8pt
\draw[thick, line cap=rect] ([yshift=0pt]base.north) [antenna=1];
\end{tikzpicture}
}

\newcommand{\phone}[1]{%
\begin{tikzpicture}
\draw[rounded corners=2pt, fill=black] (0em,0em) rectangle (1.5em,2.5em) {};
\draw[rounded corners=1pt, fill=white] (.2em,.6em) rectangle (1.3em,2.3em) {};
\draw[fill=white] (.75em,.3em) circle (2pt) {};
\end{tikzpicture}
}

\newcommand{\UE}[1]{%
\begin{tikzpicture}[every node/.append style={rectangle,minimum width=0pt}]
\node[mobile] (box) {#1};

\draw ([xshift=.25cm] box.south west) circle (4pt)
      ([xshift=-.25cm]box.south east) circle (4pt);

\fill ([xshift=.25cm] box.south west) circle (1pt)
      ([xshift=-.25cm]box.south east) circle (1pt);

\draw (box.north) [antenna=1];
\end{tikzpicture}
}

\newcommand{\man}[1]{%
\begin{tikzpicture}
\node[circle,fill,minimum size=5mm] (head) {};
\node[rounded corners=1pt,minimum height=1.3cm,minimum width=0.4cm,fill,below = 1pt of head] (body) {};
\draw[line width=1mm,round cap-round cap] ([shift={(2pt,-1pt)}]body.north east) --++(-90:6mm);
\draw[line width=1mm,round cap-round cap] ([shift={(-2pt,-1pt)}]body.north west)--++(-90:6mm);
\draw[line width=.8mm,white,-round cap] (body.south) --++(90:5.5mm);
\end{tikzpicture}
}

\newcommand{\bisector}[8][]{%
    \path[#1] let
        \p1 = ($(#3)!1cm!(#2)$),
        \p2 = ($(#3)!1cm!(#4)$),
        \p3 = ($(\p1) + (\p2) - (#3)$)
    in
        ($(#3)!#6!(\p3)$) -- ($(\p3)!#5!(#3)$) node [] (b) {};
    \pic["$\gamma_{q}$", text=color3, draw=color3, -, thick, angle radius=1.5em, angle eccentricity=.9, pic text options={shift={(12pt,5.5pt)}}] {angle = b--#8--#7};
    }
    
\begin{tikzpicture}
    \tikzstyle{disp} = [draw, fill=white, circle, minimum size=0.1em]
    \tikzstyle{target} = [fill, circle] 
    \definecolor{orange}{RGB}{255,158,20}
    \definecolor{green}{RGB}{78,211,78}
    \definecolor{cyan}{RGB}{0,204,204}
% #003f5c
% #374c80
% #7a5195
% #bc5090
% #ef5675
% #ff764a
% #ffa600
    \definecolor{color1}{HTML}{003f5c}
    \definecolor{color2}{HTML}{bc5090}
    \definecolor{color3}{HTML}{ffa600}
    \definecolor{darkslategray583162}{RGB}{58,31,62}
    \definecolor{burlywood231175145}{RGB}{231,175,145}
    
    \begin{scope}
        \node (bs) {\BS{RX}};
        \node [] at(bs.north) (rx) {};
        \node [] at (bs.west) {RX};
        \node [above=1em of rx, scale=0.4, xshift=8em](target) {\man{Target}};
        \node [left= 0.1em of target] at (target.west) {Target};
        \node [right=17em of rx, anchor=north, yshift=-2em, scale=0.8](ue) {\phone{TX}};
        \node [] at ($(ue.west)-(.5em,0em)$) {TX};
        \node [] at($(ue.east)+(-.1em,1.2em)$) (tx) {};
        
        \draw [-, ultra thick] ($(target)+(8.5em,-1em)$) -- node[yshift=-.5em](middle1){} ($(target)+(10.5em,-1.3em)$);
        %\draw [-, ultra thick] ($(target)+(9em,-1.5em)$) -- node[yshift=-.5em](middle2){$2$} ($(target)+(11em,-1.5em)$);
        \node at ($(middle1)+(0em,1.2em)$) (static_path) {Static path};
        
        \node [darkslategray583162](v) at ($(tx)+(2em,4em)$) {$v^{\rm tx}$};
        

        \node [darkslategray583162](v_t) at ($(target)+(4em,.5em)$) {$v_{\rm q}$};
        
        \bisector[draw,densely dotted, semithick]{bs.north}{target}{tx}{.65}{.9}{v_t}{target}
        \draw [draw=darkslategray583162,->,thick] (target) -- (v_t);
        
        \draw [-] (bs.north) -- node[yshift=.5em] () {LoS} (tx.center);
        \node at ($(tx)!-5em!(rx)$)(tempL){};
        \draw [-, dashed] (tx.center) -- (tempL);

        \draw [-] (bs.north) -- (target);
        \draw [-] (target) -- (tx.center);
        \node at ($(tx)!-5em!(target)$)(tempT){};
        \draw [-, dashed] (tx.center) -- (tempT);

        \draw [-] (bs.north) -- ($(middle1)+(0,.5em)$);
        \draw [-] ($(middle1)+(0,.5em)$) -- node[](tempmid1){} (tx.center);
        \node at ($(tx)!-5em!(tempmid1)$)(temp1){};
        \draw [-, dashed] (tx.center) -- (temp1);

        
        
        \pic["$\alpha_{\rm t}$", text=color3, draw=color3, -, thick, angle radius=5.2em, angle eccentricity=.9, pic text options={shift={(-13pt,2pt)}}] {angle = target--tx--rx};
        \pic["$\xi_{\rm t}$", text=color3, draw=color3, -, thick, angle radius=2.1em, angle eccentricity=.9, pic text options={shift={(22pt, -2pt)}}] {angle = v--tx--target};
        \pic[draw=color3, -, thick, angle radius=1.95em, angle eccentricity=.9] {angle = v--tx--target};

        \pic["$\alpha_s$", text=color2, draw=color2, -, thick, angle radius=3.5em, angle eccentricity=.9, pic text options={shift={(-12pt,8pt)}}] {angle = tempmid1--tx--rx};
        \pic["$\xi_s$", text=color2, draw=color2, -, thick, angle radius=2.7em, angle eccentricity=.9, pic text options={shift={(1pt,10pt)}}] {angle = v--tx--tempmid1};
        \pic[ draw=color2, -, thick, angle radius=2.55em, angle eccentricity=.9] {angle = v--tx--tempmid1};

        % \pic["$\alpha_4$", text=color1, draw=color1, -, thick, angle radius=2em, angle eccentricity=.9, pic text options={shift={(-8pt,-24pt)}}] {angle = rx--tx--tempmid2};
        % \pic["$\xi_4$", text=color1, draw=color1, -, thick, angle radius=3em, angle eccentricity=.9, pic text options={shift={(2pt,10pt)}}] {angle = temp2--tx--v};

        \pic["$\eta$", xshift=-2em, draw, text=color1, draw=color1, -, thick, angle radius=1.3em, angle eccentricity=.9, pic text options={shift={(15pt,-5pt)}}] {angle= v--tx--rx};

        \draw [draw=darkslategray583162,->,thick] (tx.center) -- (v);

        \pic["$\beta_{q}$", text=color1, draw=color1, -, thick, angle radius=2em, angle eccentricity=.9, pic text options={shift={(20pt,4pt)}}] {angle = rx--target--tx};
    \end{scope}

\end{tikzpicture}

==> plot/phase_error_distribution_target.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{color1}{RGB}{0,127,0}
\definecolor{black28}{RGB}{28,28,28}
\definecolor{brown1814888}{RGB}{181,48,88}
\definecolor{burlywood231175145}{RGB}{231,175,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\definecolor{color4}{HTML}{ff764a}
\definecolor{color3}{HTML}{bc5090}
\definecolor{color1}{HTML}{374c80}
\definecolor{color2}{HTML}{ffa600}


\matrix[draw, fill=white, ampersand replacement=\&, inner sep=1pt, column sep=1mm] at (1.45,3) {  
    % Dashed line entry
    \node[label=right:\scriptsize{Theory}] 
    {
        \begin{tikzpicture}
            \draw[dashed, color=color3, line width=1.5pt] (0,0) -- (0.4,0);
        \end{tikzpicture}
    }; \&

    % Simulation entry (rectangle)
    \node[shape=rectangle, fill=color1, fill opacity=0.6, label=right:\scriptsize{Simulation}] {};\\
};


\begin{axis}[
tick align=inside,
tick pos=left,
%title={Phase error distribution target, fc=60 GHz, SNR=20 dB, interval=16 ms},
x grid style={darkgrey176},
xlabel={Noise samples $[\rm{s}^{-1}]$},
xmajorgrids,
xmin=-1500, xmax=1500,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Density},
ymajorgrids,
ymin=-0.00003, ymax=0.00162976410455839,
ytick style={color=black},
height=4cm,
width=4.5cm,
xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
ylabel shift=-5pt,
legend style={font=\footnotesize},
]
 
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5852.50054875547,0) rectangle (axis cs:-5829.13068294819,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5829.13068294819,0) rectangle (axis cs:-5805.76081714091,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5805.76081714091,0) rectangle (axis cs:-5782.39095133363,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5782.39095133363,0) rectangle (axis cs:-5759.02108552635,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5759.02108552635,0) rectangle (axis cs:-5735.65121971907,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5735.65121971907,0) rectangle (axis cs:-5712.28135391178,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5712.28135391178,0) rectangle (axis cs:-5688.9114881045,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5688.9114881045,0) rectangle (axis cs:-5665.54162229722,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5665.54162229722,0) rectangle (axis cs:-5642.17175648994,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5642.17175648994,0) rectangle (axis cs:-5618.80189068266,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5618.80189068266,0) rectangle (axis cs:-5595.43202487538,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5595.43202487538,0) rectangle (axis cs:-5572.0621590681,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5572.0621590681,0) rectangle (axis cs:-5548.69229326082,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5548.69229326082,0) rectangle (axis cs:-5525.32242745354,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5525.32242745354,0) rectangle (axis cs:-5501.95256164626,9.00845206068221e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5501.95256164626,0) rectangle (axis cs:-5478.58269583898,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5478.58269583898,0) rectangle (axis cs:-5455.21283003169,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5455.21283003169,0) rectangle (axis cs:-5431.84296422441,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5431.84296422441,0) rectangle (axis cs:-5408.47309841713,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5408.47309841713,0) rectangle (axis cs:-5385.10323260985,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5385.10323260985,0) rectangle (axis cs:-5361.73336680257,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5361.73336680257,0) rectangle (axis cs:-5338.36350099529,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5338.36350099529,0) rectangle (axis cs:-5314.99363518801,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5314.99363518801,0) rectangle (axis cs:-5291.62376938073,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5291.62376938073,0) rectangle (axis cs:-5268.25390357345,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5268.25390357345,0) rectangle (axis cs:-5244.88403776617,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5244.88403776617,0) rectangle (axis cs:-5221.51417195889,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5221.51417195889,0) rectangle (axis cs:-5198.14430615161,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5198.14430615161,0) rectangle (axis cs:-5174.77444034432,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5174.77444034432,0) rectangle (axis cs:-5151.40457453704,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5151.40457453704,0) rectangle (axis cs:-5128.03470872976,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5128.03470872976,0) rectangle (axis cs:-5104.66484292248,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5104.66484292248,0) rectangle (axis cs:-5081.2949771152,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5081.2949771152,0) rectangle (axis cs:-5057.92511130792,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5057.92511130792,0) rectangle (axis cs:-5034.55524550064,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5034.55524550064,0) rectangle (axis cs:-5011.18537969336,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-5011.18537969336,0) rectangle (axis cs:-4987.81551388608,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4987.81551388608,0) rectangle (axis cs:-4964.4456480788,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4964.4456480788,0) rectangle (axis cs:-4941.07578227152,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4941.07578227152,0) rectangle (axis cs:-4917.70591646424,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4917.70591646424,0) rectangle (axis cs:-4894.33605065696,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4894.33605065696,0) rectangle (axis cs:-4870.96618484967,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4870.96618484967,0) rectangle (axis cs:-4847.59631904239,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4847.59631904239,0) rectangle (axis cs:-4824.22645323511,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4824.22645323511,0) rectangle (axis cs:-4800.85658742783,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4800.85658742783,0) rectangle (axis cs:-4777.48672162055,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4777.48672162055,0) rectangle (axis cs:-4754.11685581327,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4754.11685581327,0) rectangle (axis cs:-4730.74699000599,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4730.74699000599,0) rectangle (axis cs:-4707.37712419871,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4707.37712419871,0) rectangle (axis cs:-4684.00725839143,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4684.00725839143,0) rectangle (axis cs:-4660.63739258415,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4660.63739258415,0) rectangle (axis cs:-4637.26752677687,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4637.26752677687,0) rectangle (axis cs:-4613.89766096958,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4613.89766096958,0) rectangle (axis cs:-4590.5277951623,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4590.5277951623,0) rectangle (axis cs:-4567.15792935502,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4567.15792935502,0) rectangle (axis cs:-4543.78806354774,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4543.78806354774,0) rectangle (axis cs:-4520.41819774046,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4520.41819774046,0) rectangle (axis cs:-4497.04833193318,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4497.04833193318,0) rectangle (axis cs:-4473.6784661259,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4473.6784661259,0) rectangle (axis cs:-4450.30860031862,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4450.30860031862,0) rectangle (axis cs:-4426.93873451134,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4426.93873451134,0) rectangle (axis cs:-4403.56886870406,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4403.56886870406,0) rectangle (axis cs:-4380.19900289678,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4380.19900289678,0) rectangle (axis cs:-4356.8291370895,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4356.8291370895,0) rectangle (axis cs:-4333.45927128222,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4333.45927128222,0) rectangle (axis cs:-4310.08940547493,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4310.08940547493,0) rectangle (axis cs:-4286.71953966765,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4286.71953966765,0) rectangle (axis cs:-4263.34967386037,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4263.34967386037,0) rectangle (axis cs:-4239.97980805309,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4239.97980805309,0) rectangle (axis cs:-4216.60994224581,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4216.60994224581,0) rectangle (axis cs:-4193.24007643853,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4193.24007643853,0) rectangle (axis cs:-4169.87021063125,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4169.87021063125,0) rectangle (axis cs:-4146.50034482397,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4146.50034482397,0) rectangle (axis cs:-4123.13047901669,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4123.13047901669,0) rectangle (axis cs:-4099.76061320941,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4099.76061320941,0) rectangle (axis cs:-4076.39074740213,9.00845206068239e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4076.39074740213,0) rectangle (axis cs:-4053.02088159484,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4053.02088159484,0) rectangle (axis cs:-4029.65101578756,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4029.65101578756,0) rectangle (axis cs:-4006.28114998028,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-4006.28114998028,0) rectangle (axis cs:-3982.911284173,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3982.911284173,0) rectangle (axis cs:-3959.54141836572,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3959.54141836572,0) rectangle (axis cs:-3936.17155255844,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3936.17155255844,0) rectangle (axis cs:-3912.80168675116,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3912.80168675116,0) rectangle (axis cs:-3889.43182094388,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3889.43182094388,0) rectangle (axis cs:-3866.0619551366,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3866.0619551366,0) rectangle (axis cs:-3842.69208932932,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3842.69208932932,0) rectangle (axis cs:-3819.32222352204,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3819.32222352204,0) rectangle (axis cs:-3795.95235771476,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3795.95235771476,0) rectangle (axis cs:-3772.58249190747,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3772.58249190747,0) rectangle (axis cs:-3749.21262610019,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3749.21262610019,0) rectangle (axis cs:-3725.84276029291,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3725.84276029291,0) rectangle (axis cs:-3702.47289448563,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3702.47289448563,0) rectangle (axis cs:-3679.10302867835,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3679.10302867835,0) rectangle (axis cs:-3655.73316287107,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3655.73316287107,0) rectangle (axis cs:-3632.36329706379,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3632.36329706379,0) rectangle (axis cs:-3608.99343125651,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3608.99343125651,0) rectangle (axis cs:-3585.62356544923,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3585.62356544923,0) rectangle (axis cs:-3562.25369964195,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3562.25369964195,0) rectangle (axis cs:-3538.88383383467,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3538.88383383467,0) rectangle (axis cs:-3515.51396802739,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3515.51396802739,0) rectangle (axis cs:-3492.14410222011,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3492.14410222011,0) rectangle (axis cs:-3468.77423641282,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3468.77423641282,0) rectangle (axis cs:-3445.40437060554,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3445.40437060554,0) rectangle (axis cs:-3422.03450479826,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3422.03450479826,0) rectangle (axis cs:-3398.66463899098,9.00845206068239e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3398.66463899098,0) rectangle (axis cs:-3375.2947731837,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3375.2947731837,0) rectangle (axis cs:-3351.92490737642,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3351.92490737642,0) rectangle (axis cs:-3328.55504156914,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3328.55504156914,0) rectangle (axis cs:-3305.18517576186,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3305.18517576186,0) rectangle (axis cs:-3281.81530995458,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3281.81530995458,0) rectangle (axis cs:-3258.4454441473,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3258.4454441473,0) rectangle (axis cs:-3235.07557834002,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3235.07557834002,0) rectangle (axis cs:-3211.70571253274,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3211.70571253274,0) rectangle (axis cs:-3188.33584672545,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3188.33584672545,0) rectangle (axis cs:-3164.96598091817,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3164.96598091817,0) rectangle (axis cs:-3141.59611511089,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3141.59611511089,0) rectangle (axis cs:-3118.22624930361,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3118.22624930361,0) rectangle (axis cs:-3094.85638349633,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3094.85638349633,0) rectangle (axis cs:-3071.48651768905,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3071.48651768905,0) rectangle (axis cs:-3048.11665188177,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3048.11665188177,0) rectangle (axis cs:-3024.74678607449,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3024.74678607449,0) rectangle (axis cs:-3001.37692026721,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-3001.37692026721,0) rectangle (axis cs:-2978.00705445993,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2978.00705445993,0) rectangle (axis cs:-2954.63718865265,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2954.63718865265,0) rectangle (axis cs:-2931.26732284537,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2931.26732284537,0) rectangle (axis cs:-2907.89745703808,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2907.89745703808,0) rectangle (axis cs:-2884.5275912308,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2884.5275912308,0) rectangle (axis cs:-2861.15772542352,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2861.15772542352,0) rectangle (axis cs:-2837.78785961624,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2837.78785961624,0) rectangle (axis cs:-2814.41799380896,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2814.41799380896,0) rectangle (axis cs:-2791.04812800168,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2791.04812800168,0) rectangle (axis cs:-2767.6782621944,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2767.6782621944,0) rectangle (axis cs:-2744.30839638712,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2744.30839638712,0) rectangle (axis cs:-2720.93853057984,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2720.93853057984,0) rectangle (axis cs:-2697.56866477256,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2697.56866477256,0) rectangle (axis cs:-2674.19879896528,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2674.19879896528,0) rectangle (axis cs:-2650.828933158,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2650.82893315799,0) rectangle (axis cs:-2627.45906735071,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2627.45906735071,0) rectangle (axis cs:-2604.08920154343,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2604.08920154343,0) rectangle (axis cs:-2580.71933573615,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2580.71933573615,0) rectangle (axis cs:-2557.34946992887,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2557.34946992887,0) rectangle (axis cs:-2533.97960412159,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2533.97960412159,0) rectangle (axis cs:-2510.60973831431,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2510.60973831431,0) rectangle (axis cs:-2487.23987250703,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2487.23987250703,0) rectangle (axis cs:-2463.87000669975,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2463.87000669975,0) rectangle (axis cs:-2440.50014089247,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2440.50014089247,0) rectangle (axis cs:-2417.13027508519,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2417.13027508519,0) rectangle (axis cs:-2393.76040927791,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2393.76040927791,0) rectangle (axis cs:-2370.39054347063,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2370.39054347063,0) rectangle (axis cs:-2347.02067766334,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2347.02067766334,0) rectangle (axis cs:-2323.65081185606,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2323.65081185606,0) rectangle (axis cs:-2300.28094604878,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2300.28094604878,0) rectangle (axis cs:-2276.9110802415,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2276.9110802415,0) rectangle (axis cs:-2253.54121443422,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2253.54121443422,0) rectangle (axis cs:-2230.17134862694,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2230.17134862694,0) rectangle (axis cs:-2206.80148281966,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2206.80148281966,0) rectangle (axis cs:-2183.43161701238,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2183.43161701238,0) rectangle (axis cs:-2160.0617512051,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2160.0617512051,0) rectangle (axis cs:-2136.69188539782,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2136.69188539782,0) rectangle (axis cs:-2113.32201959054,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2113.32201959054,0) rectangle (axis cs:-2089.95215378326,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2089.95215378326,0) rectangle (axis cs:-2066.58228797597,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2066.58228797597,0) rectangle (axis cs:-2043.21242216869,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2043.21242216869,0) rectangle (axis cs:-2019.84255636141,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-2019.84255636141,0) rectangle (axis cs:-1996.47269055413,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1996.47269055413,0) rectangle (axis cs:-1973.10282474685,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1973.10282474685,0) rectangle (axis cs:-1949.73295893957,2.70253561820477e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1949.73295893957,0) rectangle (axis cs:-1926.36309313229,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1926.36309313229,0) rectangle (axis cs:-1902.99322732501,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1902.99322732501,0) rectangle (axis cs:-1879.62336151773,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1879.62336151773,0) rectangle (axis cs:-1856.25349571045,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1856.25349571045,0) rectangle (axis cs:-1832.88362990317,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1832.88362990317,0) rectangle (axis cs:-1809.51376409589,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1809.51376409589,0) rectangle (axis cs:-1786.1438982886,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1786.1438982886,0) rectangle (axis cs:-1762.77403248132,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1762.77403248132,0) rectangle (axis cs:-1739.40416667404,9.00845206068239e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1739.40416667404,0) rectangle (axis cs:-1716.03430086676,2.70253561820477e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1716.03430086676,0) rectangle (axis cs:-1692.66443505948,3.60338082427302e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1692.66443505948,0) rectangle (axis cs:-1669.2945692522,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1669.2945692522,0) rectangle (axis cs:-1645.92470344492,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1645.92470344492,0) rectangle (axis cs:-1622.55483763764,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1622.55483763764,0) rectangle (axis cs:-1599.18497183036,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1599.18497183036,0) rectangle (axis cs:-1575.81510602308,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1575.81510602308,0) rectangle (axis cs:-1552.4452402158,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1552.4452402158,0) rectangle (axis cs:-1529.07537440852,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1529.07537440852,0) rectangle (axis cs:-1505.70550860123,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1505.70550860123,0) rectangle (axis cs:-1482.33564279395,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1482.33564279395,0) rectangle (axis cs:-1458.96577698667,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1458.96577698667,0) rectangle (axis cs:-1435.59591117939,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1435.59591117939,0) rectangle (axis cs:-1412.22604537211,2.70253561820477e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1412.22604537211,0) rectangle (axis cs:-1388.85617956483,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1388.85617956483,0) rectangle (axis cs:-1365.48631375755,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1365.48631375755,0) rectangle (axis cs:-1342.11644795027,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1342.11644795027,0) rectangle (axis cs:-1318.74658214299,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1318.74658214299,0) rectangle (axis cs:-1295.37671633571,2.70253561820477e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1295.37671633571,0) rectangle (axis cs:-1272.00685052843,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1272.00685052843,0) rectangle (axis cs:-1248.63698472115,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1248.63698472115,0) rectangle (axis cs:-1225.26711891386,6.30591644247779e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1225.26711891386,0) rectangle (axis cs:-1201.89725310658,2.70253561820477e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1201.89725310658,0) rectangle (axis cs:-1178.5273872993,2.70253561820477e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1178.5273872993,0) rectangle (axis cs:-1155.15752149202,3.60338082427302e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1155.15752149202,0) rectangle (axis cs:-1131.78765568474,5.40507123640954e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1131.78765568474,0) rectangle (axis cs:-1108.41778987746,8.10760685461431e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1108.41778987746,0) rectangle (axis cs:-1085.04792407018,6.30591644247779e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1085.04792407018,0) rectangle (axis cs:-1061.6780582629,6.30591644247779e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1061.6780582629,0) rectangle (axis cs:-1038.30819245562,6.30591644247779e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1038.30819245562,0) rectangle (axis cs:-1014.93832664834,4.50422603034128e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-1014.93832664834,0) rectangle (axis cs:-991.568460841057,8.10760685461431e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-991.568460841057,0) rectangle (axis cs:-968.198595033775,6.30591644247755e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-968.198595033775,0) rectangle (axis cs:-944.828729226494,1.35126780910238e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-944.828729226494,0) rectangle (axis cs:-921.458863419213,1.98185945335016e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-921.458863419213,0) rectangle (axis cs:-898.088997611932,1.17109876788873e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-898.088997611932,0) rectangle (axis cs:-874.719131804652,1.71160589152969e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-874.719131804652,0) rectangle (axis cs:-851.349265997371,1.80169041213651e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-851.349265997371,0) rectangle (axis cs:-827.97940019009,2.97278918002525e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-827.97940019009,0) rectangle (axis cs:-804.609534382809,2.61245109759794e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-804.609534382809,0) rectangle (axis cs:-781.239668575528,3.33312726245255e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-781.239668575528,0) rectangle (axis cs:-757.869802768248,4.14388794791398e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-757.869802768248,0) rectangle (axis cs:-734.499936960967,5.31498671580271e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-734.499936960967,0) rectangle (axis cs:-711.130071153686,4.95464863337541e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-711.130071153686,0) rectangle (axis cs:-687.760205346405,7.56709973097335e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-687.760205346405,0) rectangle (axis cs:-664.390339539124,6.93650808672557e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-664.390339539124,0) rectangle (axis cs:-641.020473731844,9.27870562250304e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-641.020473731844,0) rectangle (axis cs:-617.650607924563,0.000105398889109986);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-617.650607924563,0) rectangle (axis cs:-594.280742117282,0.000138730161734511);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-594.280742117282,0) rectangle (axis cs:-570.910876310001,0.000157647911061945);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-570.910876310001,0) rectangle (axis cs:-547.54101050272,0.000169358898740832);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-547.54101050272,0) rectangle (axis cs:-524.17114469544,0.000190078338480402);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-524.17114469544,0) rectangle (axis cs:-500.801278888159,0.000228814682341337);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-500.801278888159,0) rectangle (axis cs:-477.431413080878,0.000283766239911501);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-477.431413080878,0) rectangle (axis cs:-454.061547273597,0.00033601526186346);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-454.061547273597,0) rectangle (axis cs:-430.691681466316,0.000382859212579009);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-430.691681466316,0) rectangle (axis cs:-407.321815659036,0.000397272735876101);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-407.321815659036,0) rectangle (axis cs:-383.951949851755,0.000457629364682674);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-383.951949851755,0) rectangle (axis cs:-360.582084044474,0.000555821492144114);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-360.582084044474,0) rectangle (axis cs:-337.212218237193,0.000608971359302141);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-337.212218237193,0) rectangle (axis cs:-313.842352429912,0.000645005167544871);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-313.842352429912,0) rectangle (axis cs:-290.472486622632,0.000758511663509472);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-290.472486622632,0) rectangle (axis cs:-267.102620815351,0.000769321805982291);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-267.102620815351,0) rectangle (axis cs:-243.732755008069,0.000938680704723086);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-243.732755008069,0) rectangle (axis cs:-220.362889200788,0.00102065761847533);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-220.362889200788,0) rectangle (axis cs:-196.993023393507,0.00105218720068772);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-196.993023393507,0) rectangle (axis cs:-173.623157586227,0.00111164298428823);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-173.623157586227,0) rectangle (axis cs:-150.253291778946,0.00121884356381035);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-150.253291778946,0) rectangle (axis cs:-126.883425971665,0.00130982892962324);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-126.883425971665,0) rectangle (axis cs:-103.513560164384,0.0013818965461087);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-103.513560164384,0) rectangle (axis cs:-80.1436943571034,0.00133775513101136);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-80.1436943571034,0) rectangle (axis cs:-56.7738285498226,0.00145756754341844);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-56.7738285498226,0) rectangle (axis cs:-33.4039627425418,0.00144675740094562);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-33.4039627425418,0) rectangle (axis cs:-10.034096935261,0.00149540304207331);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:-10.034096935261,0) rectangle (axis cs:13.3357688720198,0.00155215629005561);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:13.3357688720198,0) rectangle (axis cs:36.7056346793006,0.00148098951877621);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:36.7056346793006,0) rectangle (axis cs:60.0755004865814,0.00148279120918835);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:60.0755004865814,0) rectangle (axis cs:83.4453662938622,0.00150170895851578);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:83.4453662938622,0) rectangle (axis cs:106.815232101143,0.00132063907209606);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:106.815232101143,0) rectangle (axis cs:130.185097908424,0.00140531852146648);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:130.185097908424,0) rectangle (axis cs:153.554963715705,0.00129541540632615);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:153.554963715705,0) rectangle (axis cs:176.924829522985,0.00121433933778001);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:176.924829522985,0) rectangle (axis cs:200.294695330266,0.00110894044867002);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:200.294695330266,0) rectangle (axis cs:223.664561137547,0.0010981303061972);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:223.664561137547,0) rectangle (axis cs:247.034426944828,0.00095579676363842);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:247.034426944828,0) rectangle (axis cs:270.404292752109,0.000863009707413389);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:270.404292752109,0) rectangle (axis cs:293.774158559389,0.000841389422467751);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:293.774158559389,0) rectangle (axis cs:317.14402436667,0.000719775319648537);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:317.14402436667,0) rectangle (axis cs:340.513890173951,0.000699956725115035);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:340.513890173951,0) rectangle (axis cs:363.883755981232,0.000602665442859663);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:363.883755981232,0) rectangle (axis cs:387.253621788513,0.000534201207198476);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:387.253621788513,0) rectangle (axis cs:410.623487595793,0.000472943733185835);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:410.623487595793,0) rectangle (axis cs:433.993353403074,0.000409884568761057);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:433.993353403074,0) rectangle (axis cs:457.363219210355,0.000359437237221234);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:457.363219210355,0) rectangle (axis cs:480.733085017636,0.000306287370063207);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:480.733085017636,0) rectangle (axis cs:504.102950824917,0.000266650180996204);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:504.102950824917,0) rectangle (axis cs:527.472816632198,0.000231517217959533);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:527.472816632198,0) rectangle (axis cs:550.842682439479,0.000174763969977242);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:550.842682439479,0) rectangle (axis cs:574.21254824676,0.000165755517916559);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:574.21254824676,0) rectangle (axis cs:597.582414054041,0.000130622554879897);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:597.582414054041,0) rectangle (axis cs:620.952279861322,0.000137829316528443);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:620.952279861322,0) rectangle (axis cs:644.322145668602,0.000109903115140327);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:644.322145668602,0) rectangle (axis cs:667.692011475883,8.46794493704161e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:667.692011475883,0) rectangle (axis cs:691.061877283164,7.0265926073324e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:691.061877283164,0) rectangle (axis cs:714.431743090445,6.39600096308462e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:714.431743090445,0) rectangle (axis cs:737.801608897726,5.58524027762319e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:737.801608897726,0) rectangle (axis cs:761.171474705006,5.94557836005049e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:761.171474705006,0) rectangle (axis cs:784.541340512287,3.24304274184572e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:784.541340512287,0) rectangle (axis cs:807.911206319568,3.69346534487985e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:807.911206319568,0) rectangle (axis cs:831.281072126849,2.70253561820477e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:831.281072126849,0) rectangle (axis cs:854.65093793413,2.07194397395699e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:854.65093793413,0) rectangle (axis cs:878.02080374141,1.71160589152969e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:878.02080374141,0) rectangle (axis cs:901.390669548691,1.89177493274334e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:901.390669548691,0) rectangle (axis cs:924.760535355972,1.35126780910238e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:924.760535355972,0) rectangle (axis cs:948.130401163253,9.90929726675082e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:948.130401163253,0) rectangle (axis cs:971.500266970534,1.35126780910238e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:971.500266970534,0) rectangle (axis cs:994.870132777814,1.17109876788873e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:994.870132777814,0) rectangle (axis cs:1018.2399985851,6.30591644247779e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1018.2399985851,0) rectangle (axis cs:1041.60986439238,6.30591644247779e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1041.60986439238,0) rectangle (axis cs:1064.97973019966,2.70253561820477e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1064.97973019966,0) rectangle (axis cs:1088.34959600694,3.60338082427302e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1088.34959600694,0) rectangle (axis cs:1111.71946181422,1.17109876788873e-05);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1111.71946181422,0) rectangle (axis cs:1135.0893276215,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1135.0893276215,0) rectangle (axis cs:1158.45919342878,3.60338082427302e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1158.45919342878,0) rectangle (axis cs:1181.82905923606,6.30591644247779e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1181.82905923606,0) rectangle (axis cs:1205.19892504334,2.70253561820477e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1205.19892504334,0) rectangle (axis cs:1228.56879085062,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1228.56879085062,0) rectangle (axis cs:1251.9386566579,1.80169041213644e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1251.9386566579,0) rectangle (axis cs:1275.30852246518,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1275.30852246518,0) rectangle (axis cs:1298.67838827247,3.60338082427302e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1298.67838827247,0) rectangle (axis cs:1322.04825407975,2.70253561820477e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1322.04825407975,0) rectangle (axis cs:1345.41811988703,3.60338082427302e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1345.41811988703,0) rectangle (axis cs:1368.78798569431,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1368.78798569431,0) rectangle (axis cs:1392.15785150159,2.70253561820477e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1392.15785150159,0) rectangle (axis cs:1415.52771730887,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1415.52771730887,0) rectangle (axis cs:1438.89758311615,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1438.89758311615,0) rectangle (axis cs:1462.26744892343,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1462.26744892343,0) rectangle (axis cs:1485.63731473071,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1485.63731473071,0) rectangle (axis cs:1509.00718053799,3.60338082427302e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1509.00718053799,0) rectangle (axis cs:1532.37704634527,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1532.37704634527,0) rectangle (axis cs:1555.74691215255,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1555.74691215255,0) rectangle (axis cs:1579.11677795984,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1579.11677795984,0) rectangle (axis cs:1602.48664376712,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1602.48664376712,0) rectangle (axis cs:1625.8565095744,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1625.8565095744,0) rectangle (axis cs:1649.22637538168,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1649.22637538168,0) rectangle (axis cs:1672.59624118896,2.70253561820477e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1672.59624118896,0) rectangle (axis cs:1695.96610699624,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1695.96610699624,0) rectangle (axis cs:1719.33597280352,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1719.33597280352,0) rectangle (axis cs:1742.7058386108,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1742.7058386108,0) rectangle (axis cs:1766.07570441808,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1766.07570441808,0) rectangle (axis cs:1789.44557022536,3.60338082427302e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1789.44557022536,0) rectangle (axis cs:1812.81543603264,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1812.81543603264,0) rectangle (axis cs:1836.18530183992,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1836.18530183992,0) rectangle (axis cs:1859.55516764721,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1859.55516764721,0) rectangle (axis cs:1882.92503345449,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1882.92503345449,0) rectangle (axis cs:1906.29489926177,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1906.29489926177,0) rectangle (axis cs:1929.66476506905,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1929.66476506905,0) rectangle (axis cs:1953.03463087633,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1953.03463087633,0) rectangle (axis cs:1976.40449668361,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1976.40449668361,0) rectangle (axis cs:1999.77436249089,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:1999.77436249089,0) rectangle (axis cs:2023.14422829817,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2023.14422829817,0) rectangle (axis cs:2046.51409410545,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2046.51409410545,0) rectangle (axis cs:2069.88395991273,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2069.88395991273,0) rectangle (axis cs:2093.25382572001,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2093.25382572001,0) rectangle (axis cs:2116.62369152729,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2116.62369152729,0) rectangle (axis cs:2139.99355733458,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2139.99355733458,0) rectangle (axis cs:2163.36342314186,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2163.36342314186,0) rectangle (axis cs:2186.73328894914,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2186.73328894914,0) rectangle (axis cs:2210.10315475642,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2210.10315475642,0) rectangle (axis cs:2233.4730205637,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2233.4730205637,0) rectangle (axis cs:2256.84288637098,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2256.84288637098,0) rectangle (axis cs:2280.21275217826,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2280.21275217826,0) rectangle (axis cs:2303.58261798554,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2303.58261798554,0) rectangle (axis cs:2326.95248379282,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2326.95248379282,0) rectangle (axis cs:2350.3223496001,9.00845206068291e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2350.3223496001,0) rectangle (axis cs:2373.69221540738,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2373.69221540738,0) rectangle (axis cs:2397.06208121467,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2397.06208121467,0) rectangle (axis cs:2420.43194702195,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2420.43194702195,0) rectangle (axis cs:2443.80181282923,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2443.80181282923,0) rectangle (axis cs:2467.17167863651,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2467.17167863651,0) rectangle (axis cs:2490.54154444379,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2490.54154444379,0) rectangle (axis cs:2513.91141025107,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2513.91141025107,0) rectangle (axis cs:2537.28127605835,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2537.28127605835,0) rectangle (axis cs:2560.65114186563,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2560.65114186563,0) rectangle (axis cs:2584.02100767291,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2584.02100767291,0) rectangle (axis cs:2607.39087348019,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2607.39087348019,0) rectangle (axis cs:2630.76073928747,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2630.76073928747,0) rectangle (axis cs:2654.13060509475,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2654.13060509475,0) rectangle (axis cs:2677.50047090203,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2677.50047090203,0) rectangle (axis cs:2700.87033670932,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2700.87033670932,0) rectangle (axis cs:2724.2402025166,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2724.2402025166,0) rectangle (axis cs:2747.61006832388,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2747.61006832388,0) rectangle (axis cs:2770.97993413116,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2770.97993413116,0) rectangle (axis cs:2794.34979993844,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2794.34979993844,0) rectangle (axis cs:2817.71966574572,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2817.71966574572,0) rectangle (axis cs:2841.089531553,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2841.089531553,0) rectangle (axis cs:2864.45939736028,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2864.45939736028,0) rectangle (axis cs:2887.82926316756,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2887.82926316756,0) rectangle (axis cs:2911.19912897484,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2911.19912897484,0) rectangle (axis cs:2934.56899478212,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2934.56899478212,0) rectangle (axis cs:2957.9388605894,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2957.9388605894,0) rectangle (axis cs:2981.30872639669,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:2981.30872639669,0) rectangle (axis cs:3004.67859220397,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3004.67859220397,0) rectangle (axis cs:3028.04845801125,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3028.04845801125,0) rectangle (axis cs:3051.41832381853,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3051.41832381853,0) rectangle (axis cs:3074.78818962581,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3074.78818962581,0) rectangle (axis cs:3098.15805543309,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3098.15805543309,0) rectangle (axis cs:3121.52792124037,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3121.52792124037,0) rectangle (axis cs:3144.89778704765,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3144.89778704765,0) rectangle (axis cs:3168.26765285493,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3168.26765285493,0) rectangle (axis cs:3191.63751866221,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3191.63751866221,0) rectangle (axis cs:3215.00738446949,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3215.00738446949,0) rectangle (axis cs:3238.37725027677,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3238.37725027677,0) rectangle (axis cs:3261.74711608406,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3261.74711608406,0) rectangle (axis cs:3285.11698189134,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3285.11698189134,0) rectangle (axis cs:3308.48684769862,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3308.48684769862,0) rectangle (axis cs:3331.8567135059,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3331.8567135059,0) rectangle (axis cs:3355.22657931318,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3355.22657931318,0) rectangle (axis cs:3378.59644512046,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3378.59644512046,0) rectangle (axis cs:3401.96631092774,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3401.96631092774,0) rectangle (axis cs:3425.33617673502,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3425.33617673502,0) rectangle (axis cs:3448.7060425423,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3448.7060425423,0) rectangle (axis cs:3472.07590834958,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3472.07590834958,0) rectangle (axis cs:3495.44577415686,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3495.44577415686,0) rectangle (axis cs:3518.81563996414,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3518.81563996414,0) rectangle (axis cs:3542.18550577142,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3542.18550577142,0) rectangle (axis cs:3565.55537157871,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3565.55537157871,0) rectangle (axis cs:3588.92523738599,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3588.92523738599,0) rectangle (axis cs:3612.29510319327,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3612.29510319327,0) rectangle (axis cs:3635.66496900055,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3635.66496900055,0) rectangle (axis cs:3659.03483480783,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3659.03483480783,0) rectangle (axis cs:3682.40470061511,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3682.40470061511,0) rectangle (axis cs:3705.77456642239,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3705.77456642239,0) rectangle (axis cs:3729.14443222967,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3729.14443222967,0) rectangle (axis cs:3752.51429803695,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3752.51429803695,0) rectangle (axis cs:3775.88416384423,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3775.88416384423,0) rectangle (axis cs:3799.25402965151,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3799.25402965151,0) rectangle (axis cs:3822.62389545879,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3822.62389545879,0) rectangle (axis cs:3845.99376126608,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3845.99376126608,0) rectangle (axis cs:3869.36362707336,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3869.36362707336,0) rectangle (axis cs:3892.73349288064,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3892.73349288064,0) rectangle (axis cs:3916.10335868792,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3916.10335868792,0) rectangle (axis cs:3939.4732244952,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3939.4732244952,0) rectangle (axis cs:3962.84309030248,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3962.84309030248,0) rectangle (axis cs:3986.21295610976,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:3986.21295610976,0) rectangle (axis cs:4009.58282191704,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4009.58282191704,0) rectangle (axis cs:4032.95268772432,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4032.95268772432,0) rectangle (axis cs:4056.3225535316,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4056.3225535316,0) rectangle (axis cs:4079.69241933888,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4079.69241933888,0) rectangle (axis cs:4103.06228514617,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4103.06228514617,0) rectangle (axis cs:4126.43215095345,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4126.43215095345,0) rectangle (axis cs:4149.80201676073,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4149.80201676073,0) rectangle (axis cs:4173.17188256801,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4173.17188256801,0) rectangle (axis cs:4196.54174837529,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4196.54174837529,0) rectangle (axis cs:4219.91161418257,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4219.91161418257,0) rectangle (axis cs:4243.28147998985,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4243.28147998985,0) rectangle (axis cs:4266.65134579713,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4266.65134579713,0) rectangle (axis cs:4290.02121160441,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4290.02121160441,0) rectangle (axis cs:4313.39107741169,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4313.39107741169,0) rectangle (axis cs:4336.76094321897,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4336.76094321897,0) rectangle (axis cs:4360.13080902625,2.70253561820477e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4360.13080902625,0) rectangle (axis cs:4383.50067483354,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4383.50067483354,0) rectangle (axis cs:4406.87054064082,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4406.87054064082,0) rectangle (axis cs:4430.2404064481,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4430.2404064481,0) rectangle (axis cs:4453.61027225538,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4453.61027225538,0) rectangle (axis cs:4476.98013806266,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4476.98013806266,0) rectangle (axis cs:4500.35000386994,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4500.35000386994,0) rectangle (axis cs:4523.71986967722,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4523.71986967722,0) rectangle (axis cs:4547.0897354845,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4547.0897354845,0) rectangle (axis cs:4570.45960129178,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4570.45960129178,0) rectangle (axis cs:4593.82946709906,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4593.82946709906,0) rectangle (axis cs:4617.19933290634,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4617.19933290634,0) rectangle (axis cs:4640.56919871362,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4640.56919871362,0) rectangle (axis cs:4663.93906452091,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4663.93906452091,0) rectangle (axis cs:4687.30893032819,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4687.30893032819,0) rectangle (axis cs:4710.67879613547,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4710.67879613547,0) rectangle (axis cs:4734.04866194275,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4734.04866194275,0) rectangle (axis cs:4757.41852775003,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4757.41852775003,0) rectangle (axis cs:4780.78839355731,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4780.78839355731,0) rectangle (axis cs:4804.15825936459,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4804.15825936459,0) rectangle (axis cs:4827.52812517187,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4827.52812517187,0) rectangle (axis cs:4850.89799097915,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4850.89799097915,0) rectangle (axis cs:4874.26785678643,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4874.26785678643,0) rectangle (axis cs:4897.63772259371,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4897.63772259371,0) rectangle (axis cs:4921.00758840099,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4921.00758840099,0) rectangle (axis cs:4944.37745420827,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4944.37745420827,0) rectangle (axis cs:4967.74732001556,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4967.74732001556,0) rectangle (axis cs:4991.11718582284,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:4991.11718582284,0) rectangle (axis cs:5014.48705163012,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5014.48705163012,0) rectangle (axis cs:5037.8569174374,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5037.8569174374,0) rectangle (axis cs:5061.22678324468,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5061.22678324468,0) rectangle (axis cs:5084.59664905196,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5084.59664905196,0) rectangle (axis cs:5107.96651485924,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5107.96651485924,0) rectangle (axis cs:5131.33638066652,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5131.33638066652,0) rectangle (axis cs:5154.7062464738,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5154.7062464738,0) rectangle (axis cs:5178.07611228108,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5178.07611228108,0) rectangle (axis cs:5201.44597808836,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5201.44597808836,0) rectangle (axis cs:5224.81584389564,1.80169041213651e-06);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5224.81584389564,0) rectangle (axis cs:5248.18570970293,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5248.18570970293,0) rectangle (axis cs:5271.55557551021,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5271.55557551021,0) rectangle (axis cs:5294.92544131749,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5294.92544131749,0) rectangle (axis cs:5318.29530712477,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5318.29530712477,0) rectangle (axis cs:5341.66517293205,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5341.66517293205,0) rectangle (axis cs:5365.03503873933,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5365.03503873933,0) rectangle (axis cs:5388.40490454661,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5388.40490454661,0) rectangle (axis cs:5411.77477035389,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5411.77477035389,0) rectangle (axis cs:5435.14463616117,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5435.14463616117,0) rectangle (axis cs:5458.51450196845,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5458.51450196845,0) rectangle (axis cs:5481.88436777573,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5481.88436777573,0) rectangle (axis cs:5505.25423358302,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5505.25423358302,0) rectangle (axis cs:5528.6240993903,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5528.6240993903,0) rectangle (axis cs:5551.99396519758,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5551.99396519758,0) rectangle (axis cs:5575.36383100486,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5575.36383100486,0) rectangle (axis cs:5598.73369681214,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5598.73369681214,0) rectangle (axis cs:5622.10356261942,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5622.10356261942,0) rectangle (axis cs:5645.4734284267,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5645.4734284267,0) rectangle (axis cs:5668.84329423398,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5668.84329423398,0) rectangle (axis cs:5692.21316004126,9.00845206068256e-07);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5692.21316004126,0) rectangle (axis cs:5715.58302584854,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5715.58302584854,0) rectangle (axis cs:5738.95289165582,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5738.95289165582,0) rectangle (axis cs:5762.3227574631,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5762.3227574631,0) rectangle (axis cs:5785.69262327039,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5785.69262327039,0) rectangle (axis cs:5809.06248907767,0);
\draw[draw=none,fill=color1,fill opacity=0.6] (axis cs:5809.06248907767,0) rectangle (axis cs:5832.43235488495,9.00845206068291e-07);

\addplot [very thick, dashed, color3, line width=1.5pt]
table {%
-5852.50054875547 1.99859707111178e-108
-5829.08384954978 1.37494308152334e-107
-5805.66715034408 9.38612382841316e-107
-5782.25045113839 6.3581376330454e-106
-5758.8337519327 4.27381438005101e-105
-5735.41705272701 2.8506472093751e-104
-5712.00035352132 1.88674573226682e-103
-5688.58365431562 1.23915423467498e-102
-5665.16695510993 8.07568629899532e-102
-5641.75025590424 5.22246576022079e-101
-5618.33355669855 3.35130417986204e-100
-5594.91685749285 2.13399884984351e-99
-5571.50015828716 1.34839334308214e-98
-5548.08345908147 8.45436715677352e-98
-5524.66675987578 5.26002362917159e-97
-5501.25006067009 3.24740437676272e-96
-5477.83336146439 1.98942299822062e-95
-5454.4166622587 1.20937220399734e-94
-5430.99996305301 7.29516160569395e-94
-5407.58326384732 4.36668573441308e-93
-5384.16656464162 2.59364805167783e-92
-5360.74986543593 1.52866469602725e-91
-5337.33316623024 8.94037044003541e-91
-5313.91646702455 5.18848873361205e-90
-5290.49976781886 2.98791561584759e-89
-5267.08306861316 1.70741017035025e-88
-5243.66636940747 9.68165239504802e-88
-5220.24967020178 5.44757469378692e-87
-5196.83297099609 3.04157820496594e-86
-5173.41627179039 1.68514341338087e-85
-5149.9995725847 9.2643900799145e-85
-5126.58287337901 5.05404243977465e-84
-5103.16617417332 2.7359176551695e-83
-5079.74947496763 1.46963418483577e-82
-5056.33277576193 7.83353079123585e-82
-5032.91607655624 4.1433149802045e-81
-5009.49937735055 2.17460524639648e-80
-4986.08267814486 1.13254377853085e-79
-4962.66597893917 5.85290738285519e-79
-4939.24927973347 3.00144500967272e-78
-4915.83258052778 1.52732413981253e-77
-4892.41588132209 7.71212618681353e-77
-4868.9991821164 3.86419579740357e-76
-4845.5824829107 1.92126029070335e-75
-4822.16578370501 9.47884399220621e-75
-4798.74908449932 4.64051980171664e-74
-4775.33238529363 2.25434287487337e-73
-4751.91568608793 1.08671433883286e-72
-4728.49898688224 5.19819910355564e-72
-4705.08228767655 2.46735993561141e-71
-4681.66558847086 1.16212860961602e-70
-4658.24888926517 5.43147723056772e-70
-4634.83219005947 2.51897478112589e-69
-4611.41549085378 1.15923573874975e-68
-4587.99879164809 5.29373003737726e-68
-4564.5820924424 2.39879924825627e-67
-4541.16539323671 1.07861909424018e-66
-4517.74869403101 4.812651233833e-66
-4494.33199482532 2.13080036262701e-65
-4470.91529561963 9.36145210882748e-65
-4447.49859641394 4.08118013137144e-64
-4424.08189720824 1.76551086036129e-63
-4400.66519800255 7.57874176083634e-63
-4377.24849879686 3.22824071595941e-62
-4353.83179959117 1.36451023712006e-61
-4330.41510038547 5.72307940748987e-61
-4306.99840117978 2.3819071670912e-60
-4283.58170197409 9.83698426198943e-60
-4260.1650027684 4.0312636997546e-59
-4236.74830356271 1.63931542412737e-58
-4213.33160435701 6.61494028915165e-58
-4189.91490515132 2.648691741522e-57
-4166.49820594563 1.05239552448478e-56
-4143.08150673994 4.14924093166295e-56
-4119.66480753425 1.62330602451466e-55
-4096.24810832855 6.30193955481662e-55
-4072.83140912286 2.42767279821613e-54
-4049.41470991717 9.2800038604432e-54
-4025.99801071148 3.52004525996254e-53
-4002.58131150578 1.32492234382499e-52
-3979.16461230009 4.9485126725298e-52
-3955.7479130944 1.83400719569858e-51
-3932.33121388871 6.74480611028063e-51
-3908.91451468302 2.46138749652086e-50
-3885.49781547732 8.91317834441881e-50
-3862.08111627163 3.2027813336505e-49
-3838.66441706594 1.14199464359198e-48
-3815.24771786025 4.04057275418958e-48
-3791.83101865455 1.41861282283647e-47
-3768.41431944886 4.94227511618997e-47
-3744.99762024317 1.70856709885939e-46
-3721.58092103748 5.86110156219778e-46
-3698.16422183179 1.99511778845882e-45
-3674.74752262609 6.73906927197862e-45
-3651.3308234204 2.25877715291991e-44
-3627.91412421471 7.51257702776683e-44
-3604.49742500902 2.47939987809475e-43
-3581.08072580332 8.11981807651693e-43
-3557.66402659763 2.6386884038887e-42
-3534.24732739194 8.50887226131754e-42
-3510.83062818625 2.72268867704963e-41
-3487.41392898056 8.64502099876858e-41
-3463.99722977486 2.72380621022281e-40
-3440.58053056917 8.51585866309151e-40
-3417.16383136348 2.64193890296204e-39
-3393.74713215779 8.13315747066986e-39
-3370.33043295209 2.48449243080036e-38
-3346.9137337464 7.53109733916914e-38
-3323.49703454071 2.26527498782184e-37
-3300.08033533502 6.76122960638512e-37
-3276.66363612933 2.00250000218428e-36
-3253.24693692363 5.8852030570279e-36
-3229.83023771794 1.71629708349786e-35
-3206.41353851225 4.96667294895614e-35
-3182.99683930656 1.4262010357287e-34
-3159.58014010086 4.06385326111065e-34
-3136.16344089517 1.14904589160699e-33
-3112.74674168948 3.22387961797136e-33
-3089.33004248379 8.97557633408753e-33
-3065.9133432781 2.47963614864073e-32
-3042.4966440724 6.79760084240179e-32
-3019.07994486671 1.84912148671301e-31
-2995.66324566102 4.99134187286276e-31
-2972.24654645533 1.33693802318275e-30
-2948.82984724963 3.55342635325066e-30
-2925.41314804394 9.37185258394637e-30
-2901.99644883825 2.4527069653128e-29
-2878.57974963256 6.36953848655259e-29
-2855.16305042687 1.64139215617073e-28
-2831.74635122117 4.19719191149735e-28
-2808.32965201548 1.06499455348273e-27
-2784.91295280979 2.68150142550081e-27
-2761.4962536041 6.69962915043413e-27
-2738.0795543984 1.66098450432705e-26
-2714.66285519271 4.0862269528883e-26
-2691.24615598702 9.97519681521937e-26
-2667.82945678133 2.41636506598068e-25
-2644.41275757564 5.80825546139279e-25
-2620.99605836994 1.38538651641216e-24
-2597.57935916425 3.27897638856264e-24
-2574.16265995856 7.70101037108483e-24
-2550.74596075287 1.79473037485409e-23
-2527.32926154717 4.15042723104009e-23
-2503.91256234148 9.52419942717905e-23
-2480.49586313579 2.16873377548905e-22
-2457.0791639301 4.90033862355602e-22
-2433.66246472441 1.09872252020881e-21
-2410.24576551871 2.44451128586703e-21
-2386.82906631302 5.39682273077883e-21
-2363.41236710733 1.18229634057705e-20
-2339.99566790164 2.57013907013209e-20
-2316.57896869594 5.54407360934823e-20
-2293.16226949025 1.18670681917535e-19
-2269.74557028456 2.52057702893509e-19
-2246.32887107887 5.31249575518576e-19
-2222.91217187318 1.11106458307588e-18
-2199.49547266748 2.30580245841731e-18
-2176.07877346179 4.74839651657925e-18
-2152.6620742561 9.70317677364659e-18
-2129.24537505041 1.96753739445667e-17
-2105.82867584471 3.95889636301156e-17
-2082.41197663902 7.90437173319072e-17
-2058.99527743333 1.5660393338458e-16
-2035.57857822764 3.07878995819166e-16
-2012.16187902195 6.00619658605222e-16
-1988.74517981625 1.16268243132763e-15
-1965.32848061056 2.23339100868408e-15
-1941.91178140487 4.25706716879282e-15
-1918.49508219918 8.05189916939826e-15
-1895.07838299348 1.51122190095738e-14
-1871.66168378779 2.81449340844084e-14
-1848.2449845821 5.20132892505939e-14
-1824.82828537641 9.53828923698287e-14
-1801.41158617072 1.73567633681217e-13
-1777.99488696502 3.13407282227353e-13
-1754.57818775933 5.61553980579431e-13
-1731.16148855364 9.98426323708759e-13
-1707.74478934795 1.76149989385053e-12
-1684.32809014225 3.08383622647518e-12
-1660.91139093656 5.35725200869784e-12
-1637.49469173087 9.23495817286466e-12
-1614.07799252518 1.57968274782493e-11
-1590.66129331949 2.68130923138987e-11
-1567.24459411379 4.51612566085829e-11
-1543.8278949081 7.54791877202982e-11
-1520.41119570241 1.2517871927599e-10
-1496.99449649672 2.06004105661758e-10
-1473.57779729102 3.36405690802568e-10
-1450.16109808533 5.45120955975558e-10
-1426.74439887964 8.76525404199958e-10
-1403.32769967395 1.39855072750825e-09
-1379.91100046826 2.2142875858552e-09
-1356.49430126256 3.4788196371631e-09
-1333.07760205687 5.42340311871336e-09
-1309.66090285118 8.38984516672797e-09
-1286.24420364549 1.28788798490668e-08
-1262.8275044398 1.96175298896409e-08
-1239.4108052341 2.96519077518514e-08
-1215.99410602841 4.44736776210729e-08
-1192.57740682272 6.61904803620986e-08
-1169.16070761703 9.77530030335484e-08
-1145.74400841133 1.43254003900098e-07
-1122.32730920564 2.08317385482939e-07
-1098.91060999995 3.00598181703391e-07
-1075.49391079426 4.30416853353711e-07
-1052.07721158856 6.11553242323021e-07
-1028.66051238287 8.62226494766551e-07
-1005.24381317718 1.20628670306976e-06
-981.827113971488 1.67464132206852e-06
-958.410414765796 2.30693390507245e-06
-934.993715560104 3.15348367074814e-06
-911.577016354412 4.27748117582197e-06
-888.16031714872 5.7574173661694e-06
-864.743617943027 7.68970015773179e-06
-841.326918737335 1.01913844341172e-05
-817.910219531643 1.3402908366085e-05
-794.493520325951 1.74906922569145e-05
-771.076821120259 2.26494173671009e-05
-747.660121914566 2.91037637795891e-05
-724.243422708874 3.7109351486579e-05
-700.826723503182 4.69526013430809e-05
-677.410024297489 5.89492166921276e-05
-653.993325091797 7.34409869299054e-05
-630.576625886105 9.07906355453708e-05
-607.159926680413 0.000111374481171266
-583.743227474721 0.000135572753764975
-560.326528269028 0.000163757510401918
-536.909829063336 0.000196278225354824
-513.493129857644 0.000233445283605424
-490.076430651952 0.000275511779295586
-466.65973144626 0.000322654201590895
-443.243032240567 0.000374952768080927
-419.826333034875 0.000432372326183579
-396.409633829183 0.000494744870871608
-372.99293462349 0.000561754807191341
-349.576235417799 0.000632928104645394
-326.159536212106 0.000707626436546284
-302.742837006414 0.000785047264170484
-279.326137800722 0.000864230611714993
-255.909438595029 0.000944072988825109
-232.492739389338 0.00102334856472258
-209.076040183645 0.00110073730013419
-185.659340977953 0.00117485932434442
-162.242641772261 0.00124431443290682
-138.825942566568 0.00130772520699951
-115.409243360877 0.00136378194780939
-91.9925441551841 0.0014112874053224
-68.5758449494924 0.00144919918153318
-45.1591457437999 0.0014766677166555
-21.7424465381073 0.0014930679273691
1.67425266758437 0.00149802285233154
25.0909518732769 0.00149141805599514
48.5076510789695 0.00147340602217783
71.9243502846612 0.00144440030183533
95.3410494903537 0.00140505972867552
118.757748696045 0.00135626354389346
142.174447901738 0.00129907874144053
165.591147107431 0.00123472132672057
189.007846313122 0.0011645134505803
212.424545518815 0.00108983852219476
235.841244724506 0.00101209641424978
259.257943930199 0.000932660757050258
282.674643135892 0.000852840089346239
306.091342341583 0.000773844314761606
329.508041547276 0.000696757530977152
352.924740752968 0.000622517884191496
376.34143995866 0.000551904683867772
399.758139164353 0.000485532620037178
423.174838370044 0.000423852580788991
446.591537575737 0.000367158288555164
470.008236781429 0.000315597771328918
493.424935987121 0.000269188563236691
516.841635192814 0.000227835485822466
540.258334398505 0.000191349889564079
563.675033604198 0.000159469323009874
587.09173280989 0.000131876730366663
610.508432015582 0.00010821844210202
633.925131221275 8.81204020664271e-05
657.341830426966 7.12022550495876e-05
680.758529632659 5.7089088990503e-05
704.175228838351 4.54207773855658e-05
727.591928044043 3.58589938033722e-05
751.008627249736 2.80920686664114e-05
774.425326455428 2.18379279796231e-05
797.84202566112 1.68453959453976e-05
821.258724866812 1.28941614364989e-05
844.675424072504 9.79370614757586e-06
868.092123278197 7.38147445336903e-06
891.508822483889 5.52053615881087e-06
914.925521689581 4.09695772356296e-06
938.342220895273 3.01705892391219e-06
961.758920100965 2.20469332752054e-06
985.175619306658 1.59865470148715e-06
1008.59231851235 1.1502791204863e-06
1032.00901771804 8.21284998404339e-07
1055.42571692373 5.81870888223877e-07
1078.84241612943 4.09073601815752e-07
1102.25911533512 2.853766042378e-07
1125.67581454081 1.97550149658476e-07
1149.0925137465 1.35699562071698e-07
1172.5092129522 9.24957152681462e-08
1195.92591215789 6.2561459246882e-08
1219.34261136358 4.19888723093347e-08
1242.75931056927 2.79642797334762e-08
1266.17600977496 1.84805609993372e-08
1289.59270898066 1.21190548013811e-08
1313.00940818635 7.88613911542213e-09
1336.42610739204 5.09216191669724e-09
1359.84280659773 3.26273694852381e-09
1383.25950580343 2.07445492934116e-09
1406.67620500912 1.30878416544896e-09
1430.09290421481 8.19358845047344e-10
1453.5096034205 5.09005349418119e-10
1476.92630262619 3.13770877893585e-10
1500.34300183189 1.91930946486188e-10
1523.75970103758 1.16498266498896e-10
1547.17640024327 7.01675006150371e-11
1570.59309944896 4.19367371057889e-11
1594.00979865466 2.48711205775611e-11
1617.42649786035 1.46365309310476e-11
1640.84319706604 8.54718378929561e-12
1664.25989627173 4.9527911660282e-12
1687.67659547742 2.84786288760989e-12
1711.09329468312 1.62491340566388e-12
1734.50999388881 9.19990733954848e-13
1757.9266930945 5.16866959165796e-13
1781.34339230019 2.88148374579582e-13
1804.76009150589 1.59402696389358e-13
1828.17679071158 8.75018507279561e-14
1851.59348991727 4.76629479584247e-14
1875.01018912296 2.5762419466182e-14
1898.42688832865 1.38176593046337e-14
1921.84358753435 7.35401310308879e-15
1945.26028674004 3.88379594830694e-15
1968.67698594573 2.03530966659092e-15
1992.09368515142 1.05839230124488e-15
2015.51038435712 5.46141193331354e-16
2038.92708356281 2.79643857099926e-16
2062.3437827685 1.42084832082835e-16
2085.76048197419 7.16361503003209e-17
2109.17718117988 3.58392444578163e-17
2132.59388038558 1.77921134043112e-17
2156.01057959127 8.76472544715358e-18
2179.42727879696 4.28441154438849e-18
2202.84397800265 2.07819421312058e-18
2226.26067720835 1.00028364367434e-18
2249.67737641404 4.77751753365283e-19
2273.09407561973 2.26424541888954e-19
2296.51077482542 1.06484597047133e-19
2319.92747403111 4.96926516558067e-20
2343.34417323681 2.30112196403966e-20
2366.7608724425 1.05737536925616e-20
2390.17757164819 4.82126305051009e-21
2413.59427085388 2.18139619474459e-21
2437.01097005958 9.79378037833253e-22
2460.42766926527 4.3632315058416e-22
2483.84436847096 1.92889344898932e-22
2507.26106767665 8.46155741463285e-23
2530.67776688234 3.68327766137537e-23
2554.09446608804 1.59096526692161e-23
2577.51116529373 6.81913084599629e-24
2600.92786449942 2.90027670975057e-24
2624.34456370511 1.22402963393967e-24
2647.76126291081 5.12609340507354e-25
2671.1779621165 2.13021375429073e-25
2694.59466132219 8.78419442186e-26
2718.01136052788 3.59436999721482e-26
2741.42805973357 1.45943819288936e-26
2764.84475893927 5.88018134860774e-27
2788.26145814496 2.35091982846065e-27
2811.67815735065 9.32667844071452e-28
2835.09485655634 3.67162462841531e-28
2858.51155576203 1.43427236583264e-28
2881.92825496773 5.55964515357097e-29
2905.34495417342 2.13847709002171e-29
2928.76165337911 8.16214331997894e-30
2952.1783525848 3.09133390157987e-30
2975.5950517905 1.1617955346932e-30
2999.01175099619 4.33266963224265e-31
3022.42845020188 1.60333226889641e-31
3045.84514940757 5.88753602357786e-32
3069.26184861326 2.1452885136678e-32
3092.67854781896 7.75675230532141e-33
3116.09524702465 2.78301934618258e-33
3139.51194623034 9.90819655111858e-34
3162.92864543603 3.50037913937536e-34
3186.34534464173 1.22709347481306e-34
3209.76204384742 4.26856886570585e-35
3233.17874305311 1.47342835743218e-35
3256.5954422588 5.04682030295458e-36
3280.0121414645 1.71533419377141e-36
3303.42884067019 5.78524471704585e-37
3326.84553987588 1.93614023338475e-37
3350.26223908157 6.42974828198428e-38
3373.67893828726 2.11881587563267e-38
3397.09563749296 6.92842550061937e-39
3420.51233669865 2.24811213866949e-39
3443.92903590434 7.23841494591238e-40
3467.34573511003 2.31265615409494e-40
3490.76243431572 7.33197108476109e-41
3514.17913352142 2.30660116170964e-41
3537.59583272711 7.200561353724e-42
3561.0125319328 2.23050032042951e-42
3584.42923113849 6.85615000096349e-43
3607.84593034419 2.09122333938248e-43
3631.26262954988 6.32940097806775e-44
3654.67932875557 1.90093334255558e-44
3678.09602796126 5.66517399268278e-45
3701.51272716695 1.67533516024435e-45
3724.92942637265 4.91623052968895e-46
3748.34612557834 1.43154452946643e-46
3771.76282478403 4.13637181179517e-47
3795.17952398972 1.18597726567495e-47
3818.59622319542 3.37423436395667e-48
3842.01292240111 9.52612355498314e-49
3865.4296216068 2.66869696673636e-49
3888.84632081249 7.41864176025334e-50
3912.26302001818 2.046405167049e-50
3935.67971922388 5.6014560588751e-51
3959.09641842957 1.52143123876048e-51
3982.51311763526 4.10058492522489e-52
4005.92981684095 1.09668367413313e-52
4029.34651604664 2.91044255548446e-53
4052.76321525234 7.66441074958358e-54
4076.17991445803 2.00281389936237e-54
4099.59661366372 5.19331311718404e-55
4123.01331286942 1.33625857538888e-55
4146.43001207511 3.41176090608867e-56
4169.8467112808 8.64388056812511e-57
4193.26341048649 2.1731065094613e-57
4216.68010969218 5.42119905228518e-58
4240.09680889788 1.34199772835791e-58
4263.51350810357 3.29647884925022e-59
4286.93020730926 8.03509271627585e-60
4310.34690651495 1.94345091899387e-60
4333.76360572064 4.66442750802433e-61
4357.18030492634 1.11087502908101e-61
4380.59700413203 2.62527103608268e-62
4404.01370333772 6.15637655566517e-63
4427.43040254341 1.43257804181435e-63
4450.84710174911 3.30790851894566e-64
4474.2638009548 7.57932930948421e-65
4497.68050016049 1.72325738819911e-65
4521.09719936618 3.88786885868444e-66
4544.51389857187 8.70392522792038e-67
4567.93059777757 1.93357392855528e-67
4591.34729698326 4.26234400336887e-68
4614.76399618895 9.32348549721272e-69
4638.18069539464 2.02371889922589e-69
4661.59739460034 4.35877208997938e-70
4685.01409380603 9.31580139460795e-71
4708.43079301172 1.97568802207367e-71
4731.84749221741 4.15775216660432e-72
4755.2641914231 8.6824225137549e-73
4778.6808906288 1.79914149307748e-73
4802.09758983449 3.6994044033453e-74
4825.51428904018 7.54814761046361e-75
4848.93098824587 1.52823818162117e-75
4872.34768745156 3.07032107193859e-76
4895.76438665726 6.12094710435958e-77
4919.18108586295 1.21086449677787e-77
4942.59778506864 2.37691992233468e-78
4966.01448427433 4.62994297229848e-79
4989.43118348003 8.94908882568864e-80
5012.84788268572 1.71642203669497e-80
5036.26458189141 3.26671638283433e-81
5059.6812810971 6.16937068296005e-82
5083.0979803028 1.15614521501939e-82
5106.51467950849 2.14993828155751e-83
5129.93137871418 3.96717798609322e-84
5153.34807791987 7.26406068924524e-85
5176.76477712556 1.31983405009152e-85
5200.18147633126 2.37958530809549e-86
5223.59817553695 4.25721236845199e-87
5247.01487474264 7.55773112870927e-88
5270.43157394833 1.3313726949602e-88
5293.84827315403 2.32728698060824e-89
5317.26497235972 4.03684728361254e-90
5340.68167156541 6.94827159962308e-91
5364.0983707711 1.18673387171358e-91
5387.51506997679 2.01127741147047e-92
5410.93176918249 3.38246023767195e-93
5434.34846838818 5.64463039220886e-94
5457.76516759387 9.34717568474236e-95
5481.18186679956 1.53591572651511e-95
5504.59856600525 2.50435824878705e-96
5528.01526521095 4.05198294230624e-97
5551.43196441664 6.50550249766455e-98
5574.84866362233 1.03642092672674e-98
5598.26536282802 1.63845147913205e-99
5621.68206203372 2.57023647261594e-100
5645.09876123941 4.00087207509349e-101
5668.5154604451 6.17985570217436e-102
5691.93215965079 9.47205235126914e-103
5715.34885885648 1.44062826310521e-103
5738.76555806218 2.17421184679834e-104
5762.18225726787 3.25607103333637e-105
5785.59895647356 4.83869190013612e-106
5809.01565567925 7.13516719953122e-107
5832.43235488495 1.04405271057575e-107
};
% \addlegendentry{\tiny{Theory, \eq{eq:sigma_noise}}
% }
\end{axis}

\end{tikzpicture}


==> plot/speed_tx.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{color1}{HTML}{003f5c}
\definecolor{color2}{HTML}{ffa600}
\definecolor{color3}{HTML}{bc5090}

\begin{axis}[
tick align=inside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Time [s]},
xmajorgrids,
xmin=0, xmax=15,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Velocity [m/s]},
ymajorgrids,
ymin=-0.385119075690118, ymax=0.344214148118078,
ytick style={color=black},
xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
height=3.5cm,
width=4.5cm,
ylabel shift = -5pt,
xlabel shift = -1 pt,
]
\addplot [thick, color1]
table {%
0 -0.00107231912935503
0.0920000000000005 0.00301084386121695
0.183999999999999 0.0251686613670358
0.276 0.0661737229532036
0.368 0.10937490835996
0.459999999999999 0.13702919328316
0.552 0.152322183416992
0.644 0.163302942096854
0.735999999999999 0.171987556255633
0.827999999999999 0.176030194597372
0.92 0.174188115089754
1.012 0.164840691041359
1.104 0.15126703592644
1.196 0.131601093522119
1.288 0.1103717331693
1.38 0.0714976033010178
1.472 0.0199748517045431
1.564 -0.0407554874848775
1.656 -0.0979474148845693
1.748 -0.150370298140726
1.84 -0.19564833526841
1.932 -0.235507071312582
2.024 -0.268671811130442
2.116 -0.285779294920601
2.208 -0.27897890946108
2.3 -0.240308214596606
2.392 -0.177455010882053
2.484 -0.110467696195784
2.576 -0.0502159676474208
2.668 0.00224993033368053
2.76 0.056378863281591
2.852 0.111785561756705
2.944 0.163996507483525
3.036 0.203872870088106
3.128 0.228715630520888
3.22 0.242857909497679
3.312 0.248251136147472
3.404 0.245349699227
3.496 0.231773149843899
3.588 0.21162926139725
3.68 0.184525454897041
3.772 0.141546025746596
3.864 0.0866647096353269
3.956 0.0275764270446523
4.048 -0.0325326824471049
4.14 -0.0900843144113821
4.232 -0.142275480240352
4.324 -0.187940861287992
4.416 -0.228014691105522
4.508 -0.263545928714425
4.6 -0.289518762349206
4.692 -0.300710548468146
4.784 -0.287921910952823
4.876 -0.25593626123879
4.968 -0.207904836737821
5.06 -0.148102462805186
5.152 -0.0752281330776616
5.244 0.00402560010920475
5.336 0.0853354264651907
5.428 0.154043470870396
5.52 0.211009840397204
5.612 0.249969907223278
5.704 0.271873430825094
5.796 0.276415369541473
5.888 0.266677610136532
5.98 0.245070236045156
6.072 0.220237693444534
6.164 0.189966514591928
6.256 0.159048795321692
6.348 0.109763839606133
6.44 0.0439785284838473
6.532 -0.0417291403400611
6.624 -0.120654806618793
6.716 -0.185552474892063
6.808 -0.234196474472471
6.9 -0.283637175125185
6.992 -0.327429264884841
7.084 -0.351967565517019
7.176 -0.331590003448102
7.268 -0.286772451748059
7.36 -0.232008911242665
7.452 -0.160144514268663
7.544 -0.0670218698946033
7.636 0.0313213097942544
7.728 0.110976296059049
7.82 0.167040646207792
7.912 0.215104211531511
8.004 0.253000262134941
8.096 0.276631433415576
8.188 0.281035519491767
8.28 0.269342101545443
8.372 0.247723957246377
8.464 0.222200365614137
8.556 0.188640903958304
8.648 0.148279477886534
8.74 0.0936813032839222
8.832 0.0249250689775281
8.924 -0.0573375936006542
9.016 -0.139291423849674
9.108 -0.208794773290893
9.2 -0.257968657164697
9.292 -0.285336512311013
9.384 -0.287703673303013
9.476 -0.271378871324436
9.568 -0.245362568148122
9.66 -0.213799029839139
9.752 -0.172917658069602
9.844 -0.125502262619525
9.936 -0.0683202181080249
10.028 -0.00410673726005984
10.12 0.0708507717458301
10.212 0.150959148494655
10.304 0.228872507831193
10.396 0.286127055133205
10.488 0.311062637944978
10.58 0.304781581548804
10.672 0.276959803070607
10.764 0.244653583333589
10.856 0.213077863287182
10.948 0.178820303612501
11.04 0.127447814836647
11.132 0.0595273153151909
11.224 -0.020119340796173
11.316 -0.10078194826892
11.408 -0.179326142666964
11.5 -0.240943307215345
11.592 -0.288731248503285
11.684 -0.322122513515105
11.776 -0.327748579050985
11.868 -0.307311072355904
11.96 -0.26697244245691
12.052 -0.215401602359433
12.144 -0.155499573424128
12.236 -0.0874765256349495
12.328 -0.00780775241254467
12.42 0.0770915818921842
12.512 0.159345034595605
12.604 0.230664796405171
12.696 0.281631602624284
12.788 0.304743276109764
12.88 0.302376509677665
12.972 0.280543727018384
13.064 0.251786902222685
13.156 0.221708566107949
13.248 0.185455030909491
13.34 0.139369465282695
13.432 0.0797600941762559
13.524 0.0103835892637061
13.616 -0.066407570179162
13.708 -0.1377759971131
13.8 -0.1930451429444
13.892 -0.233130494396272
13.984 -0.262211419506464
14.076 -0.274676754514411
14.168 -0.263903708598353
14.26 -0.237531056538447
14.352 -0.194007855974666
14.444 -0.130357676591113
14.536 -0.0546300225899817
14.628 0.00264298135055641
14.72 0.0186287655303783
14.812 0.00920265499242758
14.904 0.000326411963298614
14.996 -0.000299955993978437
15.088 0.000299745039631146
15.18 5.30600812361911e-05
15.272 -5.17515287895016e-06
15.364 6.45998850933891e-05
15.456 -1.61928889103248e-05
15.548 -9.87150589936465e-06
15.64 3.15455208470633e-05
15.732 3.25661748529861e-05
15.824 9.9628373056554e-06
15.916 5.55270384874863e-06
16.008 -1.62840853209348e-05
16.1 -2.68611690298133e-05
16.192 -1.91630960720371e-05
16.284 -1.74078257798448e-06
16.376 -1.86732198265704e-05
16.468 2.32773363407735e-05
16.56 2.8225981066694e-05
16.652 3.19383408327747e-05
16.744 3.09432911583951e-05
16.836 3.42386538336257e-06
16.928 4.096365128527e-06
17.02 1.7846176632885e-05
17.112 3.36828264859293e-05
17.204 -1.6189429431456e-05
17.296 -4.9851877834579e-06
17.388 -3.23638059518878e-05
17.48 -5.68909231997359e-07
17.572 -3.00326950989755e-05
17.664 3.72135670411731e-05
17.756 7.7385072354969e-06
17.848 4.17852219737371e-05
17.94 -0.000285316566775509
18.032 0.000306581855195903
18.124 0.000415027588852945
18.216 0.000336413858240743
18.308 0.00368242532197436
18.4 -0.0229053241866546
18.492 -0.0229163223053182
18.584 -0.000349602442233397
18.676 0.0254846714105799
18.768 0.0116237503637072
18.86 -0.0157887985013688
18.952 -0.000213828290319426
19.044 -0.000140678904403927
19.136 6.32392475002898e-05
19.228 -1.86999312832698e-05
19.32 -0.0031823338757471
19.412 0.00249217756266975
19.504 0.00515548054855763
19.596 0.00533983258087433
19.688 0.00227339752315693
19.78 0.000197883752432305
19.872 6.63071471698071e-05
19.964 2.25761912283579e-06
20.056 3.2758549659178e-05
20.148 3.12514287382248e-05
20.24 4.77515850552699e-05
20.332 -0.000233176039454642
20.424 -0.000406806130090503
20.516 -0.000126367383848575
20.608 0.000289270962530929
20.7 0.000296635159170144
20.792 0.000108999121163347
20.884 -8.65337444358938e-05
20.976 -3.97434135568467e-05
21.068 -2.88547438110446e-05
21.16 -5.16017839290837e-06
21.252 3.43962832598541e-05
21.344 -7.00661367149119e-07
21.436 1.65660819989641e-05
21.528 3.18058941140957e-07
21.62 3.56333608129123e-06
21.712 2.7456412320193e-06
21.804 -1.40156531267043e-05
21.896 8.14496340118837e-06
21.988 -9.39691289902794e-06
22.08 -2.48844642683905e-05
22.172 -8.10438532879459e-06
22.264 3.70539013414828e-05
22.356 5.6487921980092e-06
22.448 -1.14897260614844e-05
22.54 1.04493860225533e-05
22.632 9.36722772054873e-06
22.724 1.24689704541326e-05
22.816 -1.49078849542609e-06
22.908 -1.57546362938861e-05
23 1.03249567290007e-05
23.092 -4.50198185075042e-05
23.184 -1.46104276112243e-05
23.276 -6.84171244800123e-06
23.368 -4.83791434344055e-06
23.46 -6.54162845482985e-05
23.552 4.88491080738244e-05
23.644 -5.12058137235535e-05
23.736 3.74786985585593e-06
23.828 2.27918663343492e-06
23.92 3.22287646473753e-05
24.012 1.70128192419284e-05
24.104 3.55712141196512e-05
24.196 -6.67305358347502e-05
24.288 -2.19772362994201e-05
24.38 3.99997606893076e-06
24.472 2.39000663882277e-05
24.564 -2.8409784610463e-05
24.656 3.59023937848461e-05
24.748 2.29168066708407e-05
24.84 1.98248094720488e-05
24.932 1.03256284975467e-05
25.024 8.48569794926562e-06
25.116 -8.98399324498819e-06
25.208 -1.86835142062748e-05
25.3 -2.8349486756114e-05
25.392 -2.83671946718789e-05
25.484 7.17302435458161e-06
25.576 2.0307421291359e-05
25.668 -2.38136714105568e-05
25.76 -1.34284114227584e-06
25.852 -1.48997513264597e-05
25.944 6.40334173729143e-06
26.036 -1.42519605348774e-05
26.128 5.34865959511208e-05
26.22 3.50512160012316e-05
26.312 7.11523826309116e-06
26.404 -1.3314184334993e-05
26.496 -6.35928708956891e-06
26.588 -4.52578302900469e-06
26.68 -1.67354315704782e-05
26.772 9.45501090772215e-07
26.864 2.62369630977839e-05
26.956 -1.16386668750978e-05
27.048 -1.89363807359076e-05
27.14 3.38652499582623e-05
27.232 1.17516536617272e-05
27.324 -1.65019286546344e-05
27.416 3.72691409089065e-05
27.508 2.15148014340197e-05
27.6 -2.02747864931356e-05
27.692 -3.11030656097971e-06
27.784 -2.71022875228303e-05
27.876 8.05522897447328e-06
27.968 -1.19140677868979e-05
28.06 4.57323715276596e-05
28.152 1.7978231281893e-05
28.244 2.31354662589599e-05
28.336 -2.22762856595443e-05
28.428 1.70414207353594e-06
28.52 6.26041893981513e-06
28.612 -4.03757494294838e-05
28.704 -2.83486144937067e-05
28.796 -3.89188629950958e-05
28.888 -1.32506895611684e-05
28.98 -9.07946361314351e-06
29.072 -1.29746274005337e-05
29.164 4.65614574609616e-05
29.256 1.57851346294413e-05
29.348 6.2460360661953e-06
29.44 -2.23688868882081e-05
29.532 2.52604694006753e-05
29.624 -4.66647366192558e-06
29.716 4.70287182630058e-06
29.808 -7.14259138415534e-06
29.9 -1.71997291132544e-05
29.992 -4.87799033188879e-05
30.084 1.4300330918567e-06
30.176 1.04533071573377e-05
30.268 -9.75814932973023e-06
30.36 2.30143777238477e-05
30.452 3.05681605214049e-05
30.544 -3.31508431344406e-05
30.636 -2.02262650580808e-05
30.728 2.06614257708216e-05
30.82 -1.8712643344841e-05
30.912 -2.74291146073871e-06
31.004 1.37348222263651e-05
31.096 1.79393639825417e-05
31.188 -2.36181335856096e-05
31.28 2.86177347471858e-05
31.372 3.6717084753302e-06
31.464 5.21955659725453e-06
31.556 -8.31162169388986e-07
31.648 3.47938038637269e-06
31.74 -4.75274176681315e-05
31.832 -1.51285023658159e-05
31.924 4.3795363672026e-06
32.016 8.14081350751885e-09
32.108 3.98511111520328e-06
32.2 1.59824673224286e-05
32.292 4.78640394647421e-06
32.384 -9.87056670936369e-06
32.476 7.76047390150755e-06
32.568 -1.37713414348522e-05
32.66 9.16895175952615e-06
32.752 8.03240953507955e-06
32.844 3.2064762827548e-06
32.936 -2.89445234793389e-05
33.028 2.8353119576263e-05
33.12 -1.92625099919578e-05
33.212 -1.04585092222557e-05
33.304 -2.2504208326313e-05
33.396 -1.24032236141753e-05
33.488 1.04812231944873e-05
33.58 -1.05890733570688e-06
33.672 1.02362207998321e-05
33.764 1.51070857712834e-05
33.856 5.25252190502584e-06
33.948 9.43213477222537e-08
34.04 -1.54019552896621e-05
34.132 -1.04185234486635e-05
34.224 2.35304233675055e-05
34.316 3.15016936587674e-05
34.408 -1.80020148244662e-05
34.5 -2.59681425318117e-05
34.592 -2.14393620745273e-06
34.684 2.0464605725581e-05
34.776 -4.43039952022098e-06
34.868 8.2082020297361e-06
34.96 -6.62722538159344e-06
35.052 -1.83049472104312e-07
35.144 -2.78693967807949e-05
35.236 1.55418083977071e-05
35.328 2.25469082751328e-05
35.42 2.08992286818882e-05
35.512 -2.57434975064863e-05
35.604 1.36423899269704e-05
35.696 1.6176957729199e-05
35.788 -1.00140840882753e-05
35.88 1.74798343097761e-05
35.972 4.79115284155728e-07
36.064 -5.10902162990982e-06
36.156 -6.9628533111645e-06
36.248 -2.11115338792526e-05
36.34 -3.41433215263183e-05
36.432 2.11948969375254e-05
36.524 -2.93347067022939e-05
36.616 3.13479889163624e-06
36.708 -7.74698188897542e-06
36.8 2.83860106290468e-08
36.892 4.91428081345463e-06
36.984 2.85708658214372e-05
37.076 -2.7683261195358e-06
37.168 -1.65973718506288e-05
37.26 1.38476988247157e-05
37.352 9.09719072695484e-06
37.444 1.92305625030437e-05
37.536 -4.46924722336351e-05
37.628 -1.48463038540305e-05
37.72 3.24238904847333e-05
37.812 2.3373862235722e-05
37.904 2.83319825118608e-05
37.996 -4.83712543316709e-05
38.088 -3.04428753261826e-05
38.18 3.36293561937106e-05
38.272 5.5500394866102e-06
38.364 6.58869352265606e-06
38.456 3.7438489828746e-05
38.548 -1.00500093434037e-05
38.64 -3.13892775606352e-05
38.732 3.28273627893093e-05
38.824 3.90772133714715e-05
38.916 -3.70411788232898e-05
39.008 3.31319769008071e-05
39.1 -1.77520229792602e-05
39.192 3.97574872075659e-08
39.284 -4.18407542828012e-05
39.376 4.24458751568806e-05
39.468 2.02473462647503e-05
39.56 -1.24242759301439e-05
39.652 -4.58370673914599e-05
39.744 1.24359138193667e-06
39.836 3.84712106628131e-05
39.928 5.62961457497558e-06
40.02 1.42715916717713e-05
40.112 1.24468869129114e-05
40.204 -4.50313638289977e-05
40.296 -3.91808246352209e-05
40.388 2.80784557948815e-07
40.48 -6.73416626250838e-06
40.572 1.12545152681417e-05
40.664 2.30512782649465e-05
40.756 3.45696634103778e-05
40.848 -1.69513885951139e-06
40.94 1.5386478804298e-05
41.032 2.02998557089175e-05
41.124 2.54167633363679e-05
41.216 -1.14221278657782e-05
41.308 1.17316986287149e-05
41.4 -5.44981875691234e-06
41.492 -1.08558654652795e-05
41.584 -2.52933978065364e-06
41.676 -8.89705332621833e-06
41.768 -3.57875624514477e-05
41.86 1.69136424979801e-05
41.952 -3.07691687416161e-05
42.044 -1.25340379518889e-05
42.136 1.95607357761191e-06
42.228 2.59557484305947e-05
42.32 1.6597880122463e-05
42.412 2.27348600846094e-05
42.504 -1.41516817795517e-05
42.596 -2.40708485085075e-05
42.688 1.00505490640884e-05
42.78 -2.18116567922502e-06
42.872 2.37346461913174e-06
42.964 -3.08051694838376e-05
43.056 1.2112167570364e-05
43.148 3.87280899602346e-05
43.24 4.47107571999829e-06
43.332 -5.0274865576541e-06
43.424 1.51494608621244e-05
43.516 -4.61187322577593e-05
43.608 -2.86295564729109e-05
43.7 -3.25274933847997e-05
43.792 -4.8812463572977e-06
43.884 -3.08895614206118e-05
43.976 2.24536022134242e-05
44.068 5.5752678872625e-06
44.16 1.04829615653963e-05
44.252 6.89394832666511e-06
44.344 -9.2796261770605e-06
44.436 4.47920888913069e-05
44.528 6.40060876232107e-07
44.62 1.65966212421291e-05
44.712 -5.43431401179172e-05
44.804 8.95537252391265e-06
44.896 -1.28721396261512e-05
44.988 -5.79985123968389e-06
45.08 3.14502203619968e-05
45.172 3.50325045126869e-05
45.264 3.56170034939234e-05
45.356 -3.35194232696206e-06
45.448 -1.61286526320282e-06
45.54 -3.16209430037049e-05
45.632 1.33719175817289e-06
45.724 1.6656479780054e-05
45.816 -4.14714185597305e-06
45.908 -2.1587750848415e-05
46 2.248393416202e-05
46.092 2.4625841635141e-05
46.184 5.05337097524166e-06
46.276 8.26421680560502e-06
46.368 4.6694287476702e-07
46.46 9.54427985651673e-06
46.552 1.86911170641608e-05
46.644 8.47060948345465e-06
46.736 -3.17193975479608e-05
46.828 -3.66058956578835e-06
46.92 -2.06783709102364e-06
47.012 -1.2114367884677e-05
47.104 -1.00691380688665e-05
47.196 -2.42899316745638e-05
47.288 4.34349996646482e-06
47.38 6.67630081228188e-06
47.472 -1.01356274412867e-05
47.564 6.42858671779713e-06
47.656 1.63430015225587e-05
47.748 -2.50019435908331e-05
47.84 2.56597179157845e-05
47.932 1.41320304318481e-05
48.024 -2.93182675508014e-06
48.116 2.69545165174126e-05
48.208 3.1309117388181e-05
48.3 -5.44609464826182e-06
48.392 3.71451438173764e-06
48.484 -1.70133517631929e-05
48.576 -1.0542560021103e-05
48.668 -7.30801525835821e-06
48.76 -1.41511138026863e-06
48.852 3.72491714321111e-06
48.944 -3.35686238472965e-05
49.036 3.15874963504912e-05
49.128 1.97116998442882e-06
49.22 1.62773233236773e-05
49.312 8.27585169280693e-06
49.404 3.79163934458022e-05
49.496 -1.90048639682032e-05
49.588 6.11064942564612e-06
49.68 -2.66024196595103e-05
49.772 -2.03554714625541e-05
49.864 1.47342659763591e-06
49.956 3.65964808258792e-05
50.048 -1.94726846351618e-05
50.14 -9.79254028362128e-06
50.232 9.47452936241735e-07
50.324 -7.00608174271059e-05
50.416 -2.53711793198965e-05
50.508 1.36131447959543e-05
50.6 1.10188317943316e-05
50.692 2.84781356133155e-05
50.784 3.53911060827357e-05
50.876 2.043980449262e-05
50.968 2.00818156475605e-06
51.06 9.94090519324664e-06
51.152 -4.5674074434001e-05
51.244 -2.60400462262013e-05
51.336 1.6401386666251e-05
51.428 4.66829183479792e-05
51.52 -1.3335154140543e-05
51.612 -4.30984078105524e-06
51.704 2.65331501522205e-07
51.796 -1.93588712345484e-05
51.888 -9.5039965487653e-06
51.98 4.03873525691517e-05
52.072 3.98179290229859e-05
52.164 -7.45734840427922e-06
52.256 1.9243394696368e-05
52.348 8.61065695602318e-07
52.44 -2.79455389138339e-05
52.532 -2.49709724326039e-05
52.624 2.25793533529446e-05
52.716 -0.00023657995756353
52.808 -2.59829675239489e-05
52.9 4.07642058438575e-05
52.992 2.36401179268685e-05
53.084 -1.6448684992027e-05
53.176 0.000185113409611074
53.268 -3.63022559273952e-05
53.36 -3.07602328647413e-05
53.452 1.99316758334659e-05
53.544 -1.15521486021762e-05
53.636 -5.91360635753118e-05
53.728 5.2894451435694e-05
53.82 1.79682543677532e-05
53.912 -5.63319121467547e-05
54.004 3.13859901628517e-05
54.096 3.9915767067529e-05
54.188 5.2269030272127e-05
54.28 6.38225998803023e-05
54.372 2.1905916047739e-05
54.464 3.89324952196639e-05
54.556 2.98106199182751e-05
54.648 4.68838708331311e-06
54.74 -8.12385658025921e-06
54.832 2.41431007951005e-05
54.924 -2.44305998449587e-05
55.016 -4.12133313836005e-05
55.108 -4.53994446695957e-05
55.2 -3.50920140056748e-05
55.292 -3.74533429478405e-05
55.384 -3.11996003270177e-05
55.476 -2.87257431374538e-05
55.568 3.04008814760425e-06
55.66 3.46630787973746e-05
55.752 -1.06378119861975e-05
55.844 -1.80073517759886e-05
55.936 2.17929770701943e-05
56.028 -7.01752401206009e-06
56.12 -2.95315964421968e-05
56.212 1.2650989991411e-05
56.304 -1.09196778875143e-05
56.396 5.71403088235307e-06
56.488 2.98637810033543e-06
56.58 1.9879272892778e-06
56.672 -1.44562754577508e-05
56.764 8.29117886136741e-06
56.856 -3.65397029548958e-05
56.948 -2.35317785122319e-05
57.04 6.27552065693972e-06
57.132 3.08532792191478e-05
57.224 -1.50044399232001e-06
57.316 3.90549389827083e-06
57.408 4.11526240882284e-05
57.5 -1.96597628640327e-05
57.592 -3.61890680920776e-05
57.684 -1.14378775490027e-05
57.776 1.82347714234605e-05
57.868 -1.71126289105874e-05
57.96 2.04130197363555e-05
58.052 9.87992713186198e-06
58.144 1.6252359881195e-05
58.236 -2.58155929445192e-05
58.328 1.09428062186754e-05
58.42 -2.71620732568223e-05
58.512 3.73632261600837e-05
58.604 -1.18226555125538e-05
58.696 2.74475397268001e-05
58.788 -3.6356512862777e-06
58.88 -3.91575695248021e-06
58.972 -2.74993695757794e-05
59.064 -2.69379914438097e-07
59.156 -3.27133162830091e-05
59.248 -6.95382061202419e-06
59.34 9.0923368285099e-06
59.432 -2.37947347477559e-06
59.524 -8.65635605652541e-06
59.616 2.55427849085345e-05
59.708 4.60150555518812e-05
59.8 3.05017662558039e-05
59.892 4.64189612431505e-05
59.984 1.97259268958865e-05
60.076 -4.7030415484917e-06
60.168 8.4776164111235e-06
60.26 2.38045431553295e-05
60.352 1.79509523539041e-05
60.444 -1.23430595107532e-05
60.536 2.80234387552017e-05
60.628 5.06872908606217e-07
60.72 3.53298661820678e-05
60.812 -1.90147930374501e-05
60.904 -6.26147314308732e-06
60.996 2.53003267407624e-05
61.088 6.21228210932439e-05
61.18 2.02626260554889e-05
61.272 -1.64634286523714e-05
61.364 6.74606309495457e-06
61.456 -1.862122511843e-06
61.548 -1.27286440988459e-06
61.64 1.80130327745451e-05
61.732 6.61152007494286e-06
61.824 -3.03945460469763e-05
61.916 -2.16729144198568e-05
62.008 -1.49651193637933e-05
62.1 -4.16800880339783e-05
62.192 4.58923170751802e-06
62.284 1.23122501232669e-05
62.376 -7.42576856416157e-05
62.468 -0.000290278792594331
62.56 -0.000157450025900154
62.652 -0.000218164330326536
62.744 -0.00033114202876898
62.836 -0.000310739931045997
62.928 -0.000212841297124358
};

\addplot [thick, color2]
table {%
0 -0.000364893968936195
0.0920000000000005 7.33832226345169e-05
0.183999999999999 0.00306673790873731
0.276 0.00812113139387331
0.368 0.0139068552252063
0.459999999999999 0.0191983989199792
0.552 0.0210004029475965
0.644 0.0222704816392738
0.735999999999999 0.0231129493858938
0.827999999999999 0.0245322460213663
0.92 0.025791953423532
1.012 0.0234241776964348
1.104 0.0198309895620153
1.196 0.0163230966468292
1.288 0.0129620618535876
1.38 0.00897856657961891
1.472 0.00320626923240865
1.564 -0.00645159063134865
1.656 -0.0154405487097739
1.748 -0.02350498675846
1.84 -0.028354882806516
1.932 -0.0323192224732747
2.024 -0.0351153183822917
2.116 -0.038688827893088
2.208 -0.0401361127951428
2.3 -0.0352357864382764
2.392 -0.0255515200866615
2.484 -0.0152292256048774
2.576 -0.00676958739658293
2.668 -0.000179778545391729
2.76 0.00800910628266052
2.852 0.0138852023209169
2.944 0.0203152716713805
3.036 0.0257023552888463
3.128 0.0298999955534179
3.22 0.0335925877551942
3.312 0.034998144367646
3.404 0.0344061620080141
3.496 0.0312023217260715
3.588 0.0268714114529002
3.68 0.0220770045070352
3.772 0.0204014191563403
3.864 0.0158577860262861
3.956 0.00663205001911108
4.048 -0.00466548249612938
4.14 -0.0124998548641041
4.232 -0.0210136856667046
4.324 -0.0288755016273586
4.416 -0.0374629062380323
4.508 -0.0391961235163126
4.6 -0.0395262525676144
4.692 -0.037677032523035
4.784 -0.0397144367200487
4.876 -0.0353524531253439
4.968 -0.0295866757539272
5.06 -0.0199728793480099
5.152 -0.00975352387991029
5.244 0.00110982000715207
5.336 0.0108267166843491
5.428 0.0190536806220034
5.52 0.0274590716503919
5.612 0.0311996661955594
5.704 0.0351988606790183
5.796 0.037537881151975
5.888 0.0362317965966699
5.98 0.0332292674717528
6.072 0.0270144532345059
6.164 0.0252557967784793
6.256 0.0228085697502032
6.348 0.0176053578721162
6.44 0.00618286027526171
6.532 -0.00501228824759032
6.624 -0.0169192083730996
6.716 -0.0278710360796334
6.808 -0.0365879700672583
6.9 -0.0422812994784954
6.992 -0.0443971158888019
7.084 -0.0445645885963066
7.176 -0.0448448910876972
7.268 -0.0402360679417237
7.36 -0.0308951149205567
7.452 -0.0198322697795692
7.544 -0.00746849707085705
7.636 0.00440667955985977
7.728 0.0129016903817251
7.82 0.0206807745373955
7.912 0.0273547702634805
8.004 0.0328022786869609
8.096 0.0360985739812202
8.188 0.0364982560621111
8.28 0.0357981475459259
8.372 0.0323311666176901
8.464 0.0268036174072322
8.556 0.0227091108410793
8.648 0.0180291911567177
8.74 0.0117838742290857
8.832 0.00386460144843782
8.924 -0.00790212020922537
9.016 -0.0189955075807074
9.108 -0.0301501239271947
9.2 -0.0354471342875235
9.292 -0.0365824128067844
9.384 -0.0356139133301175
9.476 -0.0351024406408882
9.568 -0.0338126352094338
9.66 -0.0293989692684675
9.752 -0.0243953358421811
9.844 -0.0175803607335696
9.936 -0.0100073728358261
10.028 -0.000513036532692858
10.12 0.0109393467896612
10.212 0.0191219687195337
10.304 0.0297517250811051
10.396 0.0365103079521564
10.488 0.0409598960747975
10.58 0.0404964605558487
10.672 0.036808654800595
10.764 0.0301729822265518
10.856 0.0250936708393233
10.948 0.0226444215206102
11.04 0.0203047754200742
11.132 0.0116154310326535
11.224 -0.000295251430213698
11.316 -0.0153637361679011
11.408 -0.0242923337510714
11.5 -0.0344265790533174
11.592 -0.0424855060893595
11.684 -0.0451649473638515
11.776 -0.0435467215933985
11.868 -0.0410192628478282
11.96 -0.0360588108184806
12.052 -0.0308749187622628
12.144 -0.0213297021846136
12.236 -0.0111653216740528
12.328 -0.00104884520556677
12.42 0.00953518608607493
12.512 0.0196534164635065
12.604 0.0291080607169225
12.696 0.034988188562716
12.788 0.0392050026594368
12.88 0.0403119263315779
12.972 0.0375044476035155
13.064 0.0320279471280105
13.156 0.0259332215326115
13.248 0.0244546969134764
13.34 0.021516859132409
13.432 0.014014835396563
13.524 0.00154083966133151
13.616 -0.0086862724742805
13.708 -0.0185083280544305
13.8 -0.0289744796382826
13.892 -0.0347937404726283
13.984 -0.0361886534323039
14.076 -0.0351934466592912
14.168 -0.0343614013475876
14.26 -0.0311877581346766
14.352 -0.0259741516081867
14.444 -0.0176043505634997
14.536 -0.00712972090894353
14.628 0.000435848899667465
14.72 0.00237060882835632
14.812 0.00110768478436276
14.904 9.20291289699302e-05
14.996 -7.87553354719045e-05
15.088 -4.02174414342368e-05
15.18 -9.75857728989219e-06
15.272 6.54518482353542e-05
15.364 -4.07029049544521e-05
15.456 4.89781440308945e-05
15.548 -7.97104793421373e-06
15.64 -3.63258968164534e-05
15.732 1.13124788980321e-05
15.824 -5.95327929968288e-05
15.916 -7.27267477370063e-06
16.008 5.50436309636387e-06
16.1 -3.33433438703119e-05
16.192 4.60243117689332e-05
16.284 2.71417164099624e-05
16.376 -2.57616046023017e-05
16.468 3.1150875437589e-05
16.56 -3.56331849275781e-06
16.652 -3.85975569891574e-05
16.744 -3.84626741374875e-05
16.836 -1.025996865318e-05
16.928 1.86448381559826e-05
17.02 1.04091418182305e-05
17.112 9.79885123297553e-06
17.204 4.2943051646423e-05
17.296 1.63171560454477e-05
17.388 3.24388855434274e-06
17.48 3.26102804140516e-05
17.572 -1.01666716264188e-05
17.664 -8.96488610710704e-07
17.756 5.22798729331028e-05
17.848 1.35779922751048e-05
17.94 5.48329027126094e-05
18.032 -8.70470716557789e-05
18.124 -0.000940682747324498
18.216 -0.00120825056718352
18.308 0.00383064324050957
18.4 -0.0263892327412069
18.492 -0.0226594533726081
18.584 0.00921370678575248
18.676 0.0392919230571237
18.768 0.0180553080382914
18.86 -0.024669092523249
18.952 -3.9696712118252e-05
19.044 -3.58326878247704e-05
19.136 -1.26510389488396e-05
19.228 -1.97327936509082e-05
19.32 0.00179951115810931
19.412 -0.00128060869488981
19.504 -0.0030325349916967
19.596 -0.00238289925053593
19.688 -0.000379236219417448
19.78 0.000684736332123005
19.872 4.37686218177398e-05
19.964 -1.32993527951655e-05
20.056 -3.15501493896123e-05
20.148 -4.21978240607728e-05
20.24 0.000335073072802263
20.332 -0.000360723627901793
20.424 -0.00120565306463239
20.516 -0.00029007068512752
20.608 0.000500831503942854
20.7 0.000664503233436466
20.792 0.000274362214134575
20.884 6.53781308102227e-05
20.976 -2.50639366808856e-05
21.068 -9.56520102672714e-07
21.16 -2.29274471339841e-05
21.252 -2.63908424118107e-05
21.344 -3.02731455241551e-06
21.436 1.23822272767166e-05
21.528 2.12662845856798e-05
21.62 1.30373089025382e-05
21.712 2.7945578191152e-05
21.804 4.00421363895319e-06
21.896 2.72706219008611e-05
21.988 4.45386581463047e-05
22.08 4.38542026042506e-05
22.172 1.39251691367131e-05
22.264 1.67144980164548e-05
22.356 -3.53555977840483e-05
22.448 -1.46803121223888e-05
22.54 -4.71799905211718e-06
22.632 -2.54192124488409e-05
22.724 -4.18821495242184e-05
22.816 2.1315221871886e-05
22.908 -3.80068942720376e-06
23 -5.00720217822596e-05
23.092 -5.17349625830094e-06
23.184 2.94660376684971e-05
23.276 1.83827662209265e-05
23.368 2.68334716379213e-05
23.46 2.11761604499566e-05
23.552 -1.41607208341086e-05
23.644 -3.64177324081517e-06
23.736 7.54158943767876e-06
23.828 1.3525673747957e-05
23.92 -2.48950953368619e-05
24.012 1.1585581009011e-05
24.104 -2.00931095977672e-05
24.196 -1.17539685880758e-05
24.288 -7.55460983477228e-06
24.38 1.1769573527679e-05
24.472 1.73171708206827e-05
24.564 2.19203727098041e-05
24.656 -7.81763599412634e-06
24.748 9.93640930474197e-06
24.84 -4.46872105414405e-05
24.932 -1.48528957245526e-05
25.024 -2.30851553951744e-07
25.116 1.79120798937014e-05
25.208 -1.52538130795065e-06
25.3 7.94180406976008e-06
25.392 -1.68253923626488e-05
25.484 -2.10497332085406e-05
25.576 1.55182479287285e-05
25.668 2.31913833691189e-05
25.76 1.97269202080142e-05
25.852 2.09831436870519e-05
25.944 1.98749840350545e-05
26.036 2.34535571870184e-05
26.128 -2.086702720515e-06
26.22 3.37695968702685e-05
26.312 8.22921222415432e-06
26.404 1.36867205645463e-05
26.496 -2.44956698607626e-05
26.588 -8.03621524640438e-06
26.68 -2.11519961244523e-05
26.772 -2.87588668291924e-06
26.864 -4.33881011932649e-05
26.956 1.22573772474409e-05
27.048 6.40003766495951e-06
27.14 2.1718200849305e-05
27.232 6.44405297341215e-07
27.324 5.26126810345467e-05
27.416 -1.57464382841237e-05
27.508 -1.61219889705705e-06
27.6 2.29514757071002e-06
27.692 -1.11599720410901e-05
27.784 -2.22589175055956e-05
27.876 -1.2750194325346e-05
27.968 4.04653069457025e-06
28.06 5.51110929195587e-06
28.152 1.78269022962622e-05
28.244 -4.96754938977312e-05
28.336 1.16996568220031e-05
28.428 5.9226483865854e-06
28.52 -3.05199540516712e-07
28.612 -2.14073106063825e-05
28.704 5.22823098304677e-07
28.796 1.92803697795566e-05
28.888 3.5892627529092e-05
28.98 4.05493619815482e-06
29.072 6.1282432306691e-06
29.164 -2.58643131195604e-05
29.256 -1.81956027688033e-06
29.348 -3.0494218724299e-05
29.44 7.93955056029231e-06
29.532 -5.90055025977552e-06
29.624 1.36621973272311e-06
29.716 -1.21063575272567e-05
29.808 2.20690949452342e-05
29.9 3.37106358748484e-05
29.992 1.82388350434143e-05
30.084 -1.34152896261538e-05
30.176 -9.55798104862247e-06
30.268 -1.79884262068726e-05
30.36 -3.59424259227847e-06
30.452 -9.72494914437856e-06
30.544 -1.7254510601365e-05
30.636 1.37300270737345e-05
30.728 -1.71959992216611e-05
30.82 1.35991693443416e-06
30.912 1.1798174517119e-05
31.004 2.67296624869876e-05
31.096 -2.84764764738463e-05
31.188 6.31008731796602e-06
31.28 -2.51522547026308e-05
31.372 2.55743452152782e-06
31.464 2.33169248456847e-05
31.556 1.05917414722676e-07
31.648 -4.25658639264148e-05
31.74 -6.64153583799219e-06
31.832 2.6620298715198e-05
31.924 7.27409347296888e-06
32.016 2.28059448533007e-05
32.108 5.92810969946819e-06
32.2 -5.52263122346284e-06
32.292 7.63642389927368e-06
32.384 -1.92112011722937e-05
32.476 -2.45734878549326e-05
32.568 7.02818383484834e-06
32.66 1.82085273284723e-05
32.752 -1.14517782036747e-06
32.844 4.23022423377147e-05
32.936 2.09850609863384e-05
33.028 -1.82937391899953e-05
33.12 -2.86138466831252e-06
33.212 3.59136540651976e-06
33.304 8.81872590869648e-07
33.396 -8.37519080448369e-06
33.488 -1.70788685933707e-05
33.58 1.7091342869871e-05
33.672 -1.10653674672312e-05
33.764 9.57801947259457e-06
33.856 5.03688742324382e-06
33.948 1.3890231472924e-05
34.04 8.26685167154208e-06
34.132 8.5840324555305e-06
34.224 -5.71570997701253e-06
34.316 -1.02704150953692e-05
34.408 -1.78193432121946e-05
34.5 -1.42653630157697e-06
34.592 -2.28252223372926e-05
34.684 -9.08595125378507e-06
34.776 1.92000110144646e-06
34.868 2.09709872584905e-05
34.96 2.72996001136981e-05
35.052 1.95930254565382e-05
35.144 -1.00527980906939e-05
35.236 -1.88675283107168e-05
35.328 3.7109462731134e-06
35.42 -9.16643785784639e-06
35.512 -1.65694074603768e-05
35.604 -8.16652200546259e-06
35.696 3.15212741241005e-05
35.788 -1.54100041502375e-05
35.88 1.81097542491312e-05
35.972 1.03204172970424e-05
36.064 2.59975353022192e-05
36.156 -3.43454264197048e-05
36.248 -3.4663548372009e-05
36.34 -3.13112355026136e-06
36.432 -1.23514197258588e-05
36.524 -3.07013150051612e-05
36.616 1.73859807716715e-05
36.708 -4.42344689256057e-07
36.8 -1.01106736335243e-05
36.892 2.67421705178923e-05
36.984 9.19792619028827e-06
37.076 -5.23279758000936e-06
37.168 7.97482913897309e-05
37.26 -3.06118560410695e-06
37.352 -4.74033224665938e-05
37.444 -0.000116661077675224
37.536 6.48083380502606e-05
37.628 -0.000132483608220998
37.72 -2.10056789794832e-05
37.812 9.66428154707386e-05
37.904 5.61508546826526e-05
37.996 1.69480000070953e-05
38.088 3.86396097697333e-05
38.18 -8.29920298775011e-05
38.272 6.43920281904179e-05
38.364 -5.73949693202928e-05
38.456 -1.66861247907074e-05
38.548 4.09451285859068e-05
38.64 -2.02083958188898e-05
38.732 9.77930423944592e-06
38.824 6.45948550687035e-06
38.916 -3.70589776756659e-05
39.008 4.20882823074816e-06
39.1 -2.14355176648784e-06
39.192 9.04388466176798e-06
39.284 6.90924713467725e-05
39.376 -6.22228796333037e-05
39.468 -4.08182433389741e-05
39.56 -4.53201830372996e-05
39.652 -8.20071076198864e-06
39.744 -4.22381985420069e-06
39.836 7.90502747642056e-06
39.928 -8.16170967978513e-06
40.02 2.41845172999634e-05
40.112 -8.44340954648376e-06
40.204 -1.42985762821756e-05
40.296 -3.12603217345273e-05
40.388 -1.50881065647914e-05
40.48 8.6546692450278e-06
40.572 -1.5397434545982e-05
40.664 -2.42668650138475e-05
40.756 6.1442393492233e-06
40.848 1.24960440203238e-05
40.94 -3.29902797771906e-05
41.032 1.22913029508015e-05
41.124 -3.2250457104661e-05
41.216 3.28420146360112e-06
41.308 -1.619870296845e-05
41.4 9.13068779910204e-06
41.492 -2.24021471674276e-05
41.584 1.3380547499394e-05
41.676 4.37681193505816e-06
41.768 1.63265029986582e-05
41.86 7.39690726385613e-06
41.952 2.18936606987383e-05
42.044 -6.76993529394735e-06
42.136 -5.84668602513926e-06
42.228 3.68624536278414e-05
42.32 3.89130041139719e-05
42.412 -8.98283198441305e-06
42.504 -1.27985386193819e-05
42.596 -2.65485803771691e-06
42.688 -8.93232573003428e-07
42.78 1.44642505021872e-06
42.872 3.44977430728365e-06
42.964 -1.03905045166971e-05
43.056 -7.63893222735135e-06
43.148 -4.3400088071704e-05
43.24 -1.61558692117913e-05
43.332 1.69829983890593e-05
43.424 5.05918414394368e-06
43.516 9.84361884835235e-06
43.608 4.3457687120459e-06
43.7 -2.55769108114052e-06
43.792 -1.56879982531888e-05
43.884 -1.48415746727698e-05
43.976 1.02607546704971e-05
44.068 -7.92907101884601e-06
44.16 -1.39702832096059e-05
44.252 1.83820912059735e-05
44.344 2.03371254551124e-05
44.436 1.35231108515747e-05
44.528 4.57653295260759e-05
44.62 -1.82791782730888e-05
44.712 -2.63228198796925e-05
44.804 -4.96420443476296e-06
44.896 4.97397624811728e-06
44.988 -3.64052728774038e-05
45.08 3.81385383044421e-05
45.172 -2.20423550549667e-05
45.264 -1.4791146506241e-05
45.356 1.53864251877661e-07
45.448 1.31848634050405e-05
45.54 -1.45227833048106e-05
45.632 2.29969424738112e-05
45.724 -1.8405447489488e-05
45.816 1.03628547632797e-07
45.908 2.27491044968118e-06
46 -1.81802497169577e-05
46.092 1.07990799217258e-06
46.184 1.92982592403627e-05
46.276 -2.58302044390908e-05
46.368 -7.85824894251318e-06
46.46 2.84107351185323e-05
46.552 -2.50868292958636e-05
46.644 -7.42614635761773e-06
46.736 2.2216192554026e-05
46.828 -2.52879182296629e-05
46.92 -1.59697970694702e-05
47.012 3.53961602069234e-06
47.104 2.39588043736625e-05
47.196 7.00589550445588e-06
47.288 -9.1731937464052e-06
47.38 -1.06370014025495e-05
47.472 -6.13281720225843e-06
47.564 -4.53049503810352e-06
47.656 1.50578662800442e-05
47.748 1.42088732094556e-05
47.84 -1.24467719690802e-05
47.932 8.20720306614461e-06
48.024 3.14060338096811e-05
48.116 -3.54955956041589e-05
48.208 2.81610477401608e-06
48.3 9.65908536346971e-07
48.392 -5.74200480094847e-06
48.484 1.25143211719204e-05
48.576 1.29889551965065e-06
48.668 -4.15927911428053e-06
48.76 1.87559088381603e-05
48.852 -5.36888087337394e-06
48.944 -1.58926767040759e-05
49.036 5.13185032660308e-06
49.128 1.12510738094925e-05
49.22 -1.1396015444742e-05
49.312 5.72895154568724e-06
49.404 -2.58296107952113e-05
49.496 -4.14824938772366e-06
49.588 7.05335663398106e-07
49.68 1.42381592731021e-05
49.772 1.64178500640027e-05
49.864 1.53982097984279e-05
49.956 9.01769963417341e-06
50.048 -1.28129555285916e-05
50.14 -1.36416309803463e-06
50.232 4.79891990523596e-06
50.324 4.00394744745955e-06
50.416 1.08232509023642e-05
50.508 -9.52728467137285e-06
50.6 2.10226120895781e-06
50.692 -1.08574335020775e-05
50.784 -1.92294354967826e-05
50.876 -2.09807946239917e-05
50.968 2.04862614353158e-06
51.06 2.48772875964332e-05
51.152 1.77577604886181e-07
51.244 1.11047477762924e-05
51.336 8.8843814785903e-06
51.428 -5.46301296704339e-06
51.52 2.28670551258624e-05
51.612 -8.06814533888486e-06
51.704 -2.01589548777787e-06
51.796 1.433305261859e-05
51.888 -1.90965436737861e-05
51.98 -1.35125332565059e-05
52.072 1.33835684336885e-05
52.164 2.59957317764123e-07
52.256 -8.3096973883312e-06
52.348 3.37137432295154e-06
52.44 -3.62468990604682e-05
52.532 -1.40486272837902e-05
52.624 -2.24263586314072e-06
52.716 -8.09609886349259e-06
52.808 4.21360129954902e-05
52.9 -3.21593049826101e-06
52.992 -8.08132521675274e-08
53.084 2.56587342171977e-06
53.176 -9.25667284148195e-06
53.268 -1.04514268109866e-05
53.36 -1.63767138531101e-05
53.452 -5.25291001181118e-05
53.544 -2.83341360092034e-05
53.636 -1.67462023564305e-05
53.728 -2.12957506264095e-05
53.82 9.67191832636092e-06
53.912 -5.55181340799864e-06
54.004 3.4727478876865e-05
54.096 4.5607018673559e-05
54.188 2.72141618896983e-06
54.28 -1.16191029217262e-05
54.372 1.00376151654199e-05
54.464 3.00287749337979e-06
54.556 2.7653593996563e-05
54.648 -9.73916359855672e-06
54.74 -1.81222116609815e-05
54.832 -1.59783360678707e-05
54.924 -9.50922043141595e-06
55.016 -1.77102537679585e-05
55.108 4.24428594633573e-05
55.2 -1.61288159162269e-05
55.292 -1.46047638757459e-05
55.384 -2.93717208613333e-05
55.476 6.19948165865515e-06
55.568 -3.10962121731821e-05
55.66 -1.70284866162125e-05
55.752 -6.30790512757213e-06
55.844 2.1737985656351e-05
55.936 -8.07822642143715e-06
56.028 -2.22175458268185e-05
56.12 3.51199509118335e-07
56.212 -4.06973476577158e-05
56.304 6.97302254444421e-06
56.396 -2.10795841379341e-05
56.488 -7.1823798580785e-06
56.58 3.08893038561616e-05
56.672 7.42261051964844e-06
56.764 -1.80045798516517e-05
56.856 -2.59889770367822e-05
56.948 -3.87947078171338e-06
57.04 -2.63498728564342e-05
57.132 2.45909897435971e-05
57.224 5.46607608992136e-06
57.316 5.00280532679819e-06
57.408 3.34752382765273e-05
57.5 1.8427864754491e-05
57.592 -3.09433109163644e-05
57.684 -1.08252669043656e-05
57.776 3.89894665115918e-05
57.868 -6.96518051138987e-06
57.96 1.88235461724446e-06
58.052 5.21385639854372e-06
58.144 -1.77349611536317e-05
58.236 -5.30625688290701e-06
58.328 2.95630880585816e-05
58.42 1.08545640083638e-05
58.512 -1.68741991937589e-05
58.604 1.04112580483052e-05
58.696 3.67625215308736e-06
58.788 -2.58147856918296e-05
58.88 -4.37664413103134e-06
58.972 2.33235495751465e-06
59.064 -1.6233746636186e-05
59.156 -1.83793289977172e-06
59.248 1.67701118975919e-05
59.34 -7.41246454987462e-06
59.432 1.96527807251031e-05
59.524 1.46183459078406e-05
59.616 -2.1878284143459e-07
59.708 4.0247206297752e-06
59.8 1.10623113921257e-05
59.892 5.37585780589125e-06
59.984 2.30663889825944e-05
60.076 2.18653973348815e-05
60.168 2.21377018018935e-05
60.26 -1.64420501223181e-05
60.352 7.05778868780602e-06
60.444 -3.00546101354338e-05
60.536 9.41870812068331e-06
60.628 -7.32632994597368e-06
60.72 8.87397608085733e-06
60.812 -1.81499180817552e-05
60.904 -2.83870519841994e-06
60.996 2.43824551369595e-05
61.088 3.00726953030029e-05
61.18 -1.51710800991047e-05
61.272 1.11318917939669e-05
61.364 3.21586207805715e-05
61.456 2.26172795622084e-07
61.548 6.76526903812454e-06
61.64 -9.30000358353319e-07
61.732 -6.50697768466774e-07
61.824 -6.28711214804516e-06
61.916 1.509404675675e-06
62.008 -2.67889992255775e-05
62.1 -3.33465325749923e-06
62.192 -6.4296915266065e-06
62.284 1.23976827359283e-05
62.376 -3.93109271426533e-05
62.468 1.04061198268166e-05
62.56 -0.00012147491440797
62.652 -0.000161867501868958
62.744 -0.000347304943371651
62.836 -0.000268842393662566
62.928 -0.000114529900724773
};
\end{axis}

\end{tikzpicture}


==> plot/var_path.tex <==
\begin{tikzpicture}
% #003f5c
% #374c80
% #7a5195
% #bc5090
% #ef5675
% #ff764a
% #ffa600
\definecolor{black28}{RGB}{28,28,28}
\definecolor{color3}{HTML}{bc5090}
\definecolor{burlywood231175145}{RGB}{231,175,145}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray583162}{RGB}{58,31,62}
\definecolor{color2}{HTML}{ffa600}
\definecolor{color1}{HTML}{003f5c}
\matrix[draw, fill=white, ampersand replacement=\&, 
inner sep=2pt, 
    ] at (5.3,2.75) {  
        \node [shape=rectangle, draw=black ,fill=color1, label=right:\footnotesize{$f_{\rm c}=\SI{60}{\giga\hertz}$}] {};\&
        \node [shape=rectangle, draw=black ,fill=color3, label=right:\footnotesize{$f_{\rm c}=\SI{28}{\giga\hertz}$}] {}; \&
        \node [shape=rectangle, draw=black ,fill=color2, label=right:\footnotesize{$f_{\rm c}=\SI{5}{\giga\hertz}$}] {};\&
        \node [shape=rectangle, draw=black ,fill=white, pattern=north west lines, pattern color= black, label=right:\footnotesize{JM}] {};\&
        \node [shape=diamond, scale=.6, draw=black ,fill=black, label=right:\footnotesize{\ourname{}}] {};\&
        \node [shape=circle, scale=.7, draw=black ,fill=black, label=right:\footnotesize{JM}] {};\\
    };
  \begin{axis}
    [
    boxplot/draw direction=y,
    ylabel={Error $\varepsilon_{f_{\rm D, t}}$},
    xlabel={No. static paths $S$},
    ylabel shift=-5 pt,
    ymin=-0.011, ymax=0.27,
    ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
    yticklabels={$0$,,$0.1$,,$0.2$,,$0.3$,,$0.4$,,$0.5$},
    yticklabel style = {/pgf/number format/fixed},
    cycle list={{color1},{color3},{color2}},
    xtick={1,2,3,4},
    ymajorgrids,
    xticklabels={$2$, $4$, $6$, $8$},
    %legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=2, align=left, draw=white!15!black},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
    /pgfplots/boxplot/box extend=0.25,
    height=4cm,
    width=5.5cm,
    xmin=0.25,
    xmax=4.75,
    tickpos=left,
    % clip=false
    ]
\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0217881961868356,
	upper quartile=0.0720364244487098,
	lower quartile=0.0080768498566264,
	upper whisker=0.167696904202991,
	lower whisker=6.29203536962354e-06,
	draw position=0.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0406720438031957,
	upper quartile=0.115922632352021,
	lower quartile=0.0151282379882445,
	upper whisker=0.267043656177837,
	lower whisker=5.0678727588245e-06,
	draw position=1
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.023711747488531,
	upper quartile=0.0467696151318186,
	lower quartile=0.0106712613576449,
	upper whisker=0.100911255680748,
	lower whisker=1.80625298492444e-06,
	draw position=1.3
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0192619155077619,
	upper quartile=0.0609583780577954,
	lower quartile=0.00726067152772785,
	upper whisker=0.141503159210245,
	lower whisker=2.58324650174922e-06,
	draw position=1.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0340604271812231,
	upper quartile=0.100636968745714,
	lower quartile=0.0135247360066007,
	upper whisker=0.231103065593007,
	lower whisker=3.2680679562568e-06,
	draw position=2
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.020142840669711,
	upper quartile=0.0389312968226864,
	lower quartile=0.00932355168778696,
	upper whisker=0.0832856560063894,
	lower whisker=1.58094873171027e-06,
	draw position=2.3
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0175950928955592,
	upper quartile=0.0553932498975595,
	lower quartile=0.00684635696640779,
	upper whisker=0.128136686149308,
	lower whisker=2.90491478978199e-06,
	draw position=2.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0319330147943253,
	upper quartile=0.0929746982315427,
	lower quartile=0.0130084654733979,
	upper whisker=0.212917778023623,
	lower whisker=2.60378381830639e-08,
	draw position=3
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0190467095323598,
	upper quartile=0.0355898272839043,
	lower quartile=0.00874387611991555,
	upper whisker=0.0757477738290354,
	lower whisker=9.69856784617988e-07,
	draw position=3.3
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0175743727256008,
	upper quartile=0.0540797504787786,
	lower quartile=0.00684587746779399,
	upper whisker=0.124725852550749,
	lower whisker=1.6070455270364e-06,
	draw position=3.7
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.0299077783775768,
	upper quartile=0.0894695446492537,
	lower quartile=0.0125327684648711,
	upper whisker=0.204618490518458,
	lower whisker=2.59768967411557e-06,
	draw position=4
},
] coordinates {};

\addplot+[
fill, draw=black,
boxplot prepared={
	median=0.018701954511472,
	upper quartile=0.0346154899517717,
	lower quartile=0.00850352357155533,
	upper whisker=0.0736726348935232,
	lower whisker=1.14405906078488e-06,
	draw position=4.3
},
] coordinates {};
\end{axis}

    \begin{axis}[
        xtick = {1,2,3},
        ymin = 2,
        ymax = 16,
        xmin=0.25,
        xmax=4.75,
        hide x axis,
        hide y axis,
        height=4cm,
        width=5.5cm
    ]
        \addplot [draw=black, dashed, mark options={solid, fill=black}, mark=diamond*] 
        coordinates {
            (1, 4.67445)
            (2, 8.40604)
            (3, 11.05151)
            (4, 12.580123)
        };
    \end{axis}

    \begin{axis}[
        %ytick = {5,10,15},
        xmin=0.25,
        xmax=4.75,
        ymin = 2,
        ymax = 16,
        hide x axis,
        axis y line*=right,
        ylabel={\footnotesize{Time [ms]}},
        ylabel shift = -5pt,
        height=4cm,
        width=5.5cm,
        ylabel style={font=\footnotesize},
        yticklabel style = {/pgf/number format/fixed, ticklabel style={font=\footnotesize}},
    ]
  \end{axis}
  
\end{tikzpicture}






==> plot/varyingT.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% #374c80
% #7a5195
% #bc5090
% #ef5675
% #ff764a
% #ffa600
\definecolor{color1}{HTML}{003f5c}
\definecolor{color2}{HTML}{ffa600}
% \definecolor{color1}{RGB}{218,110,88}
% \definecolor{color1}{RGB}{181,48,88}
\definecolor{darkgray176}{RGB}{176,176,176}
    
\begin{axis}[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Frame period $T$ [ms]},
xmin=-0.5, xmax=13.5,
ylabel shift = -5pt,
xlabel shift = -1 pt,
xtick={0,3,6,9,12},
xticklabels={0.14,0.2,0.26,0.32,0.38},
y grid style={darkgray176},
ylabel={Error $\Bar{\varepsilon}_{f_{\rm D, t}}$},
ymin=-0.325494304485038, ymax=1.99,
ytick distance=0.5,
ymajorgrids,
xmajorgrids,
xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize}, ticklabel style={font=\footnotesize},
height=3.5cm,
width=4.8cm,
]

\addplot [semithick, color1]
table {%
0 0.169739250198556
1 0.0688312172547798
2 0.120619228162803
3 0.241649032510679
4 0.356781679508124
5 0.471710415018214
6 0.599547140988192
7 0.719915550172667
8 0.827366622329246
9 0.96345929266734
10 1.07749981394765
11 1.19853194554308
12 1.32860819411986
13 1.43561752459084
% 14 1.55765644622411
% 15 1.68011533527848
% 16 1.80785118082754
% 17 1.92454926008368
% 18 2.04411819428555
% 19 2.1616948576847
% 20 2.2801937158526
% 21 2.40097339943689
% 22 2.5238270461809
% 23 2.65121749340416
% 24 2.77407894898685
% 25 2.90121596473839
% 26 3.02622715468977
% 27 3.15291551563236
% 28 3.3309104034261
};
\addplot [semithick, color1, mark=-, mark size=2, mark options={solid}, only marks]
table {%  
  0 0.0968059651676219
  0 0.24267253522949
  1 -0.0270294620910524
  1 0.164691896600612
  2 -0.090935511545534
  2 0.332173967871141
  3 -0.0174165126590544
  3 0.500714577680412
  4 0.0891274928725986
  4 0.62443586614365
  5 0.167735115959908
  5 0.77568571407652
  6 0.297317432700673
  6 0.90177684927571
  7 0.387759388861561
  7 1.05207171148377
  8 0.49876895056644
  8 1.15596429409205
  9 0.579925428317281
  9 1.3469931570174
  10 0.674244160386695
  10 1.48075546750861
  11 0.774513285612406
  11 1.62255060547376
  12 0.893164788719605
  12 1.76405159952011
  13 0.967299787837005
  13 1.90393526134468
  14 1.08275607861099
  14 2.03255681383724
  15 1.16730769672619
  15 2.19292297383077
  16 1.26331192335482
  16 2.35239043830026
  17 1.34629662608994
  17 2.50280189407742
  18 1.45074096712282
  18 2.63749542144828
  19 1.52451259723257
  19 2.79887711813684
  20 1.65454605348539
  20 2.90584137821982
  21 1.72284127175951
  21 3.07910552711426
  22 1.84001943414416
  22 3.20763465821764
  23 1.9203836006736
  23 3.38205138613473
  24 2.01726292024765
  24 3.53089497772606
  25 2.11983101760106
  25 3.68260091187573
  26 2.17668173384077
  26 3.87577257553877
  27 2.23771735007056
  27 4.06811368119417
  28 2.18970095502019
  28 4.47211985183201
};

\addplot [semithick, color1]
table {%
  0 0.0968059651676219
  0 0.24267253522949
};

\addplot [semithick, color1]
table {%
  1 -0.0270294620910524
  1 0.164691896600612
};

\addplot [semithick, color1]
table {%
2 -0.090935511545534
2 0.332173967871141
};

\addplot [semithick, color1]
table {%
3 -0.0174165126590544
3 0.500714577680412
};

\addplot [semithick, color1]
table {%
4 0.0891274928725986
4 0.62443586614365
};

\addplot [semithick, color1]
table {%
5 0.167735115959908
5 0.77568571407652
};

\addplot [semithick, color1]
table {%
6 0.297317432700673
6 0.90177684927571
};

\addplot [semithick, color1]
table {%
7 0.387759388861561
7 1.05207171148377
};

\addplot [semithick, color1]
table {%
8 0.49876895056644
8 1.15596429409205
};

\addplot [semithick, color1]
table {%
9 0.579925428317281
9 1.3469931570174
};

\addplot [semithick, color1]
table {%
10 0.674244160386695
10 1.48075546750861
};

\addplot [semithick, color1]
table {%
11 0.774513285612406
11 1.62255060547376
};

\addplot [semithick, color1]
table {%
12 0.893164788719605
12 1.76405159952011
};

\addplot [semithick, color1]
table {%
13 0.967299787837005
13 1.90393526134468
};

\addplot [semithick, color1]
table {%
14 1.08275607861099
14 2.03255681383724
};

\addplot [semithick, color1]
table {%
15 1.16730769672619
15 2.19292297383077
};

\addplot [semithick, color1]
table {%
16 1.26331192335482
16 2.35239043830026
};

\addplot [semithick, color1]
table {%
17 1.34629662608994
17 2.50280189407742
};

\addplot [semithick, color1]
table {%
18 1.45074096712282
18 2.63749542144828
};

\addplot [semithick, color1]
table {%
19 1.52451259723257
19 2.79887711813684
};

\addplot [semithick, color1]
table {%
20 1.65454605348539
20 2.90584137821982
};

\addplot [semithick, color1]
table {%
21 1.72284127175951
21 3.07910552711426
};

\addplot [semithick, color1]
table {%
22 1.84001943414416
22 3.20763465821764
};

\addplot [semithick, color1]
table {%
23 1.9203836006736
23 3.38205138613473
};

\addplot [semithick, color1]
table {%
24 2.01726292024765
24 3.53089497772606
};

\addplot [semithick, color1]
table {%
25 2.11983101760106
25 3.68260091187573
};

\addplot [semithick, color1]
table {%
26 2.17668173384077
26 3.87577257553877
};

\addplot [semithick, color1]
table {%
27 2.23771735007056
27 4.06811368119417
};

\addplot [semithick, color1]
table {%
28 2.18970095502019
28 4.47211985183201
};

\addplot [draw=color1, fill=color1, mark=*, only marks, mark options={solid, scale=0.7},]
table{%
x  y
0 0.169739250198556
1 0.0688312172547798
2 0.120619228162803
3 0.241649032510679
4 0.356781679508124
5 0.471710415018214
6 0.599547140988192
7 0.719915550172667
8 0.827366622329246
9 0.96345929266734
10 1.07749981394765
11 1.19853194554308
12 1.32860819411986
13 1.43561752459084
14 1.55765644622411
15 1.68011533527848
16 1.80785118082754
17 1.92454926008368
18 2.04411819428555
19 2.1616948576847
20 2.2801937158526
21 2.40097339943689
22 2.5238270461809
23 2.65121749340416
24 2.77407894898685
25 2.90121596473839
26 3.02622715468977
27 3.15291551563236
28 3.3309104034261
};

\addplot[very thick, color2, densely dashed]
table{%
1.5 -0.3
1.5 1.9
};
\node [label={[label distance=-5pt]0:\scriptsize{$T_{\rm max}=0.17$~ms}}] at (20,200) {};

\end{axis}
% \matrix[draw,  inner sep=2pt, fill=white, column sep=0em] at (1.9,4) {  
%         \node [shape=circle, draw=black ,fill=color1, label=right:\footnotesize{No. static paths = $2$}] {}; \\
%         \node [shape=circle, draw=black ,fill=color1, label=right:\footnotesize{No. static paths = $4$}] {}; \\
%         \node [shape=circle, draw=black ,fill=color1, label=right:\footnotesize{No. static paths = $6$}] {}; \\
%     };
\end{tikzpicture}

